The Palermo Swift-BAT hard X-ray catalogue III. Results after 54 months of sky survey

We present the Second Palermo Swift-BAT hard X-ray catalogue obtained by analysing data acquired in the first 54 months of the Swift mission. Using our software dedicated to the analysis of data from coded mask telescopes, we analysed the BAT survey data in three energy bands (15-30 keV, 15-70 keV, 15-150 keV), obtaining a list of 1256 detections above a significance threshold of 4.8 standard deviations. The identification of the source counterparts is pursued using two strategies: the analysis of field observations of soft X-ray instruments and cross-correlation of our catalogue with source databases.The survey covers 50% of the sky to a 15--150 keV flux limit of 1.0 x 10^-11 erg s^-1 cm^-2 and 9.2 x 10^-12 erg s^-1 cm^-2 for |b|< 10 degrees and |b|> 10 degrees, respectively. The Second Palermo Swift-BAT hard X-ray catalogue includes 1079 (86%) hard X-ray sources with an associated counterpart (26 with a double association and 2 with a triple association) and 177 BAT excesses (14%) that still lack a counterpart. The distribution of the BAT sources among the different object classes consists of 19% Galactic sources, 57% extragalactic sources, and 10% sources with a counterpart at softer energies whose nature has not yet been determined. About half of the BAT associated sources lack a counterpart in the ROSAT catalogues. This suggests that either moderate or strong absorption may be preventing their detection in the ROSAT energy band. The comparison of our BAT catalogue with the Fermi Large Area Telescope First Source Catalogue identifies 59 BAT/Fermi correspondences: 48 blazars, 3 Seyfert galaxies, 1 interacting galaxy, 3 high mass X-ray binaries, and 4 pulsars/supernova remnants. This small number of correspondences indicates that different populations make the sky shine in these two different energy bands.

==> (inline-0) <==
\begin{longtable}{rlllrrrrrlrrrrll}
\caption{BAT 54-month catalogue\label{srctab}}\\
\hline\hline
   & PBC name & ID & Type$^a$ & RA  & Dec & Error radius& Offset & SNR & Flux$^b$& Hardness ratio      &Redshift&$\log{L_{14-150}}^c$ &Var &Flag 1$^d$&Flag 2$^e$\\
   &            &    &      &(deg)&(deg)&(arcmin)  &(arcmin)&   &(\ferg)&$(R_{30-150}/R_{14-150})$&        &(erg s$^{-1})$ &&A B C D &I R F \\ 
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
   & PBC name & ID & Type$^a$ & RA  & Dec & Error radius& Offset & SNR & Flux$^b$& Hardness ratio      &Redshift&$\log{L_{14-150}}^c$ &Var &Flag 1$^d$&Flag 2$^e$\\
   &            &    &      &(deg)&(deg)&(arcmin)  &(arcmin)&   &(\ferg)&$(R_{30-150}/R_{14-150})$&        &(erg s$^{-1})$ &&A B C D &I R F \\ 
\hline
\endhead
\hline
\endfoot
    \bf  1 & \bf 2PBC J0000.3+0416&                      ...& ... &   0.092&   4.270 &4.99&     ...&    5.03&$   0.7\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.34&1~~N~~h~~ & ~~~~~~~\\
    \bf  2 & \bf 2PBC J0000.9-0708&                      ...& ... &   0.234&  -7.134 &4.42&     ...&    5.58&$   1.4\pm0.7$&$     0.33\pm0.09 $&   ...&      ...&      1.59&2~~N~~h~~ & ~~~~~~~\\
    \bf  3 & \bf 2PBC J0001.8-7658&                      ...& ... &   0.466& -76.982 &4.46&     ...&    5.50&$   0.9\pm0.6$&$       0.6\pm0.2 $&   ...&      ...&      1.91&3~~N~~h~~ & ~~~~~~~\\
    \bf  4 & \bf 2PBC J0002.5+0320&                 NGC 7811& Sy1 &   0.643&   3.337 &4.61&    2.12&    5.20&$   0.9\pm0.6$&$       0.5\pm0.2 $&0.0255&    43.12&      1.44&3~~N~~h~~b& ~~~b~~~\\
    \bf  5 & \bf 2PBC J0004.1+7017&  2MASX J00040192+7019185& AG? &   1.035&  70.298 &4.90&    1.54&    5.17&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0960&    44.32&      1.38&3~~N~~h~~a& I~~~~~~\\
         6 &     2PBC J0006.3+2012&                  Mrk 335& Sy1 &   1.591&  20.199 &2.78&    0.60&   12.55&$   1.4\pm0.8$&$     0.25\pm0.06 $&0.0254&    43.33&      1.80&3~~Y~~h~~a& ~~~b~~~\\
    \bf  7 & \bf 2PBC J0009.3-0034&  2MASX J00091156-0036551& Sy2 &   2.338&  -0.576 &4.02&    3.35&    6.56&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.0732&    44.03&      1.61&1~~N~~h~~b& ~~~~~~~\\
           &                      & [VV2003c] J000939.5-0032& Sy1 &        &         &    &    5.06&        &$            $&$                 $&0.0400&    43.48&          &          &        \\
         8 &     2PBC J0010.4+1059&                 Mrk 1501& BZQ &   2.606&  10.990 &2.56&    1.65&   14.58&$   2.5\pm0.7$&$     0.35\pm0.05 $&0.0893&    44.69&      1.71&3~~Y~~h~~a& ~~~b~~~\\
    \bf  9 & \bf 2PBC J0014.3-1851&            BZBJ0013-1854& BZB &   3.579& -18.860 &4.95&    5.98&    5.09&$   0.6\pm0.4$&$       0.3\pm0.2 $&0.0940&    44.13&      1.63&3~~N~~l~~b& ~~~b~~~\\
   \bf  10 & \bf 2PBC J0017.4-8152&    1RXS J001928.1-815247& X   &   4.365& -81.870 &4.98&    4.29&    5.04&$   0.5\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.87&1~~N~~l~~a& ~~~b~~~\\
        11 &     2PBC J0018.3+8135&               S5 0014+81& BZQ &   4.605&  81.587 &3.90&    2.81&    6.91&$   0.9\pm0.5$&$     0.30\pm0.10 $&3.3870&    48.30&      1.55&3~~Y~~h~~a& ~~~b~~~\\
   \bf  12 & \bf 2PBC J0021.0-1908&     1RXSJ002108.1-190950& X   &   5.264& -19.145 &3.88&    1.57&    6.95&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.0952&    44.40&      1.97&1~~N~~h~~b& ~~~b~~~\\
        13 &     2PBC J0023.0+6138&          IGR J00234+6141& CV* &   5.733&  61.655 &4.07&    3.08&    6.42&$   0.5\pm0.3$&$            <0.1 $&   ...&      ...&      1.28&1~~Y~~l~~a& I~~~~~~\\
        14 &     2PBC J0024.9+6407&                TYCHO SNR& SNR &   6.291&  64.171 &2.65&    1.06&   13.64&$   1.3\pm0.7$&$     0.16\pm0.05 $&   ...&      ...&      1.58&2~~Y~~l~~a& I~~~~~~\\
        15 &     2PBC J0025.6+6823&          IGR J00256+6821& Sy2 &   6.394&  68.401 &3.61&    2.30&    7.89&$   1.4\pm0.9$&$     0.51\pm0.10 $&0.0120&    42.66&      1.31&3~~Y~~h~~a& I~~~~~~\\
   \bf  16 & \bf 2PBC J0025.8-1900&  2MASX J00254238-1900106& Sy1 &   6.470& -19.006 &4.81&    2.45&    4.84&$   0.8\pm0.6$&$       0.4\pm0.2 $&0.2450&    45.10&      1.67&3~~N~~h~~b& ~~~b~~~\\
           &                      &    1RXS J002605.4-185456& X   &        &         &    &    6.18&        &$            $&$                 $&   ...&      ...&          &          &        \\
   \bf  17 & \bf 2PBC J0026.7-5309&    1RXS J002640.2-530944& X   &   6.685& -53.163 &4.83&    0.61&    4.82&$   0.9\pm0.6$&$       0.5\pm0.2 $&0.0628&    43.92&      1.69&1~~N~~h~~b& ~~~b~~~\\
        18 &     2PBC J0028.9+5917&                 V709 Cas& DQ* &   7.213&  59.296 &1.40&    0.50&   50.93&$   6.8\pm0.3$&$     0.24\pm0.01 $&   ...&      ...&      1.78&2~~Y~~l~~a& I~~b~~~\\
        19 &     2PBC J0029.3+1317&                 RBS 0068& Sy1 &   7.303&  13.265 &3.79&    0.27&    7.24&$   1.0\pm0.6$&$       0.3\pm0.1 $&0.1450&    44.76&      1.34&3~~Y~~h~~a& ~~~b~~~\\
   \bf  20 & \bf 2PBC J0030.5-5902&                      ...& ... &   7.647& -59.042 &4.14&     ...&    6.23&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.93&3~~N~~h~~ & ~~~~~~~\\
        21 &     2PBC J0033.2+6130&          IGR J00333+6122& Sy1 &   8.434&  61.466 &2.90&    3.07&   11.63&$   1.5\pm0.5$&$     0.28\pm0.06 $&0.1050&    44.64&      1.53&1~~Y~~l~~a& I~~~~~~\\
   \bf  22 & \bf 2PBC J0034.1-7906&  2MASX J00341665-7905204& Sy1 &   8.543& -79.113 &4.91&    1.45&    5.17&$   0.4\pm0.3$&$            <0.2 $&0.0740&    43.81&      1.47&2~~N~~h~~b& ~~~b~~~\\
   \bf  23 & \bf 2PBC J0034.6-0424&  2MASX J00343284-0424117& G   &   8.653&  -4.403 &4.42&    0.96&    5.58&$   1.2\pm0.8$&$       0.5\pm0.1 $&   ...&      ...&      1.14&3~~N~~h~~a& ~~~~~~~\\
        24 &     2PBC J0035.8+5951&            1ES 0033+59.5& BZB &   8.955&  59.849 &2.17&    0.96&   20.08&$   2.5\pm0.4$&$     0.23\pm0.03 $&   ...&      ...&      2.59&2~~Y~~l~~a& I~~b~~F\\
   \bf  25 & \bf 2PBC J0036.3+4539&  2MASX J00362092+4539532& Sy1 &   9.065&  45.640 &4.18&    1.76&    6.14&$   1.0\pm0.6$&$       0.3\pm0.1 $&0.0477&    43.74&      1.54&3~~N~~h~~b& ~~~~~~~\\
        26 &     2PBC J0037.2+6120&          IGR J00370+6122& HXB &   9.229&  61.384 &2.73&    2.27&   12.95&$   1.6\pm0.6$&$     0.29\pm0.06 $&   ...&      ...&      2.45&1~~Y~~l~~a& I~~b~~~\\
   \bf  27 & \bf 2PBC J0038.5+2336&                  Mrk 344& G   &   9.628&  23.607 &4.79&    0.40&    4.89&$   1.0\pm0.6$&$       0.5\pm0.1 $&0.0250&    43.14&      1.48&1~~N~~h~~a& ~~~~~~~\\
   \bf  28 & \bf 2PBC J0040.5+2542&                      ...& ... &  10.143&  25.715 &5.04&     ...&    4.94&$   0.5\pm0.3$&$       0.4\pm0.2 $&   ...&      ...&      1.38&2~~N~~h~~ & ~~~~~~~\\
   \bf  29 & \bf 2PBC J0040.9-7915&  2MASX J00404625-7914244& Sy1 &  10.237& -79.258 &4.48&    1.17&    5.46&$   0.4\pm0.3$&$            <0.2 $&0.0333&    43.02&      1.56&2~~N~~h~~b& ~~~b~~~\\
        30 &     2PBC J0041.6+2534&                  NGC 214& LIN &  10.395&  25.571 &3.65&    4.57&    7.75&$   0.9\pm0.6$&$       0.6\pm0.2 $&0.0150&    42.68&      1.49&1~~Y~~h~~a& ~~~~~~~\\
        31 &     2PBC J0041.7-0920&               ABELL 0085& ClG &  10.436&  -9.363 &4.14&    2.06&    6.24&$   0.6\pm0.4$&$       0.1\pm0.1 $&0.0521&    43.61&      1.59&2~~Y~~h~~a& ~~~~~~~\\
        32 &     2PBC J0042.6+4111&         RX J004241+41155& LXB &  10.668&  41.174 &4.35&    5.60&    5.74&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.35&2~~Y~~h~~a& ~~~~~~~\\
   \bf  33 & \bf 2PBC J0042.7+3017&    1RXS J004240.8+301742& Sy1 &  10.696&  30.312 &3.21&    1.70&    9.66&$   1.2\pm0.7$&$     0.26\pm0.08 $&0.1400&    44.83&      1.59&3~~N~~h~~b& ~~~b~~~\\
        34 &     2PBC J0042.8-2331&                 NGC 235A& Sy2 &  10.720& -23.536 &2.08&    0.27&   21.66&$   4.6\pm0.4$&$     0.42\pm0.03 $&0.0222&    43.71&      1.67&3~~Y~~h~~a& ~~~~~~~\\
   \bf  35 & \bf 2PBC J0042.9-1135&                      ...& ... &  10.745& -11.592 &4.65&     ...&    5.13&$   0.4\pm0.2$&$            <0.2 $&   ...&      ...&      1.77&2~~N~~h~~ & ~~~~~~~\\
   \bf  36 & \bf 2PBC J0046.1-4007&     ATESP J004620-400547& G   &  11.527& -40.123 &4.18&    3.09&    6.15&$   1.0\pm0.6$&$       0.5\pm0.1 $&0.2263&    45.17&      1.33&3~~N~~h~~a& I~~~~~~\\
        37 &     2PBC J0048.7+3157&                  Mrk 348& BZU &  12.185&  31.954 &1.19&    0.62&   76.47&$  13.5\pm0.3$&$   0.418\pm0.009 $&0.0151&    43.84&      2.95&3~~Y~~h~~a& I~~~~~~\\
   \bf  38 & \bf 2PBC J0050.8+7648&    1RXS J005107.0+765042& X   &  12.720&  76.816 &4.29&    1.93&    5.86&$   1.0\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.31&1~~N~~h~~b& ~~~b~~~\\
        39 &     2PBC J0051.8-7318&           SNR B0049-73.6& SNR &  12.913& -73.315 &2.86&    3.62&   11.90&$   1.4\pm0.7$&$     0.24\pm0.06 $&   ...&      ...&      2.81&2~~Y~~h~~a& ~~~b~~~\\
        40 &     2PBC J0051.9+1725&                 Mrk 1148& Sy1 &  13.010&  17.437 &2.40&    1.82&   16.51&$   2.7\pm0.5$&$     0.33\pm0.04 $&0.0642&    44.42&      1.89&3~~Y~~h~~a& ~~~b~~~\\
   \bf  41 & \bf 2PBC J0052.6-7220&                  SXP 327& XB* &  13.155& -72.336 &4.65&    3.11&    5.14&$   0.8\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.59&1~~N~~h~~a& ~~~~~~~\\
   \bf  42 & \bf 2PBC J0053.2-0844&                  NGC 291& Sy1 &  13.322&  -8.736 &4.91&    3.65&    5.16&$   0.9\pm0.6$&$       0.6\pm0.2 $&0.0189&    42.88&      1.45&1~~N~~h~~a& ~~~~~~~\\
        43 &     2PBC J0054.6+2521&                 RBS 0130& Sy1 &  13.710&  25.415 &4.32&    0.86&    5.80&$   1.0\pm0.5$&$       0.2\pm0.1 $&0.1550&    44.83&      1.81&2~~Y~~h~~a& ~~~b~~~\\
        44 &     2PBC J0055.3+4612&          XSS J00564+4548& CV* &  13.838&  46.202 &2.23&    0.83&   18.91&$   2.0\pm0.7$&$     0.17\pm0.04 $&   ...&      ...&      1.36&2~~Y~~h~~a& ~~~~~~~\\
        45 &     2PBC J0056.5+6043&                  gam Cas& Be* &  14.174&  60.714 &1.29&    0.16&   62.76&$   6.8\pm0.2$&$     0.12\pm0.01 $&   ...&      ...&      2.11&2~~Y~~l~~a& I~~b~~~\\
   \bf  46 & \bf 2PBC J0056.8-6002&                      ...& ... &  14.207& -60.049 &4.89&     ...&    5.19&$   0.1\pm0.1$&$            <0.2 $&   ...&      ...&      1.80&2~~N~~h~~ & ~~~~~~~\\
   \bf  47 & \bf 2PBC J0057.2+6401&                      ...& ... &  14.317&  64.032 &4.19&     ...&    6.11&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.89&3~~N~~l~~ & ~~~~~~~\\
   \bf  48 & \bf 2PBC J0058.0-1648&                      ...& ... &  14.520& -16.816 &4.96&     ...&    5.07&$   0.6\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.81&3~~N~~h~~ & ~~~~~~~\\
        49 &     2PBC J0059.8+3150&                  Mrk 352& Sy1 &  14.977&  31.847 &2.30&    1.25&   17.91&$   2.9\pm0.4$&$     0.40\pm0.04 $&0.0149&    43.16&      1.94&1~~Y~~h~~a& ~~~b~~~\\
        50 &     2PBC J0100.6-4752&           ESO 195-IG 021& Sy1 &  15.182& -47.875 &3.33&    1.50&    9.08&$   1.2\pm0.7$&$     0.38\pm0.09 $&0.0494&    43.83&      1.72&3~~Y~~h~~a& ~~~~~~~\\
   \bf  51 & \bf 2PBC J0101.4-0307&    1RXS J010123.5-030846& X   &  15.357&  -3.124 &4.70&    1.44&    5.04&$   1.0\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.50&1~~N~~h~~b& ~~~b~~~\\
   \bf  52 & \bf 2PBC J0102.7-7241&            XTE J0103-728& HXB &  15.683& -72.687 &3.26&    3.58&    9.40&$   0.6\pm0.3$&$            <0.1 $&   ...&      ...&      1.69&2~~N~~h~~b& ~~~~~~F\\
           &                      &          RX J0104.1-7244& HXB &        &         &    &    6.79&        &$            $&$                 $&   ...&      ...&          &          &        \\
   \bf  53 & \bf 2PBC J0105.3+3602&                      ...& ... &  16.326&  36.039 &4.98&     ...&    5.04&$   0.4\pm0.3$&$       0.4\pm0.3 $&   ...&      ...&      1.42&1~~N~~h~~ & ~~~~~~~\\
   \bf  54 & \bf 2PBC J0105.5-4211&            MCG-07-03-007& G   &  16.375& -42.192 &3.87&    1.57&    7.01&$   1.0\pm0.6$&$       0.5\pm0.1 $&0.0302&    43.33&      1.63&3~~N~~h~~a& ~~~~~~~\\
        55 &     2PBC J0105.7-1415&                 RBS 0149& Sy1 &  16.433& -14.256 &3.62&    1.48&    7.86&$   1.3\pm0.6$&$     0.28\pm0.08 $&0.0670&    44.16&      1.25&3~~Y~~h~~a& ~~~b~~~\\
        56 &     2PBC J0106.8+0637&  2MASX J01064523+0638015& Sy2 &  16.729&   6.642 &4.46&    2.46&    5.50&$   1.0\pm0.5$&$       0.4\pm0.1 $&0.0409&    43.57&      1.41&1~~Y~~h~~a& ~~~~~~~\\
   \bf  57 & \bf 2PBC J0107.8-1137&                2MFGC 829& G   &  16.970& -11.605 &3.87&    6.20&    7.01&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0466&    43.68&      1.26&3~~N~~h~~a& ~~~~~~~\\
   \bf  58 & \bf 2PBC J0108.3-5826&                      ...& ... &  17.084& -58.437 &4.83&     ...&    4.82&$   0.6\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.45&3~~N~~h~~ & ~~~~~~~\\
        59 &     2PBC J0108.8+1320&                   3C 033& Sy2 &  17.193&  13.338 &2.63&    1.56&   13.92&$   2.6\pm1.5$&$     0.46\pm0.06 $&0.0596&    44.33&      1.45&1~~Y~~h~~a& ~~~~~~~\\
   \bf  60 & \bf 2PBC J0111.1-1616&  2MASX J01111430-1615547& Sy1 &  17.785& -16.266 &4.24&    1.48&    5.99&$   1.0\pm0.6$&$       0.3\pm0.1 $&0.0500&    43.78&      1.44&2~~N~~h~~b& ~~~b~~~\\
        61 &     2PBC J0111.5-3804&                  NGC 424& Sy2 &  17.898& -38.079 &2.92&    1.58&   11.44&$   2.0\pm0.9$&$     0.37\pm0.06 $&0.0115&    42.76&      1.69&3~~Y~~h~~a& ~~~b~~~\\
        62 &     2PBC J0113.8-1450&                 Mrk 1152& Sy1 &  18.451& -14.845 &2.92&    0.47&   11.46&$   2.0\pm0.6$&$     0.33\pm0.05 $&0.0522&    44.12&      1.69&3~~Y~~h~~a& ~~~b~~~\\
   \bf  63 & \bf 2PBC J0113.7+1314&                  Mrk 975& Sy1 &  18.471&  13.224 &3.80&    2.92&    7.21&$   1.3\pm0.9$&$       0.5\pm0.1 $&0.0494&    43.87&      1.27&3~~N~~h~~b& ~~~f~~~\\
        64 &     2PBC J0114.3-3240&                  IC 1663& Sy2 &  18.554& -32.676 &3.28&    1.97&    9.31&$   1.6\pm0.9$&$     0.47\pm0.08 $&0.0118&    42.69&      1.71&1~~Y~~h~~a& ~~~~~~~\\
        65 &     2PBC J0114.4-5524&                 NGC 454E& Sy2 &  18.603& -55.401 &2.81&    0.23&   12.31&$   1.5\pm0.9$&$     0.43\pm0.08 $&0.0120&    42.68&      2.16&1~~Y~~h~~a& ~~~~~~~\\
   \bf  66 & \bf 2PBC J0115.9-6248&  2MASX J01154060-6249246& Sy1 &  18.990& -62.802 &4.78&    2.34&    4.90&$   0.6\pm0.4$&$       0.5\pm0.2 $&0.0890&    44.07&      1.49&3~~N~~h~~a& ~~~b~~~\\
   \bf  67 & \bf 2PBC J0116.3+3102&                   KPG 28& GiP &  19.095&  31.043 &4.68&    4.06&    5.09&$   0.8\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.87&1~~N~~h~~b& ~~~~~~~\\
           &                      &                  NGC 452& GiP &        &         &    &    1.79&        &$            $&$                 $&0.0165&    42.71&          &          &        \\
   \bf  68 & \bf 2PBC J0116.7-1236&                      ...& ... &  19.199& -12.616 &4.58&     ...&    5.27&$   0.8\pm0.5$&$       0.3\pm0.2 $&   ...&      ...&      1.60&3~~N~~h~~ & ~~~~~~~\\
        69 &     2PBC J0117.1-7326&                  SMC X-1& HXB &  19.303& -73.441 &0.75&    0.56&  402.77&$  36.2\pm0.2$&$   0.089\pm0.002 $&   ...&      ...&     69.51&2~~Y~~h~~a& I~~b~~~\\
        70 &     2PBC J0118.0+6517&              3A 0114+650& HXB &  19.511&  65.295 &1.11&    0.18&   94.69&$  14.7\pm0.3$&$   0.247\pm0.006 $&   ...&      ...&     15.24&3~~Y~~l~~a& I~~b~~~\\
   \bf  71 & \bf 2PBC J0118.5+6343&              V* V635 Cas& HXB &  19.633&  63.731 &1.46&    0.56&   46.24&$   5.5\pm0.3$&$     0.13\pm0.01 $&   ...&      ...&     11.57&2~~N~~l~~a& I~~~~~~\\
   \bf  72 & \bf 2PBC J0120.8-0829&  2MASS J01204752-0826297& Sy1 &  20.201&  -8.490 &4.98&    2.93&    5.05&$   0.7\pm0.4$&$       0.3\pm0.1 $&0.2296&    45.09&      1.51&3~~N~~h~~b& ~~~b~~~\\
           &                      &          FBQS J0120-0832& Sy2 &        &         &    &    4.85&        &$            $&$                 $&0.2240&    45.06&          &          &        \\
   \bf  73 & \bf 2PBC J0120.8-1444&            MCG-03-04-054& G   &  20.203& -14.747 &4.88&    1.62&    5.21&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0393&    43.52&      1.40&1~~N~~h~~a& ~~~~~~~\\
        74 &     2PBC J0122.3+5004&            MCG+08-03-018& Sy2 &  20.629&  50.068 &3.95&    0.95&    6.75&$   1.2\pm0.7$&$     0.40\pm0.10 $&0.0206&    43.04&      1.96&2~~Y~~h~~a& ~~~~~~~\\
   \bf  75 & \bf 2PBC J0122.7-7322&                      ...& ... &  20.698& -73.373 &4.07&     ...&    6.43&$   1.0\pm0.5$&$     0.07\pm0.06 $&   ...&      ...&      1.58&2~~N~~h~~ & ~~~~~~~\\
        76 &     2PBC J0123.1+3421&             1ES 0120+340& BZB &  20.782&  34.361 &3.60&    0.85&    7.93&$   1.0\pm0.6$&$     0.27\pm0.09 $&0.2720&    45.46&      2.04&3~~Y~~h~~a& ~~~b~~~\\
        77 &     2PBC J0123.8-5847&                 RBS 0194& Sy1 &  20.931& -58.796 &1.81&    0.68&   28.74&$   4.2\pm0.3$&$     0.38\pm0.03 $&0.0470&    44.34&      2.07&3~~Y~~h~~a& ~~~b~~~\\
        78 &     2PBC J0123.9-3503&                  NGC 526& Sy1 &  20.977& -35.064 &1.89&    0.12&   26.35&$   5.3\pm0.3$&$     0.43\pm0.02 $&0.0192&    43.64&      2.02&1~~Y~~h~~a& I~~b~~~\\
        79 &     2PBC J0124.4+3346&                 NGC 0513& Sy2 &  21.121&  33.780 &3.35&    1.22&    8.97&$   2.2\pm1.3$&$     0.46\pm0.06 $&0.0195&    43.28&      1.66&1~~Y~~h~~a& ~~~~~~~\\
   \bf  80 & \bf 2PBC J0126.0+1518&                   RHS 10& Sy1 &  21.485&  15.299 &4.31&    0.46&    5.82&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.1110&    44.51&      1.30&1~~N~~h~~b& ~~~~~~~\\
   \bf  81 & \bf 2PBC J0127.5+1909&                  Mrk 359& Sy1 &  21.887&  19.165 &4.65&    0.85&    5.14&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.0168&    42.74&      1.37&3~~N~~h~~a& ~~~b~~~\\
        82 &     2PBC J0128.0-1848&                 RBS 0203& Sy1 &  22.021& -18.782 &3.35&    1.61&    8.98&$   1.6\pm0.9$&$     0.42\pm0.08 $&0.0430&    43.82&      2.14&1~~Y~~h~~a& ~~~b~~~\\
   \bf  83 & \bf 2PBC J0128.5+1628&            MCG+03-04-043& GiP &  22.126&  16.481 &4.08&    1.91&    6.39&$   1.2\pm0.8$&$       0.5\pm0.1 $&0.0386&    43.61&      1.58&1~~N~~h~~a& ~~~~~~~\\
   \bf  84 & \bf 2PBC J0128.6-6038&                      ...& ... &  22.174& -60.647 &5.01&     ...&    4.99&$   0.5\pm0.3$&$            <0.2 $&   ...&      ...&      1.80&3~~N~~h~~ & ~~~~~~~\\
   \bf  85 & \bf 2PBC J0129.7-4218&    PBCX J012951.6-421936& X   &  22.434& -42.316 &4.10&    2.72&    6.35&$   0.7\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.42&2~~N~~h~~a& ~~~~~~~\\
   \bf  86 & \bf 2PBC J0130.2-8108&                      ...& ... &  22.574& -81.135 &4.83&     ...&    4.81&$   0.4\pm0.2$&$            <0.2 $&   ...&      ...&      1.52&3~~N~~h~~ & ~~~~~~~\\
        87 &     2PBC J0132.0-3306&           ESO 353- G 009& Sy2 &  23.020& -33.112 &3.69&    3.10&    7.58&$   1.1\pm0.6$&$     0.40\pm0.09 $&0.0165&    42.84&      1.46&3~~Y~~h~~a& ~~~~~~~\\
   \bf  88 & \bf 2PBC J0132.5-7426&                      ...& ... &  23.141& -74.445 &4.77&     ...&    4.92&$   0.4\pm0.3$&$            <0.2 $&   ...&      ...&      1.42&2~~N~~h~~ & ~~~~~~~\\
        89 &     2PBC J0134.0-3630&                  NGC 612& Sy2 &  23.511& -36.491 &2.14&    0.99&   20.65&$   4.7\pm1.5$&$     0.52\pm0.03 $&0.0299&    43.97&      1.80&1~~Y~~h~~a& ~~~~~~~\\
        90 &     2PBC J0134.5-0428&                 RBS 0216& Sy1 &  23.692&  -4.515 &3.11&    0.66&   10.26&$   1.6\pm0.9$&$     0.42\pm0.08 $&0.0790&    44.39&      1.78&1~~Y~~h~~a& ~~~b~~~\\
   \bf  91 & \bf 2PBC J0136.5+2056&                    3C 47& Sy1 &  24.139&  20.934 &4.74&    2.51&    4.97&$   0.5\pm0.3$&$       0.2\pm0.2 $&0.4250&    45.65&      1.34&2~~N~~h~~a& ~~~b~~~\\
        92 &     2PBC J0138.6-4000&           ESO 297- G 018& Sy2 &  24.677& -40.006 &1.66&    1.07&   34.83&$   5.8\pm0.3$&$     0.44\pm0.02 $&0.0252&    43.92&      1.78&3~~Y~~h~~a& I~~~~~~\\
        93 &     2PBC J0140.4-5320&  2MASX J01402676-5319389& G   &  25.092& -53.350 &3.33&    1.51&    9.09&$   1.2\pm0.7$&$     0.34\pm0.08 $&0.0716&    44.19&      1.58&3~~Y~~h~~a& ~~~~~~~\\
        94 &     2PBC J0146.3+6144&              4U 0142+614& Psr &  26.600&  61.742 &1.77&    0.59&   30.22&$   8.1\pm2.6$&$     0.65\pm0.02 $&   ...&      ...&      2.05&1~~Y~~l~~a& I~~b~~~\\
   \bf  95 & \bf 2PBC J0147.0+6122&              V* V831 Cas& HXB &  26.767&  61.373 &5.04&    1.08&    4.94&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.99&3~~N~~l~~a& I~~b~~~\\
   \bf  96 & \bf 2PBC J0147.1-6609&                 ESO 80-5& Sy1 &  26.799& -66.156 &4.93&    2.82&    5.13&$   0.5\pm0.3$&$       0.4\pm0.2 $&0.0270&    42.93&      1.32&3~~N~~h~~a& ~~~b~~~\\
   \bf  97 & \bf 2PBC J0149.3-5017&  2MASX J01492228-5015073& G   &  27.338& -50.293 &4.63&    2.49&    5.16&$   0.8\pm0.5$&$       0.5\pm0.2 $&   ...&      ...&      1.45&3~~N~~h~~a& ~~~f~~~\\
        98 &     2PBC J0152.7-0327&            MCG-01-05-047& Sy2 &  28.212&  -3.448 &2.53&    0.45&   14.87&$   2.6\pm0.9$&$     0.37\pm0.05 $&0.0167&    43.21&      1.58&3~~Y~~h~~a& I~~~~~~\\
   \bf  99 & \bf 2PBC J0154.1-5034&                      ...& ... &  28.543& -50.570 &4.67&     ...&    5.10&$   0.8\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.49&1~~N~~h~~ & ~~~~~~~\\
       100 &     2PBC J0154.7-2707&  2MASS J01544031-2707012& QSO &  28.670& -27.127 &3.11&    0.57&   10.25&$   1.4\pm0.8$&$     0.29\pm0.07 $&0.7900&    46.70&      1.77&3~~Y~~h~~a& ~~~b~~~\\
  \bf  101 & \bf 2PBC J0155.4+0227&            1ES 0152+02.2& Sy1 &  28.851&   2.450 &4.62&    1.24&    5.18&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0820&    44.13&      1.61&2~~N~~h~~b& ~~~b~~~\\
           &                      &             PC 0152+0215& EmG &        &         &    &    3.80&        &$            $&$                 $&0.0800&    44.10&          &          &        \\
  \bf  102 & \bf 2PBC J0156.1-0615&                      ...& ... &  29.036&  -6.261 &4.89&     ...&    5.20&$   0.4\pm0.2$&$            <0.3 $&   ...&      ...&      1.52&3~~N~~h~~ & ~~~~~~~\\
  \bf  103 & \bf 2PBC J0156.5-2040&                      ...& ... &  29.135& -20.667 &4.89&     ...&    5.19&$   0.7\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.67&1~~N~~h~~ & ~~~~~~~\\
  \bf  104 & \bf 2PBC J0157.3+4715&                      ...& ... &  29.328&  47.261 &4.31&     ...&    5.83&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.22&3~~N~~h~~ & ~~~~~~~\\
  \bf  105 & \bf 2PBC J0200.1+2428&            MCG+04-05-034& Sy2 &  30.043&  24.470 &4.91&    2.00&    5.16&$   0.8\pm0.6$&$       0.5\pm0.2 $&0.0164&    42.70&      1.54&1~~N~~h~~a& ~~~~~~~\\
       106 &     2PBC J0201.0-0648&                  NGC 788& Sy2 &  30.265&  -6.814 &1.54&    0.70&   40.89&$   7.1\pm0.4$&$     0.44\pm0.02 $&0.0136&    43.46&      2.53&3~~Y~~h~~a& I~~~~~~\\
       107 &     2PBC J0202.9-2400&                 RBS 0273& Sy1 &  30.758& -24.025 &4.15&    0.71&    6.22&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.1780&    44.93&      2.13&1~~Y~~h~~a& ~~~b~~~\\
  \bf  108 & \bf 2PBC J0205.7-7147&                  RBS 279& Sy1 &  31.432& -71.793 &4.62&    4.39&    5.20&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.2600&    45.19&      1.75&1~~N~~h~~a& ~~~b~~~\\
       109 &     2PBC J0206.3-0016&                 Mrk 1018& Sy1 &  31.554&  -0.286 &2.84&    0.81&   12.06&$   2.4\pm1.4$&$     0.46\pm0.06 $&0.0426&    44.01&      2.46&1~~Y~~h~~a& I~~b~~~\\
       110 &     2PBC J0207.0+2929&                   RHS 13& rad &  31.768&  29.506 &3.51&    0.58&    8.29&$   1.4\pm0.8$&$     0.33\pm0.07 $&0.1100&    44.66&      1.53&1~~Y~~h~~a& ~~~b~~~\\
  \bf  111 & \bf 2PBC J0207.2+1515&                V* TT Ari& No* &  31.806&  15.263 &4.79&    5.26&    4.88&$   0.5\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.51&1~~N~~h~~a& ~~~b~~~\\
  \bf  112 & \bf 2PBC J0207.9-7425&          RX J0209.6-7427& X   &  31.990& -74.426 &4.40&    6.78&    5.63&$   0.4\pm0.2$&$            <0.2 $&   ...&      ...&      1.31&2~~N~~h~~a& ~~~~~~~\\
  \bf  113 & \bf 2PBC J0208.6-1737&                      ...& ... &  32.158& -17.625 &4.17&     ...&    6.17&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.55&3~~N~~h~~ & ~~~~~~~\\
       114 &     2PBC J0209.4-1010&                  NGC 835& Sy2 &  32.360& -10.153 &4.33&    1.12&    5.78&$   1.1\pm0.7$&$       0.6\pm0.2 $&0.0123&    42.58&      1.75&3~~Y~~h~~a& ~~~~~~~\\
           &                      &                  NGC 833& LIN &        &         &    &    1.83&        &$            $&$                 $&0.0130&    42.63&          &          &        \\
       115 &     2PBC J0209.4+5226&              LEDA 138501& Sy1 &  32.369&  52.454 &2.05&    1.46&   22.42&$   4.7\pm0.3$&$     0.39\pm0.03 $&0.0492&    44.42&      1.64&3~~Y~~h~~a& I~~b~~~\\
  \bf  116 & \bf 2PBC J0211.1-4942&               ESO 197-27& Sy2 &  32.791& -49.715 &4.52&    2.97&    5.39&$   0.6\pm0.4$&$       0.5\pm0.2 $&0.0465&    43.49&      1.66&3~~N~~h~~b& ~~~~~~~\\
  \bf  117 & \bf 2PBC J0214.0+5148&    1RXS J021417.8+514457& BZB &  33.506&  51.807 &4.82&    4.36&    4.83&$   0.6\pm0.3$&$       0.2\pm0.1 $&0.0490&    43.54&      1.64&3~~N~~h~~a& ~~~b~~~\\
  \bf  118 & \bf 2PBC J0214.7-6431&                 RBS 0295& Sy1 &  33.661& -64.514 &4.53&    0.74&    5.37&$   0.5\pm0.3$&$       0.4\pm0.1 $&0.0740&    43.88&      1.77&1~~N~~h~~b& ~~~b~~~\\
       119 &     2PBC J0214.5-0044&                  Mrk 590& Sy1 &  33.669&  -0.758 &3.72&    1.83&    7.48&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.0265&    43.28&      2.03&1~~Y~~h~~a& ~~~b~~~\\
  \bf  120 & \bf 2PBC J0215.6-1300&                    3C 62& Sy2 &  33.904& -13.005 &4.44&    0.77&    5.54&$   1.0\pm0.6$&$       0.5\pm0.2 $&0.1470&    44.73&      1.50&3~~N~~h~~a& ~~~~~~~\\
       121 &     2PBC J0216.1+5124&  2MASX J02162987+5126246& Sy2 &  34.057&  51.423 &3.49&    2.07&    8.37&$   1.7\pm0.9$&$     0.41\pm0.08 $&0.0288&    43.50&      1.65&3~~Y~~h~~a& I~~~~~~\\
  \bf  122 & \bf 2PBC J0217.0-7250&                      ...& ... &  34.274& -72.844 &4.85&     ...&    5.27&$   0.7\pm0.4$&$       0.4\pm0.1 $&   ...&      ...&      1.46&3~~N~~h~~ & ~~~~~~~\\
       123 &     2PBC J0217.4+7349&             1ES 0212+735& BZQ &  34.325&  73.823 &2.60&    0.91&   14.17&$   3.0\pm1.7$&$     0.50\pm0.05 $&2.3670&    47.91&      1.60&1~~Y~~h~~a& I~~f~~F\\
  \bf  124 & \bf 2PBC J0223.4+4549&                 V Zw 232& GrG &  35.853&  45.831 &4.24&    1.74&    6.00&$   1.1\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      2.00&1~~N~~h~~a& ~~~~~~~\\
  \bf  125 & \bf 2PBC J0224.9-2316&                  RBS 314& QSO &  36.237& -23.270 &4.46&    3.63&    5.51&$   0.9\pm0.5$&$       0.4\pm0.1 $&0.2322&    45.15&      1.32&3~~N~~h~~a& ~~~b~~~\\
       126 &     2PBC J0225.0+1848&                  RBS 315& BLA &  36.252&  18.793 &2.75&    1.21&   12.79&$   3.0\pm1.7$&$     0.53\pm0.06 $&2.6900&    48.04&      1.35&3~~Y~~h~~a& ~~~b~~~\\
       127 &     2PBC J0225.4-6314&                  FRL 296& Sy1 &  36.344& -63.246 &3.83&    1.98&    7.12&$   0.9\pm0.5$&$       0.4\pm0.1 $&0.0598&    43.86&      1.65&1~~Y~~h~~a& ~~~b~~~\\
       128 &     2PBC J0226.7-2819&  2MASX J02262568-2820588& Sy1 &  36.631& -28.338 &3.70&    1.41&    7.55&$   1.2\pm0.7$&$     0.43\pm0.09 $&0.0600&    44.02&      2.18&3~~Y~~h~~a& ~~~~~~~\\
  \bf  129 & \bf 2PBC J0228.1+1832&                      ...& ... &  37.045&  18.538 &4.80&     ...&    4.87&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.46&3~~N~~h~~ & ~~~~~~~\\
       130 &     2PBC J0228.2+3119&                 Mrk 1040& Sy1 &  37.055&  31.323 &1.76&    0.77&   30.71&$   5.7\pm0.3$&$     0.35\pm0.02 $&0.0163&    43.53&      1.74&3~~Y~~h~~a& I~~b~~~\\
       131 &     2PBC J0231.9-3640&                  IC 1816& Sy2 &  37.954& -36.673 &3.08&    0.45&   10.40&$   1.8\pm1.0$&$     0.45\pm0.07 $&0.0170&    43.07&      1.45&1~~Y~~h~~a& ~~~~~~~\\
       132 &     2PBC J0232.7+2018&             1ES 0229+200& BZB &  38.192&  20.310 &2.91&    1.44&   11.53&$   2.0\pm1.1$&$     0.38\pm0.06 $&0.1396&    45.02&      1.87&3~~Y~~h~~a& ~~~b~~~\\
       133 &     2PBC J0234.3+3227&                 NGC 0973& Sy2 &  38.558&  32.499 &2.83&    1.36&   12.11&$   2.5\pm1.5$&$     0.48\pm0.06 $&0.0150&    43.10&      1.87&1~~Y~~h~~a& I~~~~~~\\
       134 &     2PBC J0234.7-0846&                  NGC 985& Sy1 &  38.686&  -8.778 &2.40&    1.79&   16.47&$   2.6\pm0.5$&$     0.37\pm0.05 $&0.0430&    44.05&      1.57&3~~Y~~h~~a& I~~b~~~\\
       135 &     2PBC J0235.3-2935&             ESO 416-G002& Sy1 &  38.829& -29.603 &3.03&    1.17&   10.71&$   2.1\pm1.2$&$     0.50\pm0.07 $&0.0591&    44.22&      1.69&1~~Y~~h~~a& ~~~b~~~\\
       136 &     2PBC J0238.2-5211&                 RBS 0335& Sy1 &  39.588& -52.205 &2.70&    0.76&   13.23&$   2.2\pm1.2$&$     0.44\pm0.05 $&0.0452&    44.01&      1.72&1~~Y~~h~~a& ~~~b~~~\\
  \bf  137 & \bf 2PBC J0238.3-6116&         IRAS F02374-6130& G   &  39.594& -61.278 &4.07&    2.56&    6.42&$   0.9\pm0.5$&$       0.5\pm0.1 $&   ...&      ...&      1.65&3~~N~~h~~a& ~~~~~~F\\
       138 &     2PBC J0238.8-4038&                 RBS 0339& Sy1 &  39.712& -40.653 &3.28&    0.62&    9.33&$   1.3\pm0.7$&$     0.34\pm0.07 $&0.0617&    44.09&      1.62&1~~Y~~h~~a& ~~~b~~~\\
       139 &     2PBC J0240.6+6114&              GT 0236+610& HXB &  40.178&  61.237 &2.55&    1.40&   14.71&$   2.8\pm1.6$&$     0.45\pm0.05 $&   ...&      ...&      1.76&3~~Y~~l~~a& I~~b~~F\\
       140 &     2PBC J0241.2-0814&                 NGC 1052& Sy2 &  40.294&  -8.226 &2.63&    2.27&   13.85&$   2.7\pm1.6$&$     0.51\pm0.06 $&0.0049&    42.15&      1.70&1~~Y~~h~~a& I~~~~~~\\
       141 &     2PBC J0241.5+0709&             1ES 0238+069& Sy1 &  40.385&   7.188 &3.56&    0.63&    8.08&$   1.5\pm0.8$&$     0.37\pm0.08 $&0.0272&    43.40&      1.81&3~~Y~~h~~a& ~~~b~~~\\
  \bf  142 & \bf 2PBC J0242.3+0533&  2MASX J02421465+0530361& Sy1 &  40.584&   5.553 &4.63&    2.94&    5.18&$   0.7\pm0.5$&$       0.4\pm0.2 $&0.0690&    43.88&      1.63&1~~N~~h~~a& I~~b~~~\\
       143 &     2PBC J0242.7-0000&                 NGC 1068& Sy2 &  40.671&  -0.017 &2.58&    0.20&   14.34&$   2.7\pm0.5$&$     0.33\pm0.05 $&0.0037&    41.92&      1.92&3~~Y~~h~~a& I~~b~~?\\
  \bf  144 & \bf 2PBC J0243.9+5323&                      ...& ... &  40.993&  53.396 &4.24&     ...&    6.00&$   0.7\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.32&2~~N~~h~~ & ~~~~~~~\\
  \bf  145 & \bf 2PBC J0244.8-5816&            BZBJ0244-5819& BZB &  41.207& -58.283 &4.74&    3.15&    4.97&$   0.4\pm0.2$&$       0.2\pm0.2 $&0.2650&    44.97&      1.61&3~~N~~h~~b& ~~~b~~~\\
       146 &     2PBC J0245.0+6228&             1ES 0241+622& Sy1 &  41.230&  62.488 &1.53&    1.22&   41.73&$   7.9\pm0.4$&$     0.42\pm0.02 $&0.0445&    44.56&      2.55&3~~Y~~l~~a& I~~b~~~\\
       147 &     2PBC J0245.3+1045&  2MASX J02451349+1047230& BZU &  41.340&  10.745 &3.51&    3.31&    8.30&$   1.5\pm0.9$&$       0.5\pm0.1 $&0.0770&    44.31&      1.43&1~~Y~~h~~a& ~~~f~~~\\
       148 &     2PBC J0248.9+2627&  2MASX J02485937+2630391& Sy2 &  42.234&  26.472 &3.58&    2.44&    8.00&$   2.3\pm1.4$&$     0.52\pm0.08 $&0.0597&    44.27&      1.35&1~~Y~~h~~a& ~~~~~~~\\
  \bf  149 & \bf 2PBC J0250.3+4645&  2MASX J02502722+4647295& G   &  42.584&  46.766 &3.65&    1.94&    7.73&$   1.7\pm1.0$&$     0.44\pm0.08 $&   ...&      ...&      1.63&1~~N~~h~~a& ~~~~~~~\\
       150 &     2PBC J0250.8+5442&               2MFGC 2280& Sy2 &  42.711&  54.702 &2.93&    1.14&   11.39&$   2.1\pm1.2$&$     0.45\pm0.06 $&0.0150&    43.02&      1.79&1~~Y~~l~~a& I~~~~~~\\
  \bf  151 & \bf 2PBC J0251.6-6800&                      ...& ... &  42.904& -68.004 &4.85&     ...&    5.27&$   0.4\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.41&3~~N~~h~~ & ~~~~~~~\\
       152 &     2PBC J0251.6-1640&                 NGC 1125& Sy2 &  42.931& -16.647 &4.84&    0.77&    4.80&$   1.5\pm1.0$&$     0.50\pm0.09 $&0.0110&    42.62&      1.75&1~~Y~~h~~a& ~~~~~~~\\
       153 &     2PBC J0252.4-0832&            MCG-02-08-014& Sy2 &  43.087&  -8.531 &2.94&    1.33&   11.31&$   2.0\pm0.8$&$     0.33\pm0.06 $&0.0167&    43.10&      1.57&3~~Y~~h~~a& I~~~~~~\\
  \bf  154 & \bf 2PBC J0252.3+4309&                      ...& ... &  43.094&  43.162 &4.40&     ...&    5.63&$   1.2\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.67&3~~N~~h~~ & ~~~~~~~\\
       155 &     2PBC J0255.2-0011&                 NGC 1142& Sy2 &  43.813&  -0.190 &1.52&    0.80&   42.28&$   8.7\pm0.4$&$     0.46\pm0.02 $&0.0288&    44.21&      2.49&3~~Y~~h~~a& I~~~~~~\\
       156 &     2PBC J0256.1+1925&                   XY Ari& DQ* &  44.036&  19.435 &2.33&    0.39&   17.44&$   2.9\pm0.5$&$     0.27\pm0.04 $&   ...&      ...&      1.56&2~~Y~~h~~a& I~~~~~~\\
       157 &     2PBC J0256.3-3211&           ESO 417- G 006& Sy2 &  44.115& -32.185 &2.40&    1.28&   16.43&$   2.5\pm0.8$&$     0.40\pm0.05 $&0.0163&    43.17&      1.53&3~~Y~~h~~a& ~~~~~~~\\
  \bf  158 & \bf 2PBC J0258.9+1335&                  ACO 401& ClG &  44.740&  13.584 &3.96&    0.16&    6.72&$   0.4\pm0.2$&$            <0.2 $&0.0748&    43.86&      1.14&2~~N~~h~~a& ~~~b~~~\\
  \bf  159 & \bf 2PBC J0300.0-1047&            MCG-02-08-038& Sy1 &  45.018& -10.791 &4.13&    2.35&    6.27&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0320&    43.36&      1.70&3~~N~~h~~b& ~~~~~~~\\
           &                      &      KOS 025738.9-110122& AGN &        &         &    &    2.07&        &$            $&$                 $&0.0330&    43.39&          &          &        \\
       160 &     2PBC J0300.2+1627&                   RHS 17& Sy1 &  45.032&  16.527 &3.70&    1.41&    7.57&$   1.5\pm0.9$&$     0.38\pm0.08 $&0.0350&    43.64&      1.47&2~~Y~~h~~a& ~~~b~~~\\
  \bf  161 & \bf 2PBC J0302.6+2828&                      ...& ... &  45.658&  28.471 &4.98&     ...&    5.04&$   0.6\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.74&2~~N~~h~~ & ~~~~~~~\\
       162 &     2PBC J0303.8-0107&                 NGC 1194& Sy1 &  45.958&  -1.117 &2.41&    0.82&   16.31&$   3.0\pm1.3$&$     0.45\pm0.05 $&0.0133&    43.07&      1.68&3~~Y~~h~~a& I~~~~~~\\
  \bf  163 & \bf 2PBC J0305.2-1739&                      ...& ... &  46.315& -17.653 &5.02&     ...&    4.97&$   0.3\pm0.2$&$       0.3\pm0.2 $&   ...&      ...&      1.77&3~~N~~h~~ & ~~~~~~~\\
  \bf  164 & \bf 2PBC J0307.8-7249&                 ESO 31-8& Sy1 &  46.957& -72.821 &4.01&    1.30&    6.59&$   0.9\pm0.5$&$       0.4\pm0.1 $&0.0279&    43.20&      1.42&3~~N~~h~~a& ~~~f~~~\\
  \bf  165 & \bf 2PBC J0310.9+3239&  2MASX J03104435+3239296& Sy1 &  47.736&  32.651 &4.69&    2.69&    5.07&$   0.9\pm0.5$&$       0.2\pm0.1 $&0.1270&    44.59&      1.76&3~~N~~h~~a& ~~~b~~~\\
       166 &     2PBC J0311.3-2046&                 RBS 0392& Sy1 &  47.819& -20.785 &3.05&    0.92&   10.61&$   2.2\pm1.2$&$     0.41\pm0.05 $&0.0660&    44.36&      1.78&3~~Y~~h~~a& ~~~b~~~\\
  \bf  167 & \bf 2PBC J0311.4-7649&              PKS 0312-77& BZQ &  47.853& -76.822 &3.98&    3.07&    6.68&$   0.7\pm0.5$&$       0.4\pm0.1 $&0.2230&    45.04&      1.47&3~~N~~h~~a& ~~~b~~~\\
  \bf  168 & \bf 2PBC J0311.9+5029&          IRAS 03084+5017& IR  &  47.995&  50.487 &4.67&    0.65&    5.10&$   1.1\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.74&2~~N~~h~~a& ~~~b~~~\\
  \bf  169 & \bf 2PBC J0313.1+4119&  2MASX J03130194+4120012& BZU &  48.277&  41.323 &4.39&    1.07&    5.64&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.1360&    44.73&      1.78&3~~N~~h~~a& I~~b~~~\\
  \bf  170 & \bf 2PBC J0313.5-3506&    1RXS J031325.0-350636& Sy1 &  48.382& -35.110 &5.05&    1.38&    4.93&$   0.5\pm0.3$&$       0.3\pm0.1 $&0.1140&    44.26&      1.65&3~~N~~h~~b& ~~~b~~~\\
  \bf  171 & \bf 2PBC J0315.9-1906&  6dFGS gJ031552.1-190644& SyG &  48.993& -19.102 &4.70&    1.61&    5.05&$   0.8\pm0.5$&$       0.4\pm0.2 $&0.0670&    43.91&      1.22&1~~N~~h~~a& ~~~~~~~\\
  \bf  172 & \bf 2PBC J0317.1+1545&                      ...& ... &  49.293&  15.754 &4.62&     ...&    5.19&$   0.5\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.88&1~~N~~h~~ & ~~~~~~~\\
  \bf  173 & \bf 2PBC J0317.2+0116&                      ...& ... &  49.301&   1.268 &4.33&     ...&    5.79&$   1.1\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.91&3~~N~~h~~ & ~~~~~~~\\
       174 &     2PBC J0318.2+6829&  2MASX J03181899+6829322& Sy1 &  49.541&  68.479 &2.84&    1.17&   12.02&$   2.0\pm0.5$&$     0.36\pm0.05 $&0.0901&    44.62&      1.76&1~~Y~~h~~a& I~~~~~~\\
       175 &     2PBC J0319.7+4129&                 NGC 1275& BZU &  49.951&  41.501 &1.45&    0.63&   47.14&$   5.7\pm0.3$&$     0.16\pm0.01 $&0.0175&    43.61&      2.46&2~~Y~~h~~a& I~~b~~F\\
       176 &     2PBC J0324.7+3409&              1H 0323+342& Sy1 &  51.186&  34.177 &3.15&    0.74&   10.02&$   2.4\pm1.3$&$     0.43\pm0.06 $&0.0629&    44.34&      2.46&1~~Y~~h~~a& I~~b~~F\\
       177 &     2PBC J0324.7-0300&                 NGC 1320& Sy2 &  51.236&  -3.080 &3.61&    2.97&    7.87&$   1.5\pm0.9$&$     0.41\pm0.09 $&0.0092&    42.45&      1.36&1~~Y~~h~~a& ~~~f~~~\\
  \bf  178 & \bf 2PBC J0325.0-1223&            MCG-02-09-040& Sy2 &  51.298& -12.354 &4.36&    0.55&    5.71&$   1.1\pm0.6$&$       0.3\pm0.1 $&0.0147&    42.71&      1.18&3~~N~~h~~b& ~~~~~~~\\
           &                      & [VV2003c] J032504.9-1218& Sy2 &        &         &    &    3.49&        &$            $&$                 $&0.0100&    42.37&          &          &        \\
       179 &     2PBC J0325.1+4042&              LEDA 097012& G   &  51.326&  40.707 &3.23&    1.09&    9.57&$   2.2\pm1.2$&$     0.41\pm0.06 $&0.0477&    44.07&      1.89&1~~Y~~h~~a& ~~~~~~~\\
  \bf  180 & \bf 2PBC J0325.6-0820&    1RXS J032540.0-081442& X   &  51.408&  -8.335 &4.98&    5.43&    5.05&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.70&2~~N~~l~~b& ~~~b~~~\\
  \bf  181 & \bf 2PBC J0328.7-2843&             PKS 0326-288& rG  &  52.182& -28.727 &4.57&    2.28&    5.29&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.1080&    44.42&      1.08&1~~N~~h~~a& ~~~~~~~\\
       182 &     2PBC J0331.1+4353&                   GK Per& CV* &  52.810&  43.907 &1.47&    0.50&   45.63&$   6.8\pm0.3$&$     0.19\pm0.01 $&   ...&      ...&     15.12&2~~Y~~h~~a& I~~b~~~\\
  \bf  183 & \bf 2PBC J0333.3+3717&          IGR J03334+3718& Sy1 &  53.322&  37.282 &3.35&    1.30&    9.00&$   2.1\pm1.2$&$     0.34\pm0.06 $&0.0547&    44.17&      1.57&3~~N~~h~~a& I~~b~~~\\
       184 &     2PBC J0333.5-3608&                 NGC 1365& Sy1 &  53.381& -36.143 &1.78&    1.08&   29.75&$   5.6\pm0.3$&$     0.40\pm0.02 $&0.0055&    42.58&      2.07&3~~Y~~h~~a& I~~~~~~\\
       185 &     2PBC J0334.2-1514&                   RHS 23& Sy1 &  53.585& -15.244 &3.42&    1.34&    8.65&$   1.3\pm0.7$&$     0.35\pm0.09 $&0.0351&    43.56&      1.71&1~~Y~~h~~a& ~~~b~~~\\
       186 &     2PBC J0334.9+5310&             EXO 0331+530& HXB &  53.756&  53.175 &0.73&    0.27&  461.33&$  46.1\pm0.2$&$   0.089\pm0.002 $&   ...&      ...&     35.02&2~~Y~~l~~a& I~~~~~~\\
       187 &     2PBC J0336.5+3219&                 NRAO 140& BZQ &  54.129&  32.305 &2.57&    0.23&   14.54&$   3.3\pm1.5$&$     0.46\pm0.05 $&1.2585&    47.39&      1.64&3~~Y~~h~~a& ~~~b~~?\\
  \bf  188 & \bf 2PBC J0339.2-1742&    1RXS J033913.4-173553& X   &  54.820& -17.701 &5.04&    6.19&    4.94&$   0.5\pm0.3$&$       0.2\pm0.2 $&0.0655&    43.70&      1.83&3~~N~~l~~b& ~~~b~~~\\
       189 &     2PBC J0342.0-2114&                 RBS 0462& Sy1 &  55.533& -21.256 &2.13&    1.45&   20.83&$   3.8\pm0.6$&$     0.45\pm0.03 $&0.0144&    43.25&      1.58&3~~Y~~h~~a& I~~b~~~\\
       190 &     2PBC J0345.3-3932&  2MASX J03451250-3934293& Sy1 &  56.316& -39.569 &3.87&    0.77&    7.01&$   1.0\pm0.6$&$     0.34\pm0.09 $&0.0430&    43.66&      1.52&1~~Y~~h~~a& ~~~~~~~\\
  \bf  191 & \bf 2PBC J0347.0-3025&    1RXS J034704.9-302409& Sy1 &  56.764& -30.425 &4.52&    1.66&    5.38&$   0.7\pm0.4$&$       0.4\pm0.1 $&0.0950&    44.20&      1.57&3~~N~~h~~a& ~~~b~~~\\
       192 &     2PBC J0349.4-1158&                  RBS 476& BZB &  57.369& -11.969 &3.14&    1.84&   10.06&$   1.6\pm0.9$&$     0.37\pm0.07 $&0.1880&    45.21&      1.42&3~~Y~~h~~a& ~~~b~~~\\
       193 &     2PBC J0350.5-5021&           ESO 201-IG 004& G   &  57.636& -50.349 &3.22&    3.15&    9.61&$   1.8\pm1.0$&$     0.45\pm0.06 $&   ...&      ...&      1.73&1~~Y~~h~~a& ~~~~~~~\\
       194 &     2PBC J0351.6-4030&                 RBS 0482& Sy1 &  57.922& -40.486 &3.90&    1.12&    6.91&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.0582&    43.87&      1.26&1~~Y~~h~~a& ~~~b~~~\\
       195 &     2PBC J0353.3-6830&                   RHS 24& BLA &  58.246& -68.528 &3.17&    3.00&    9.89&$   1.0\pm0.6$&$     0.22\pm0.07 $&0.0870&    44.31&      1.61&3~~Y~~h~~a& I~~~~~~\\
       196 &     2PBC J0353.5+3713&  2MASX J03534246+3714077& G   &  58.402&  37.206 &3.80&    2.12&    7.22&$   1.7\pm1.0$&$     0.45\pm0.08 $&0.0189&    43.14&      1.75&1~~Y~~h~~a& ~~~~~~~\\
       197 &     2PBC J0354.0+0250&                 RBS 0489& Sy1 &  58.522&   2.844 &3.73&    1.64&    7.45&$   1.3\pm0.7$&$     0.37\pm0.10 $&0.0360&    43.59&      1.77&1~~Y~~h~~a& ~~~b~~~\\
       198 &     2PBC J0355.3+3102&                    X Per& HXB &  58.844&  31.049 &0.82&    0.20&  271.06&$  55.6\pm0.3$&$   0.381\pm0.002 $&   ...&      ...&      3.98&3~~Y~~h~~a& I~~b~~~\\
       199 &     2PBC J0356.6-6252&  2MASX J03561995-6251391& AG? &  59.063& -62.881 &3.91&    1.33&    6.88&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.72&3~~Y~~h~~a& ~~~~~~~\\
       200 &     2PBC J0356.9-4040&  2MASX J03565655-4041453& G   &  59.228& -40.695 &3.01&    0.32&   10.88&$   1.7\pm1.0$&$     0.45\pm0.07 $&0.0747&    44.36&      1.48&1~~Y~~h~~a& ~~~~~~~\\
  \bf  201 & \bf 2PBC J0358.7+1024&                   3C 098& Sy2 &  59.678&  10.402 &5.07&    3.45&    4.90&$   0.7\pm0.4$&$       0.2\pm0.2 $&0.0304&    43.17&      1.63&3~~N~~h~~a& I~~~~~~\\
  \bf  202 & \bf 2PBC J0359.0-3017&  2MASX J03590885-3018102& GiC &  59.768& -30.286 &4.43&    1.38&    5.56&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0938&    44.29&      1.66&3~~N~~h~~a& ~~~~~~~\\
       203 &     2PBC J0359.5+5058&                 4C 50.11& Q?  &  59.884&  50.988 &3.12&    1.51&   10.21&$   1.7\pm1.0$&$     0.43\pm0.08 $&1.5100&    47.31&      1.87&1~~Y~~l~~a& ~~~f~~~\\
       204 &     2PBC J0402.4-1803&            ESO 549-G 049& Sy1 &  60.613& -18.055 &2.84&    0.56&   12.04&$   2.4\pm1.4$&$     0.50\pm0.06 $&0.0262&    43.57&      2.04&1~~Y~~h~~a& ~~~~~~~\\
       205 &     2PBC J0402.8+0157&            MCG+00-11-007& Sy2 &  60.710&   1.991 &3.82&    1.59&    7.15&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0127&    42.56&      1.66&1~~Y~~h~~a& ~~~~~~~\\
       206 &     2PBC J0405.6-1308&          RX J0405.5-1308& BZQ &  61.396& -13.143 &3.50&    0.42&    8.34&$   1.6\pm0.9$&$     0.48\pm0.09 $&0.5710&    46.28&      1.74&3~~Y~~h~~a& ~~~b~~F\\
       207 &     2PBC J0407.2+0341&                   3C 105& Sy2 &  61.817&   3.695 &2.63&    0.72&   13.84&$   2.7\pm0.9$&$     0.38\pm0.05 $&0.0890&    44.72&      1.74&1~~Y~~h~~a& I~~~~~~\\
  \bf  208 & \bf 2PBC J0407.6-6116&                ESO 118-4& IG  &  61.901& -61.272 &4.97&    5.16&    5.05&$   0.6\pm0.4$&$       0.4\pm0.2 $&0.0483&    43.51&      1.44&1~~N~~h~~b& ~~~~~~~\\
       209 &     2PBC J0407.9-1210&                 RBS 0511& BZU &  61.959& -12.211 &3.87&    1.13&    7.00&$   1.2\pm0.7$&$     0.41\pm0.10 $&0.5740&    46.23&      1.89&3~~Y~~h~~a& ~~~b~~~\\
       210 &     2PBC J0414.9-0755&             1E 0412-0803& Sy1 &  63.741&  -7.927 &2.77&    1.30&   12.65&$   1.8\pm0.6$&$     0.28\pm0.05 $&0.0379&    43.78&      1.61&3~~Y~~h~~a& ~~~b~~~\\
       211 &     2PBC J0418.3+3801&                   3C 111& Sy1 &  64.586&  38.019 &1.46&    0.46&   46.35&$  10.6\pm0.3$&$     0.42\pm0.01 $&0.0485&    44.76&      2.63&3~~Y~~h~~a& I~~b~~F\\
       212 &     2PBC J0419.7-5456&                 NGC 1566& Sy1 &  64.997& -54.929 &3.12&    0.54&   10.19&$   1.8\pm1.1$&$     0.50\pm0.07 $&0.0049&    41.99&      1.64&3~~Y~~h~~a& ~~~b~~~\\
       213 &     2PBC J0422.4-5613&           ESO 157- G 023& Sy2 &  65.612& -56.228 &3.17&    0.39&    9.91&$   1.5\pm0.8$&$     0.47\pm0.08 $&0.0432&    43.80&      1.71&1~~Y~~h~~a& ~~~~~~~\\
       214 &     2PBC J0423.6+0406&  2MASX J04234080+0408017& Sy2 &  65.922&   4.125 &2.93&    0.53&   11.41&$   2.2\pm0.8$&$     0.33\pm0.06 $&0.0461&    44.03&      1.54&3~~Y~~h~~a& I~~~~~~\\
  \bf  215 & \bf 2PBC J0425.7-1945&                V* IW Eri& CV* &  66.426& -19.756 &4.41&    3.05&    5.62&$   0.5\pm1.7$&$            <0.1 $&   ...&      ...&      1.78&2~~N~~h~~b& ~~~b~~~\\
       216 &     2PBC J0425.9-5712&                 RBS 0542& QSO &  66.502& -57.200 &2.27&    0.06&   18.31&$   1.7\pm0.5$&$     0.27\pm0.05 $&0.1040&    44.71&      2.01&3~~Y~~h~~a& ~~~b~~~\\
  \bf  217 & \bf 2PBC J0429.7-6703&    1RXS J042948.9-670314& X   &  67.427& -67.063 &4.51&    0.82&    5.41&$   0.7\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.42&3~~N~~h~~b& ~~~b~~~\\
  \bf  218 & \bf 2PBC J0429.8-2109&  6dFGS gJ042938.3-210944& AGN &  67.471& -21.154 &4.56&    3.50&    5.30&$   0.7\pm0.5$&$       0.4\pm0.2 $&0.0703&    43.92&      1.98&3~~N~~h~~b& ~~~f~~~\\
       219 &     2PBC J0430.4-5334&                 RBS 0547& Sy1 &  67.585& -53.620 &4.68&    2.93&    5.08&$   0.5\pm0.4$&$       0.3\pm0.2 $&0.0397&    43.28&      1.63&3~~Y~~h~~a& ~~~b~~~\\
       220 &     2PBC J0431.1-6126&               ABELL 3266& ClG &  67.823& -61.428 &3.08&    1.46&   10.40&$   0.6\pm0.3$&$           <0.09 $&0.0594&    43.75&      1.46&2~~Y~~h~~a& ~~~~~~~\\
       221 &     2PBC J0433.1+0521&                   3C 120& BZU &  68.307&   5.360 &1.63&    0.71&   36.26&$   8.9\pm0.4$&$     0.41\pm0.02 $&0.0331&    44.35&      1.62&1~~Y~~h~~a& I~~b~~~\\
       222 &     2PBC J0436.3-1021&                  Mrk 618& Sy1 &  69.096& -10.371 &3.43&    0.37&    8.63&$   1.6\pm0.9$&$     0.41\pm0.08 $&0.0362&    43.69&      1.17&1~~Y~~h~~a& ~~~b~~~\\
       223 &     2PBC J0437.8-4713&                 RBS 0560& Sy1 &  69.434& -47.206 &3.96&    2.99&    6.74&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0520&    43.72&      1.48&3~~Y~~h~~a& ~~~b~~~\\
       224 &     2PBC J0438.2-1047&           MCG -02-12-050& Sy1 &  69.566& -10.800 &3.28&    0.46&    9.30&$   1.7\pm1.0$&$     0.46\pm0.09 $&0.0359&    43.69&      1.44&1~~Y~~h~~a& ~~~b~~~\\
  \bf  225 & \bf 2PBC J0440.2-5937&               ESO 118-33& Sy2 &  70.055& -59.710 &4.28&    2.41&    5.89&$   1.0\pm0.6$&$     0.36\pm0.10 $&0.0577&    43.89&      1.51&1~~N~~h~~b& ~~~f~~~\\
  \bf  226 & \bf 2PBC J0440.6-6507&                      ...& ... &  70.169& -65.126 &4.63&     ...&    5.18&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.18&3~~N~~h~~ & ~~~~~~~\\
  \bf  227 & \bf 2PBC J0440.8+2739&    1RXS J044046.9+273948& X   &  70.221&  27.651 &4.46&    1.54&    5.51&$   1.3\pm0.8$&$       0.4\pm0.1 $&   ...&      ...&      1.80&3~~N~~h~~b& ~~~b~~~\\
       228 &     2PBC J0440.9+4432&          RX J0440.9+4431& HXB &  70.236&  44.550 &3.39&    1.27&    8.79&$   2.0\pm1.1$&$     0.37\pm0.06 $&   ...&      ...&      1.75&1~~Y~~l~~a& ~~~f~~~\\
       229 &     2PBC J0441.3-2707&                 RBS 0572& Sy1 &  70.343& -27.099 &4.20&    2.38&    6.09&$   0.9\pm0.6$&$       0.5\pm0.1 $&0.0835&    44.19&      1.40&1~~Y~~h~~a& ~~~b~~~\\
  \bf  230 & \bf 2PBC J0441.9-0824&  2MASX J04415408-0826339& Sy1 &  70.402&  -8.384 &4.79&    5.58&    4.89&$   0.7\pm0.4$&$       0.3\pm0.2 $&0.0410&    43.42&      1.74&1~~N~~h~~b& ~~~b~~~\\
       231 &     2PBC J0443.7+2858&                 UGC 3142& Sy1 &  70.950&  28.974 &2.58&    0.27&   14.34&$   4.0\pm1.0$&$     0.43\pm0.04 $&0.0218&    43.63&      1.99&1~~Y~~h~~a& I~~~~~~\\
       232 &     2PBC J0444.0+2814&  2MASX J04440903+2813003& Sy2 &  71.012&  28.227 &2.33&    1.49&   17.42&$   5.0\pm1.4$&$     0.46\pm0.03 $&0.0113&    43.15&      2.35&1~~Y~~h~~a& ~~~~~~~\\
       233 &     2PBC J0444.7-2810&          RX J0444.6-2810& Sy2 &  71.132& -28.178 &3.11&    1.53&   10.22&$   1.7\pm1.0$&$     0.44\pm0.07 $&0.1470&    44.98&      1.79&3~~Y~~h~~a& ~~~f~~~\\
  \bf  234 & \bf 2PBC J0446.2+1827&            MCG+03-13-001& Sy2 &  71.571&  18.464 &4.26&    2.99&    5.93&$   1.6\pm1.0$&$     0.40\pm0.09 $&0.0155&    42.94&      1.80&1~~N~~h~~b& ~~~~~~~\\
  \bf  235 & \bf 2PBC J0448.8-5741&                ESO 119-8& Sy2 &  72.218& -57.700 &4.77&    2.50&    4.92&$   0.9\pm0.6$&$       0.6\pm0.2 $&0.0232&    43.03&      1.62&1~~N~~h~~b& ~~~~~~~\\
  \bf  236 & \bf 2PBC J0449.7+4503&               4U 0446+44& ClG &  72.447&  45.062 &4.64&    3.63&    5.14&$   0.5\pm2.5$&$            <0.1 $&0.0210&    42.72&      1.59&2~~N~~l~~a& ~~~~~~~\\
  \bf  237 & \bf 2PBC J0451.1-6948&    PBCX J045106.7-694802& X   &  72.790& -69.801 &2.23&    0.24&   19.03&$   2.8\pm0.3$&$     0.26\pm0.03 $&   ...&      ...&      2.10&2~~N~~h~~a& ~~~~~~~\\
       238 &     2PBC J0451.6-0347&           MCG -01-13-025& Sy1 &  72.894&  -3.801 &3.25&    1.77&    9.47&$   2.2\pm1.2$&$     0.48\pm0.07 $&0.0130&    42.91&      1.49&1~~Y~~h~~a& ~~~b~~~\\
       239 &     2PBC J0451.7-5811&                 RBS 0594& Sy1 &  72.926& -58.196 &2.91&    0.84&   11.51&$   1.9\pm1.0$&$     0.43\pm0.06 $&0.0910&    44.58&      2.09&3~~Y~~h~~a& ~~~b~~~\\
       240 &     2PBC J0452.0+4931&          RX J0452.0+4932& Sy1 &  73.002&  49.539 &2.11&    0.79&   21.07&$   5.2\pm0.5$&$     0.41\pm0.03 $&0.0290&    43.99&      2.10&3~~Y~~l~~a& I~~b~~~\\
       241 &     2PBC J0453.3+0404&  2MASX J04532576+0403416& Sy2 &  73.326&   4.071 &3.42&    1.95&    8.66&$   2.1\pm1.1$&$     0.31\pm0.06 $&0.0296&    43.63&      1.87&1~~Y~~h~~a& I~~~~~~\\
  \bf  242 & \bf 2PBC J0455.3+1737&                      ...& ... &  73.834&  17.633 &4.83&     ...&    4.82&$   0.9\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.36&2~~N~~h~~ & ~~~~~~~\\
       243 &     2PBC J0455.9-7532&           ESO 033- G 002& Sy2 &  73.941& -75.537 &2.73&    0.89&   12.97&$   1.6\pm0.6$&$     0.35\pm0.06 $&0.0184&    43.10&      1.58&3~~Y~~h~~a& I~~b~~~\\
       244 &     2PBC J0457.0+4525&    1RXS J045707.4+452751& X   &  74.283&  45.442 &3.04&    1.32&   10.68&$   2.5\pm0.8$&$     0.31\pm0.05 $&   ...&      ...&      1.73&3~~Y~~l~~a& ~~~b~~~\\
  \bf  245 & \bf 2PBC J0459.8+2705&                 4C 27.14& rad &  74.963&  27.087 &3.80&    1.37&    7.21&$   1.9\pm1.1$&$     0.46\pm0.09 $&   ...&      ...&      1.75&1~~N~~h~~a& ~~~~~~~\\
       246 &     2PBC J0500.7-7041&          IGR J05007-7047& HXB &  75.244& -70.690 &2.71&    3.36&   13.14&$   1.5\pm0.5$&$     0.16\pm0.05 $&   ...&      ...&      1.92&2~~Y~~h~~a& I~~~~~~\\
       247 &     2PBC J0502.3+0327&           1E 0459.5+0327& Sy1 &  75.578&   3.523 &4.13&    2.47&    6.26&$   1.3\pm0.8$&$       0.4\pm0.1 $&0.0159&    42.88&      1.60&1~~Y~~h~~a& ~~~b~~~\\
       248 &     2PBC J0502.4+2443&             V* V1062 Tau& No* &  75.630&  24.752 &3.19&    0.85&    9.81&$   1.8\pm0.9$&$     0.11\pm0.06 $&   ...&      ...&      1.69&3~~Y~~h~~a& I~~~~~~\\
       249 &     2PBC J0503.0+2300&    1RXS J050258.5+225949& Sy1 &  75.736&  23.032 &4.11&    2.09&    6.31&$   2.0\pm1.1$&$     0.35\pm0.07 $&0.0577&    44.19&      1.51&3~~Y~~h~~a& ~~~b~~~\\
  \bf  250 & \bf 2PBC J0504.2-7343&          IGR J05053-7343& gam &  76.129& -73.733 &4.26&    3.51&    5.95&$   0.8\pm0.4$&$       0.4\pm0.1 $&   ...&      ...&      1.66&1~~N~~h~~b& I~~~~~~\\
           &                      &    1RXS J050434.2-734902& X   &        &         &    &    5.05&        &$            $&$                 $&   ...&      ...&          &          &        \\
  \bf  251 & \bf 2PBC J0505.4-6734&                      ...& ... &  76.357& -67.579 &4.78&     ...&    4.91&$   0.7\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.52&3~~N~~h~~ & ~~~~~~~\\
       252 &     2PBC J0505.7-2351&  2MASX J05054575-2351139& Sy2 &  76.444& -23.864 &1.81&    0.61&   28.97&$   5.6\pm0.6$&$     0.46\pm0.02 $&0.0350&    44.19&      1.54&1~~Y~~h~~a& I~~f~~~\\
       253 &     2PBC J0506.6-1935&    1RXS J050648.5-193651& Sy1 &  76.696& -19.674 &3.74&    3.58&    7.43&$   1.2\pm0.8$&$     0.40\pm0.10 $&0.0900&    44.39&      2.08&3~~Y~~h~~b& ~~~b~~~\\
       254 &     2PBC J0508.1+1724&  2MASX J05081967+1721483& Sy2 &  77.065&  17.370 &3.80&    1.02&    7.21&$   1.9\pm1.1$&$     0.32\pm0.08 $&0.0177&    43.13&      1.81&3~~Y~~h~~a& ~~~b~~~\\
       255 &     2PBC J0510.8+1629&               4U 0517+17& Sy1 &  77.692&  16.493 &1.88&    0.38&   26.63&$   7.0\pm0.5$&$     0.40\pm0.02 $&0.0178&    43.70&      2.10&1~~Y~~h~~a& I~~b~~~\\
  \bf  256 & \bf 2PBC J0512.0-1831&               ESO 553-22& AGN &  78.011& -18.517 &4.67&    1.81&    5.09&$   0.8\pm0.5$&$       0.5\pm0.2 $&0.0421&    43.50&      1.62&1~~N~~h~~a& ~~~~~~~\\
       257 &     2PBC J0514.1-4002&              1H 0512-401& LXB &  78.539& -40.047 &1.58&    0.58&   38.84&$   3.6\pm0.3$&$     0.18\pm0.02 $&   ...&      ...&      2.46&2~~Y~~h~~a& I~~b~~~\\
  \bf  258 & \bf 2PBC J0515.3+1856&                      ...& ... &  78.837&  18.938 &4.13&     ...&    6.27&$   1.7\pm1.0$&$     0.44\pm0.10 $&   ...&      ...&      1.73&3~~N~~h~~ & ~~~~~~~\\
       259 &     2PBC J0516.1-0009&                 Mrk 1095& Sy1 &  79.049&  -0.156 &1.93&    0.33&   25.20&$   5.9\pm0.5$&$     0.37\pm0.02 $&0.0336&    44.19&      1.33&3~~Y~~h~~a& I~~~~~~\\
  \bf  260 & \bf 2PBC J0516.3+1927&                      ...& ... &  79.078&  19.464 &4.39&     ...&    5.66&$   1.6\pm1.0$&$       0.4\pm0.1 $&   ...&      ...&      1.50&1~~N~~h~~ & ~~~~~~~\\
       261 &     2PBC J0516.4-1034&            MCG-02-14-009& Sy1 &  79.114& -10.531 &3.94&    2.35&    6.78&$   1.0\pm0.6$&$       0.2\pm0.1 $&0.0280&    43.25&      1.40&2~~Y~~h~~a& ~~~b~~~\\
       262 &     2PBC J0519.4-3240&           ESO 362- G 018& Sy1 &  79.888& -32.666 &1.90&    0.67&   26.11&$   4.4\pm0.5$&$     0.44\pm0.03 $&0.0126&    43.20&      1.66&1~~Y~~h~~a& I~~b~~~\\
       263 &     2PBC J0519.8-4546&                 PICTOR A& Sy1 &  79.953& -45.772 &2.08&    0.44&   21.74&$   3.3\pm0.6$&$     0.42\pm0.03 $&0.0342&    43.95&      1.48&3~~Y~~h~~a& I~~b~~~\\
       264 &     2PBC J0520.4-7157&                  LMC X-2& LXB &  80.062& -71.945 &2.12&    1.63&   20.91&$   1.0\pm0.6$&$           <0.04 $&   ...&      ...&      1.68&2~~Y~~h~~a& ~~~b~~~\\
  \bf  265 & \bf 2PBC J0520.8-2522&  2MASX J05210136-2521450& Sy2 &  80.208& -25.368 &4.86&    2.61&    5.25&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.0434&    43.58&      1.48&3~~N~~h~~a& ~~~f~~~\\
       266 &     2PBC J0523.0-3626&                 RBS 0644& BZU &  80.746& -36.459 &2.38&    0.23&   16.74&$   2.6\pm0.8$&$     0.43\pm0.04 $&0.0553&    44.27&      1.82&1~~Y~~h~~a& ~~~b~~F\\
       267 &     2PBC J0524.1-1211&               LEDA 17233& Sy1 &  81.049& -12.192 &3.21&    1.99&    9.71&$   2.3\pm0.7$&$     0.38\pm0.05 $&0.0491&    44.11&      1.21&3~~Y~~h~~a& ~~~~~~~\\
       268 &     2PBC J0525.4-4559&             PKS 0524-460& BZQ &  81.307& -45.988 &3.06&    3.37&   10.55&$   1.7\pm1.0$&$     0.55\pm0.08 $&1.4790&    47.17&      1.35&1~~Y~~h~~a& ~~~f~~~\\
       269 &     2PBC J0525.6+2413&          RX J0525.3+2413& CV* &  81.331&  24.243 &3.67&    1.24&    7.66&$   2.1\pm1.2$&$     0.29\pm0.07 $&   ...&      ...&      1.63&1~~Y~~h~~a& ~~~b~~~\\
  \bf  270 & \bf 2PBC J0526.2-2119&                      ...& ... &  81.560& -21.328 &4.50&     ...&    5.43&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.59&3~~N~~h~~ & ~~~~~~~\\
       271 &     2PBC J0529.3-3249&                   TV Col& DQ* &  82.348& -32.823 &1.48&    0.53&   44.87&$   5.5\pm0.2$&$     0.19\pm0.01 $&   ...&      ...&      2.23&2~~Y~~h~~a& I~~b~~~\\
  \bf  272 & \bf 2PBC J0529.8-6602&          GSC 08891-00213& HXB &  82.462& -66.041 &4.82&    5.74&    4.84&$   0.8\pm0.4$&$           <0.10 $&   ...&      ...&      2.03&2~~N~~l~~b& I~~~~~~\\
           &                      &    1RXS J053043.4-655846& gam &        &         &    &    6.48&        &$            $&$                 $&   ...&      ...&          &          &        \\
       273 &     2PBC J0530.9+1333&             PKS 0528+134& BZQ &  82.755&  13.562 &4.18&    2.12&    6.13&$   1.8\pm1.2$&$       0.5\pm0.1 $&2.0700&    47.45&      1.57&1~~Y~~h~~a& ~~~b~~F\\
  \bf  274 & \bf 2PBC J0532.7+1346&    1RXS J053257.3+134508& X   &  83.197&  13.778 &4.69&    2.88&    5.05&$   0.8\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.85&3~~N~~h~~b& ~~~b~~~\\
       275 &     2PBC J0532.7-6621&                  LMC X-4& HXB &  83.198& -66.367 &0.82&    0.32&  269.22&$  28.4\pm0.2$&$   0.158\pm0.003 $&   ...&      ...&     64.63&3~~Y~~h~~a& I~~~~~~\\
  \bf  276 & \bf 2PBC J0533.8-1320&                      ...& ... &  83.468& -13.345 &4.19&     ...&    6.12&$   1.5\pm0.9$&$       0.5\pm0.1 $&   ...&      ...&      1.65&1~~N~~h~~ & ~~~~~~~\\
       277 &     2PBC J0534.5+2201&                     Crab& Psr &  83.635&  22.013 &0.58&    0.13& 4324.97&$2106.6\pm0.5$&$ 0.3691\pm0.0001 $&   ...&      ...&      1.97&1~~Y~~h~~a& I~~~~~F\\
       278 &     2PBC J0534.7-5800&                   TW Pic& DQ* &  83.700& -58.006 &2.46&    1.35&   15.76&$   1.4\pm0.5$&$     0.16\pm0.05 $&   ...&      ...&      1.74&2~~Y~~h~~a& I~~b~~~\\
  \bf  279 & \bf 2PBC J0535.1-0522&        Trapezium Cluster& Cl* &  83.794&  -5.372 &4.64&    1.70&    5.15&$   0.4\pm1.3$&$            <0.2 $&   ...&      ...&      1.62&2~~N~~h~~a& ~~~b~~~\\
  \bf  280 & \bf 2PBC J0535.6+4011&          IRAS 05320+4009& IR  &  83.909&  40.189 &4.90&    1.12&    5.17&$   1.1\pm0.7$&$       0.5\pm0.2 $&   ...&      ...&      1.62&1~~N~~l~~a& ~~~b~~~\\
  \bf  281 & \bf 2PBC J0537.7+2106&                      ...& ... &  84.425&  21.107 &4.18&     ...&    6.13&$   1.9\pm1.1$&$     0.17\pm0.06 $&   ...&      ...&      2.30&2~~N~~h~~ & ~~~~~~~\\
       282 &     2PBC J0538.9+2618&              1A 0535+262& HXB &  84.724&  26.318 &0.94&    0.20&  159.46&$  36.1\pm0.4$&$   0.229\pm0.003 $&   ...&      ...&     28.58&3~~Y~~l~~a& I~~b~~~\\
       283 &     2PBC J0538.9-6404&                  LMC X-3& HXB &  84.731& -64.073 &2.40&    0.56&   16.45&$   2.1\pm0.3$&$     0.37\pm0.04 $&   ...&      ...&      2.92&1~~Y~~h~~a& ~~~b~~~\\
       284 &     2PBC J0538.9-4406&             PKS 0537-441& BZB &  84.751& -44.105 &4.37&    2.09&    5.70&$   1.0\pm0.7$&$       0.4\pm0.1 $&0.8960&    46.56&      1.74&1~~Y~~h~~a& ~~~b~~F\\
       285 &     2PBC J0539.8-6943&                  LMC X-1& HXB &  84.888& -69.703 &2.02&    2.44&   23.15&$   2.8\pm0.3$&$     0.27\pm0.03 $&   ...&      ...&      2.53&2~~Y~~h~~a& I~~~~~~\\
       286 &     2PBC J0540.0-6921&           PSR B0540-69.3& Psr &  84.934& -69.386 &1.98&    3.69&   23.89&$   3.7\pm0.6$&$     0.44\pm0.03 $&   ...&      ...&      2.02&3~~Y~~h~~a& I~~~~~~\\
       287 &     2PBC J0539.8-2839&             PKS 0537-286& BZQ &  84.952& -28.645 &2.66&    1.76&   13.62&$   2.7\pm1.6$&$     0.50\pm0.05 $&3.1040&    48.10&      1.47&3~~Y~~h~~a& ~~~b~~F\\
       288 &     2PBC J0541.4-6825&    XMMU J054134.7-682550& HXB &  85.381& -68.406 &1.75&    1.48&   31.13&$   2.7\pm0.3$&$     0.07\pm0.02 $&   ...&      ...&      9.46&2~~Y~~h~~a& ~~~~~~~\\
       289 &     2PBC J0542.7+6052&                   BY Cam& AM* &  85.736&  60.849 &2.21&    1.11&   19.33&$   2.7\pm0.5$&$     0.21\pm0.03 $&   ...&      ...&      1.70&3~~Y~~h~~a& I~~b~~~\\
       290 &     2PBC J0543.4-4102&                   TX Col& DQ* &  85.827& -41.029 &2.80&    0.36&   12.34&$   1.2\pm0.6$&$     0.10\pm0.06 $&   ...&      ...&      1.69&2~~Y~~h~~a& ~~~b~~~\\
       291 &     2PBC J0543.6-2738&           MCG -05-14-012& Sy1 &  85.888& -27.634 &2.89&    1.01&   11.67&$   1.9\pm1.0$&$     0.41\pm0.06 $&0.0099&    42.62&      1.50&3~~Y~~h~~a& ~~~f~~~\\
  \bf  292 & \bf 2PBC J0543.9-4325&    PBCX J054400.2-432526& X   &  85.990& -43.420 &4.61&    0.53&    5.21&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.61&1~~N~~h~~a& ~~~~~~~\\
       293 &     2PBC J0544.3+5905&  2MASX J05442257+5907361& Sy2 &  86.083&  59.134 &2.80&    1.11&   12.35&$   2.7\pm1.6$&$     0.50\pm0.06 $&   ...&      ...&      1.22&1~~Y~~h~~a& ~~~~~~~\\
  \bf  294 & \bf 2PBC J0545.1+6102&                      ...& ... &  86.281&  61.038 &5.07&     ...&    4.89&$   0.6\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.49&3~~N~~h~~ & ~~~~~~~\\
  \bf  295 & \bf 2PBC J0547.3+5040&  2MASX J05471492+5038251& G   &  86.848&  50.667 &3.45&    2.10&    8.54&$   1.5\pm0.9$&$     0.35\pm0.08 $&0.0366&    43.68&      1.49&3~~N~~h~~a& ~~~~~~~\\
       296 &     2PBC J0550.7-3215&             PKS 0548-322& BZB &  87.675& -32.276 &2.29&    0.40&   18.01&$   2.6\pm0.5$&$     0.35\pm0.04 $&0.0689&    44.49&      1.79&3~~Y~~h~~a& ~~~b~~~\\
  \bf  297 & \bf 2PBC J0550.7-2304&    1RXS J055040.0-231112& X   &  87.677& -23.078 &4.01&    6.51&    6.59&$   1.1\pm0.7$&$       0.5\pm0.1 $&   ...&      ...&      1.64&3~~N~~l~~b& ~~~b~~~\\
       298 &     2PBC J0552.1+5927&    1RXS J055229.5+592842& Sy1 &  88.023&  59.457 &3.34&    3.30&    9.02&$   1.5\pm0.8$&$     0.34\pm0.08 $&0.0500&    43.94&      1.14&1~~Y~~h~~a& ~~~b~~~\\
       299 &     2PBC J0552.1-0727&                 NGC 2110& Sy2 &  88.040&  -7.463 &1.05&    0.58&  109.33&$  25.9\pm0.4$&$   0.449\pm0.006 $&0.0075&    43.51&      5.21&1~~Y~~h~~a& I~~f~~~\\
       300 &     2PBC J0554.8+4626&               4U 0558+46& Sy1 &  88.717&  46.447 &1.38&    0.53&   53.22&$  11.1\pm0.3$&$     0.39\pm0.01 $&0.0204&    44.02&      2.69&3~~Y~~h~~a& I~~b~~~\\
       301 &     2PBC J0555.9+3948&                   OA 198& BZU &  88.919&  39.761 &4.86&    3.65&    5.25&$   1.2\pm0.7$&$       0.4\pm0.1 $&2.3630&    47.68&      1.41&1~~Y~~h~~a& ~~~f~~~\\
       302 &     2PBC J0558.0+5353&                 V405 Aur& DQ* &  89.494&  53.893 &2.13&    0.49&   20.76&$   3.5\pm0.3$&$     0.20\pm0.03 $&   ...&      ...&      1.60&2~~Y~~h~~a& ~~~b~~~\\
       303 &     2PBC J0558.0-3821&               H 0557-385& Sy1 &  89.521& -38.356 &2.14&    1.45&   20.56&$   3.1\pm0.3$&$     0.30\pm0.03 $&0.0339&    43.91&      1.55&3~~Y~~h~~a& I~~b~~~\\
  \bf  304 & \bf 2PBC J0559.7-1930&                      ...& ... &  89.947& -19.513 &4.75&     ...&    4.95&$   0.7\pm0.4$&$       0.5\pm0.2 $&   ...&      ...&      1.34&1~~N~~h~~ & ~~~~~~~\\
       305 &     2PBC J0559.6-5028&             1ES 0558-504& Sy1 &  89.951& -50.445 &3.17&    0.20&    9.90&$   1.2\pm0.7$&$     0.38\pm0.08 $&0.1370&    44.80&      1.37&1~~Y~~h~~a& ~~~b~~~\\
  \bf  306 & \bf 2PBC J0600.7+0008&                      ...& ... &  90.178&   0.134 &4.91&     ...&    5.17&$   1.0\pm0.6$&$       0.2\pm0.1 $&   ...&      ...&      1.23&2~~N~~h~~ & ~~~~~~~\\
  \bf  307 & \bf 2PBC J0600.8-2611&    1RXS J060105.8-261111& X   &  90.214& -26.193 &4.77&    3.27&    4.92&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.60&3~~N~~h~~b& ~~~b~~~\\
       308 &     2PBC J0602.0+2828&          IRAS 05589+2828& Sy1 &  90.551&  28.468 &2.16&    0.61&   20.14&$   4.9\pm0.5$&$     0.34\pm0.03 $&0.0330&    44.09&      1.98&3~~Y~~l~~a& I~~b~~~\\
  \bf  309 & \bf 2PBC J0602.5+6522&            MCG+11-08-008& G   &  90.628&  65.383 &4.06&    1.02&    6.44&$   1.6\pm1.0$&$     0.53\pm0.10 $&0.0154&    42.93&      1.51&3~~N~~h~~a& ~~~~~~~\\
  \bf  310 & \bf 2PBC J0605.8-2754&    1RXS J060548.1-275439& G   &  91.471& -27.915 &3.87&    1.13&    7.00&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.83&3~~N~~h~~a& ~~~b~~~\\
       311 &     2PBC J0606.0-8636&                  ESO 5-4& Sy2 &  91.795& -86.587 &2.79&    2.99&   12.46&$   2.2\pm1.3$&$     0.49\pm0.06 $&0.0063&    42.30&      1.40&3~~Y~~h~~a& I~~~~~~\\
  \bf  312 & \bf 2PBC J0608.0+5749&                      ...& ... &  92.020&  57.822 &4.91&     ...&    5.16&$   1.0\pm0.6$&$       0.4\pm0.2 $&   ...&      ...&      1.42&1~~N~~h~~ & ~~~~~~~\\
  \bf  313 & \bf 2PBC J0609.4-6243&    1RXS J061006.6-624311& X   &  92.363& -62.717 &4.59&    4.54&    5.25&$   0.7\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.66&1~~N~~l~~b& ~~~b~~~\\
  \bf  314 & \bf 2PBC J0611.9-4644&                      ...& ... &  92.989& -46.749 &4.48&     ...&    5.46&$   0.4\pm0.8$&$            <0.2 $&   ...&      ...&      1.46&2~~N~~h~~ & ~~~~~~~\\
       315 &     2PBC J0615.7+7100&                    Mrk 3& Sy2 &  93.896&  71.038 &1.32&    0.11&   59.64&$  11.8\pm0.3$&$     0.48\pm0.01 $&0.0134&    43.67&      2.56&1~~Y~~h~~a& I~~b~~~\\
       316 &     2PBC J0617.1+0907&               H 0614+091& LXB &  94.282&   9.125 &0.93&    0.73&  163.48&$  41.5\pm0.4$&$   0.295\pm0.003 $&   ...&      ...&      9.88&2~~Y~~l~~a& I~~b~~~\\
  \bf  317 & \bf 2PBC J0619.8-2324&                      ...& ... &  94.960& -23.413 &4.82&     ...&    4.84&$   0.5\pm0.3$&$            <0.2 $&   ...&      ...&      1.57&3~~N~~h~~ & ~~~~~~~\\
  \bf  318 & \bf 2PBC J0620.8-2932&                      ...& ... &  95.220& -29.543 &4.82&     ...&    4.84&$   0.4\pm0.2$&$       0.1\pm0.1 $&   ...&      ...&      1.15&2~~N~~h~~ & ~~~~~~~\\
       319 &     2PBC J0623.7-6435&      RX J062308.0-643619& BZQ &  95.842& -64.595 &3.46&    1.54&    8.48&$   1.3\pm0.8$&$     0.50\pm0.09 $&0.1290&    44.73&      1.72&1~~Y~~h~~a& ~~~b~~~\\
       320 &     2PBC J0623.8-3212&           ESO 426- G 002& Sy2 &  95.953& -32.244 &2.52&    1.72&   15.08&$   2.4\pm1.3$&$     0.45\pm0.06 $&0.0224&    43.42&      1.83&3~~Y~~h~~a& ~~~~~~~\\
  \bf  321 & \bf 2PBC J0623.8-6059&           ESO 121-IG 028& Sy2 &  95.977& -60.989 &2.63&    1.25&   13.84&$   2.3\pm1.1$&$     0.43\pm0.05 $&0.0411&    43.95&      1.50&3~~N~~h~~b& I~~~~~~\\
  \bf  322 & \bf 2PBC J0625.1+6450&                      ...& ... &  96.289&  64.850 &4.88&     ...&    5.21&$   0.8\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.61&3~~N~~h~~ & ~~~~~~~\\
       323 &     2PBC J0625.2+7336&          IGR J06253+7334& CV* &  96.296&  73.605 &2.55&    0.79&   14.75&$   1.4\pm0.7$&$           <0.06 $&   ...&      ...&      1.67&2~~Y~~h~~a& I~~~~~~\\
  \bf  324 & \bf 2PBC J0626.5-3701&                      ...& ... &  96.630& -37.025 &4.10&     ...&    6.34&$   1.2\pm0.8$&$       0.5\pm0.1 $&   ...&      ...&      1.22&1~~N~~h~~ & ~~~~~~~\\
  \bf  325 & \bf 2PBC J0626.6+0728&                      ...& ... &  96.665&   7.483 &4.28&     ...&    5.90&$   1.7\pm1.1$&$       0.5\pm0.1 $&   ...&      ...&      1.64&3~~N~~l~~ & ~~~~~~~\\
  \bf  326 & \bf 2PBC J0629.2-2456&                      ...& ... &  97.306& -24.948 &4.80&     ...&    4.87&$   0.4\pm2.1$&$            <0.2 $&   ...&      ...&      1.41&3~~N~~h~~ & ~~~~~~~\\
       327 &     2PBC J0630.9+6340&  2MASX J06302561+6340411& Sy2 &  97.613&  63.650 &4.89&    1.59&    5.20&$   1.2\pm0.7$&$     0.39\pm0.10 $&0.0413&    43.67&      1.17&2~~Y~~h~~a& ~~~~~~~\\
       328 &     2PBC J0632.6+6342&                 UGC 3478& BZQ &  97.946&  63.656 &3.26&    6.71&    9.41&$   1.3\pm0.7$&$     0.36\pm0.09 $&0.0124&    42.65&      1.69&3~~Y~~h~~a& ~~~b~~~\\
       329 &     2PBC J0632.0-5403&             1ES 0630-540& BLA &  98.030& -54.025 &3.82&    3.21&    7.15&$   0.8\pm0.5$&$       0.2\pm0.1 $&0.1930&    44.97&      1.86&2~~Y~~h~~a& ~~~~~~~\\
  \bf  330 & \bf 2PBC J0634.9+2231&        CIZA J0635.0+2231& ClG &  98.729&  22.527 &4.47&    1.94&    5.47&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0680&    43.98&      1.71&2~~N~~h~~a& ~~~b~~~\\
  \bf  331 & \bf 2PBC J0635.0-7441&    1RXS J063401.1-744629& X   &  98.760& -74.687 &4.67&    6.63&    5.09&$   0.7\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.32&1~~N~~l~~b& ~~~b~~~\\
       332 &     2PBC J0635.4-7514&             PKS 0637-752& BZQ &  99.081& -75.245 &3.66&    2.62&    7.69&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.6510&    46.30&      1.66&1~~Y~~h~~a& I~~b~~F\\
  \bf  333 & \bf 2PBC J0636.4-2037&  2MASX J06363227-2034532& Sy2 &  99.101& -20.620 &4.77&    2.97&    4.93&$   1.0\pm0.7$&$       0.5\pm0.2 $&0.0551&    43.86&      1.59&1~~N~~h~~b& ~~~~~~~\\
  \bf  334 & \bf 2PBC J0636.6+3535&    1RXS J063631.9+353573& CV* &  99.136&  35.604 &3.55&    0.63&    8.12&$   1.3\pm0.7$&$     0.22\pm0.08 $&   ...&      ...&      1.47&3~~N~~h~~b& ~~~b~~~\\
  \bf  335 & \bf 2PBC J0640.1-4740&                      ...& ... & 100.041& -47.673 &4.30&     ...&    5.84&$   0.9\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      2.04&3~~N~~h~~ & ~~~~~~~\\
  \bf  336 & \bf 2PBC J0640.2-1408&                      ...& ... & 100.062& -14.139 &4.76&     ...&    4.94&$   1.1\pm0.8$&$       0.6\pm0.2 $&   ...&      ...&      1.37&1~~N~~h~~ & ~~~~~~~\\
       337 &     2PBC J0640.2-2554&            ESO 490-IG026& Sy1 & 100.064& -25.908 &2.27&    1.16&   18.38&$   3.2\pm0.4$&$     0.39\pm0.04 $&0.0258&    43.69&      1.47&3~~Y~~h~~a& I~~b~~~\\
       338 &     2PBC J0640.5-4322&  2MASX J06403799-4321211& Sy2 & 100.153& -43.344 &3.41&    0.73&    8.72&$   1.6\pm1.0$&$     0.52\pm0.09 $&0.0610&    44.13&      1.43&3~~Y~~h~~a& ~~~~~~~\\
       339 &     2PBC J0641.3+3251&  2MASX J06411806+3249313& G   & 100.332&  32.824 &2.66&    0.34&   13.55&$   3.1\pm1.8$&$     0.49\pm0.05 $&0.0470&    44.20&      1.61&1~~Y~~h~~a& ~~~~~~~\\
  \bf  340 & \bf 2PBC J0650.3-3805&  6dFGS gJ065017.5-380514& G   & 102.583& -38.088 &4.82&    0.49&    4.83&$   0.7\pm0.4$&$       0.4\pm0.2 $&0.0300&    43.18&      1.50&3~~N~~h~~a& ~~~b~~~\\
       341 &     2PBC J0652.1+7425&                    Mrk 6& Sy1 & 103.025&  74.428 &1.89&    0.42&   26.39&$   4.9\pm0.4$&$     0.40\pm0.02 $&0.0186&    43.58&      1.74&3~~Y~~h~~a& I~~b~~~\\
  \bf  342 & \bf 2PBC J0653.1-1227&                      ...& ... & 103.293& -12.461 &4.79&     ...&    4.89&$   0.8\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.35&1~~N~~h~~ & ~~~~~~~\\
  \bf  343 & \bf 2PBC J0654.5+0703&          RX J0654.5+0703& X   & 103.631&   7.058 &4.76&    0.70&    4.94&$   1.0\pm0.7$&$       0.4\pm0.2 $&   ...&      ...&      1.40&1~~N~~l~~a& ~~~b~~~\\
  \bf  344 & \bf 2PBC J0655.5-2752&                      ...& ... & 103.880& -27.869 &5.05&     ...&    4.93&$   0.5\pm0.3$&$            <0.2 $&   ...&      ...&      1.85&2~~N~~h~~ & ~~~~~~~\\
       345 &     2PBC J0655.8+3958&                UGC 03601& Sy1 & 103.952&  40.003 &2.77&    0.25&   12.65&$   2.6\pm0.6$&$     0.39\pm0.05 $&0.0172&    43.23&      1.30&1~~Y~~h~~a& ~~~b~~~\\
  \bf  346 & \bf 2PBC J0656.6-6534&                  FRL 265& Sy1 & 104.170& -65.582 &4.74&    1.71&    4.97&$   0.4\pm0.3$&$       0.3\pm0.1 $&0.0304&    42.95&      1.50&1~~N~~h~~b& ~~~b~~~\\
  \bf  347 & \bf 2PBC J0658.0-1746&    1RXS J065806.3-174427& X   & 104.518& -17.773 &4.74&    1.93&    4.97&$   0.8\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.62&2~~N~~h~~a& ~~~b~~~\\
       348 &     2PBC J0658.4-5553&          RX J0658.4-5557& ClG & 104.562& -55.906 &4.63&    2.97&    5.17&$   0.3\pm3.7$&$            <0.2 $&0.2960&    45.16&      1.53&1~~Y~~h~~a& ~~~b~~~\\
       349 &     2PBC J0658.3-0712&           2E 0655.8-0708& HXB & 104.568&  -7.218 &1.22&    0.45&   73.02&$   9.3\pm0.3$&$   0.124\pm0.009 $&   ...&      ...&     26.34&2~~Y~~l~~a& I~~f~~~\\
  \bf  350 & \bf 2PBC J0704.7+2627&                      ...& ... & 106.179&  26.463 &4.84&     ...&    4.80&$   1.0\pm0.7$&$       0.6\pm0.2 $&   ...&      ...&      1.62&1~~N~~h~~ & ~~~~~~~\\
  \bf  351 & \bf 2PBC J0706.7+0327&    1RXS J070648.8+032450& X   & 106.686&   3.451 &4.65&    2.43&    5.13&$   0.8\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.18&2~~N~~l~~b& ~~~b~~~\\
  \bf  352 & \bf 2PBC J0707.4+6435&  2MASX J07071310+6435587& Sy1 & 106.867&  64.591 &4.57&    1.68&    5.28&$   1.1\pm0.7$&$       0.5\pm0.1 $&0.0795&    44.22&      1.42&3~~N~~h~~a& ~~~b~~~\\
  \bf  353 & \bf 2PBC J0708.8-4642&  6dFGS gJ070843.3-464249& G   & 107.213& -46.713 &4.39&    1.34&    5.66&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.0469&    43.61&      1.80&3~~N~~h~~a& ~~~~~~~\\
       354 &     2PBC J0709.2-3601&              PKS 0707-35& G   & 107.345& -36.029 &2.95&    1.80&   11.28&$   2.1\pm1.3$&$     0.51\pm0.07 $&0.1108&    44.80&      1.74&1~~Y~~h~~a& ~~~~~~~\\
  \bf  355 & \bf 2PBC J0709.5-3538&                      ...& ... & 107.383& -35.643 &4.78&     ...&    4.91&$   0.8\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.70&1~~N~~h~~ & ~~~~~~~\\
       356 &     2PBC J0710.2+5909&              1H 0658+595& BZB & 107.664&  59.149 &2.80&    1.33&   12.36&$   1.8\pm0.5$&$     0.29\pm0.05 $&0.1250&    44.89&      1.75&2~~Y~~h~~a& ~~~b~~F\\
  \bf  357 & \bf 2PBC J0712.1+1540&    1RXS J071215.9+153930& X   & 108.042&  15.670 &4.73&    1.55&    4.99&$   0.9\pm0.6$&$       0.4\pm0.2 $&0.1656&    44.84&      1.54&1~~N~~h~~b& ~~~b~~~\\
  \bf  358 & \bf 2PBC J0713.6+3825&   FIRST J071340.2+382040& Sy1 & 108.402&  38.419 &4.77&    4.52&    4.92&$   0.6\pm0.3$&$       0.3\pm0.2 $&0.1200&    44.36&      1.67&1~~N~~l~~b& ~~~b~~~\\
  \bf  359 & \bf 2PBC J0714.0+3519&            MCG+06-16-028& Sy2 & 108.509&  35.331 &4.84&    3.14&    5.28&$   1.1\pm0.7$&$       0.5\pm0.2 $&0.0157&    42.79&      1.35&3~~N~~h~~b& ~~~f~~~\\
  \bf  360 & \bf 2PBC J0714.6-2521&                      ...& ... & 108.663& -25.355 &4.17&     ...&    6.15&$   0.9\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.99&3~~N~~h~~ & ~~~~~~~\\
  \bf  361 & \bf 2PBC J0717.8-2156&                      ...& ... & 109.455& -21.944 &4.57&     ...&    5.28&$   0.6\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.55&2~~N~~l~~ & ~~~~~~~\\
       362 &     2PBC J0717.9+4405&          RX J0718.0+4405& Sy1 & 109.498&  44.101 &2.47&    0.61&   15.61&$   2.6\pm0.5$&$     0.37\pm0.05 $&0.0610&    44.36&      1.57&3~~Y~~h~~a& ~~~b~~~\\
       363 &     2PBC J0726.5-3553&               LEDA 96373& Sy2 & 111.620& -35.895 &3.17&    0.83&    9.91&$   2.1\pm1.3$&$     0.49\pm0.07 $&0.0296&    43.63&      1.52&1~~Y~~h~~a& I~~~~~~\\
       364 &     2PBC J0726.6+3700&    1RXS J072635.3+370006& QSO & 111.659&  37.001 &4.33&    0.58&    5.77&$   1.1\pm0.6$&$       0.3\pm0.1 $&0.1900&    45.08&      1.68&1~~Y~~h~~a& ~~~b~~~\\
       365 &     2PBC J0727.3-2404&    1RXS J072720.8-240629& Sy1 & 111.846& -24.119 &2.83&    0.79&   12.10&$   1.6\pm0.9$&$     0.45\pm0.09 $&0.1230&    44.78&      1.37&1~~Y~~l~~a& ~~~f~~~\\
       366 &     2PBC J0728.9-2605&              3A 0726-260& HXB & 112.231& -26.092 &2.28&    1.02&   18.10&$   2.1\pm0.6$&$     0.10\pm0.04 $&   ...&      ...&      2.81&2~~Y~~l~~a& ~~~b~~~\\
  \bf  367 & \bf 2PBC J0729.2+4008&  2MASX J07290876+4008361& Sy1 & 112.302&  40.140 &4.80&    0.77&    4.87&$   1.0\pm0.7$&$       0.6\pm0.2 $&0.0740&    44.12&      1.59&3~~N~~h~~b& ~~~b~~~\\
  \bf  368 & \bf 2PBC J0730.4-1142&               PG 0727-11& BZQ & 112.606& -11.713 &4.51&    2.22&    5.40&$   1.0\pm0.6$&$       0.4\pm0.1 $&1.5910&    47.26&      1.51&3~~N~~l~~a& ~~~~~~F\\
       369 &     2PBC J0731.5+0955&                   BG CMi& DQ* & 112.884&   9.934 &2.37&    0.86&   16.89&$   2.5\pm0.9$&$     0.17\pm0.04 $&   ...&      ...&      1.52&2~~Y~~h~~a& ~~~~~~~\\
       370 &     2PBC J0732.6-1331&       SWIFT J0732.5-1331& CV* & 113.154& -13.504 &2.39&    0.81&   16.54&$   2.6\pm0.7$&$     0.24\pm0.04 $&   ...&      ...&      1.24&1~~Y~~l~~a& I~~b~~~\\
       371 &     2PBC J0739.6-3143&       SWIFT J0739.7-3144& Sy2 & 114.930& -31.726 &2.44&    1.64&   15.92&$   2.3\pm0.8$&$     0.39\pm0.05 $&0.0260&    43.55&      2.03&1~~Y~~l~~a& ~~~~~~~\\
  \bf  372 & \bf 2PBC J0741.7-6726&                      ...& ... & 115.426& -67.444 &4.82&     ...&    4.84&$   0.5\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.49&3~~N~~h~~ & ~~~~~~~\\
  \bf  373 & \bf 2PBC J0742.0+8024&                 3C 184.1& Sy1 & 115.514&  80.412 &4.65&    2.90&    5.13&$   0.8\pm0.5$&$       0.5\pm0.2 $&0.1182&    44.43&      1.32&1~~N~~h~~a& ~~~~~~~\\
       374 &     2PBC J0742.4+4948&                   Mrk 79& Sy1 & 115.613&  49.799 &1.95&    1.11&   24.71&$   4.4\pm0.4$&$     0.40\pm0.03 $&0.0220&    43.68&      1.68&1~~Y~~h~~a& ~~~b~~~\\
  \bf  375 & \bf 2PBC J0743.0+6511&                   Mrk 78& Sy1 & 115.751&  65.185 &4.33&    1.99&    5.79&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0380&    43.53&      1.94&1~~N~~h~~a& ~~~~~~~\\
       376 &     2PBC J0743.1-2546&  2MASX J07431472-2545501& Sy1 & 115.803& -25.767 &2.72&    0.49&   13.07&$   2.2\pm1.2$&$     0.41\pm0.06 $&0.0230&    43.42&      1.63&1~~Y~~l~~a& ~~~b~~~\\
  \bf  377 & \bf 2PBC J0744.1+2915&            MCG+05-19-001& Sy2 & 116.053&  29.261 &3.13&    1.14&   10.13&$   1.8\pm1.1$&$     0.51\pm0.09 $&0.0159&    43.00&      1.55&1~~N~~h~~b& ~~~~~~~\\
           &                      &               LEDA 93091& GiG &        &         &    &    1.46&        &$            $&$                 $&0.0158&    43.00&          &          &        \\
  \bf  378 & \bf 2PBC J0744.7-2348&                      ...& ... & 116.195& -23.812 &4.64&     ...&    5.15&$   1.1\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.69&1~~N~~l~~ & ~~~~~~~\\
       379 &     2PBC J0745.0-5258&              V* V436 Car& DQ* & 116.260& -52.965 &3.80&    0.94&    7.23&$   0.6\pm0.3$&$            <0.1 $&   ...&      ...&      1.59&2~~Y~~h~~a& ~~~b~~~\\
  \bf  380 & \bf 2PBC J0746.2-1610&    1RXS J074616.8-161127& X   & 116.566& -16.171 &4.23&    1.23&    6.02&$   0.9\pm0.5$&$            <0.1 $&   ...&      ...&      1.59&2~~N~~l~~a& ~~~b~~~\\
       381 &     2PBC J0746.4+2548&     87GB 074322.5+255639& BZQ & 116.609&  25.812 &2.31&    0.33&   17.74&$   4.5\pm2.7$&$     0.57\pm0.04 $&2.9793&    48.10&      1.57&1~~Y~~h~~a& ~~~f~~F\\
       382 &     2PBC J0747.4+6055&                   Mrk 10& Sy1 & 116.890&  60.927 &3.16&    0.68&    9.95&$   1.7\pm0.8$&$     0.35\pm0.06 $&0.0292&    43.52&      1.85&1~~Y~~h~~a& ~~~b~~~\\
       383 &     2PBC J0747.5-1920&               4U 0739-19& ClG & 116.892& -19.326 &3.35&    1.97&    9.00&$   0.9\pm0.5$&$     0.10\pm0.08 $&0.1028&    44.46&      1.41&2~~Y~~l~~a& ~~~b~~~\\
  \bf  384 & \bf 2PBC J0747.7-7326&  2MASX J07473839-7325533& G   & 116.945& -73.437 &3.92&    0.69&    6.85&$   1.2\pm0.7$&$     0.44\pm0.10 $&   ...&      ...&      1.48&3~~N~~h~~a& ~~~~~~~\\
       385 &     2PBC J0748.6-6744&             EXO 0748-676& LXB & 117.146& -67.756 &0.89&    0.22&  190.47&$  25.6\pm0.3$&$   0.340\pm0.004 $&   ...&      ...&     29.45&3~~Y~~h~~a& I~~b~~~\\
  \bf  386 & \bf 2PBC J0749.2-8634&    1RXS J075044.0-863217& X   & 117.322& -86.576 &4.81&    2.59&    4.86&$   0.7\pm0.5$&$       0.6\pm0.2 $&   ...&      ...&      1.42&1~~N~~h~~b& ~~~b~~~\\
  \bf  387 & \bf 2PBC J0750.4+7237&                      ...& ... & 117.613&  72.624 &4.87&     ...&    5.22&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.40&3~~N~~h~~ & ~~~~~~~\\
       388 &     2PBC J0750.6+1231&                  OI +280& BZQ & 117.666&  12.521 &3.96&    2.97&    6.71&$   1.5\pm1.0$&$       0.6\pm0.1 $&0.8890&    46.48&      1.28&1~~Y~~h~~a& ~~~~~~F\\
  \bf  389 & \bf 2PBC J0750.6+0320&  2MASX J07510082+0320401& Sy1 & 117.672&   3.336 &4.71&    4.84&    5.02&$   0.9\pm0.5$&$       0.4\pm0.2 $&0.0989&    44.34&      1.50&3~~N~~h~~a& ~~~~~~~\\
       390 &     2PBC J0751.2+1445&       SWIFT J0750.9+1439& DQ* & 117.803&  14.741 &2.15&    1.15&   20.42&$   2.9\pm0.5$&$     0.18\pm0.03 $&   ...&      ...&      1.61&2~~Y~~h~~a& ~~~b~~~\\
  \bf  391 & \bf 2PBC J0751.6+6450&                      ...& ... & 117.917&  64.839 &4.92&     ...&    5.15&$   0.6\pm0.4$&$       0.5\pm0.2 $&   ...&      ...&      1.45&3~~N~~h~~ & ~~~~~~~\\
       392 &     2PBC J0752.1+1935&  2MASX J07521780+1935423& Sy1 & 118.064&  19.598 &4.05&    0.61&    6.47&$   1.5\pm0.8$&$     0.29\pm0.08 $&0.1172&    44.73&      1.68&1~~Y~~h~~a& ~~~f~~~\\
       393 &     2PBC J0752.9+4557&    1RXS J075243.6+455653& Sy1 & 118.231&  45.968 &3.52&    2.26&    8.23&$   1.4\pm0.9$&$     0.51\pm0.10 $&0.0600&    44.08&      1.45&1~~Y~~h~~a& ~~~b~~~\\
  \bf  394 & \bf 2PBC J0756.4-4137&  2MASX J07561963-4137420& Sy2 & 119.102& -41.626 &4.49&    0.93&    5.44&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0210&    42.93&      1.73&2~~N~~h~~a& I~~f~~~\\
  \bf  395 & \bf 2PBC J0757.9+0113&                      ...& ... & 119.498&   1.227 &4.96&     ...&    5.08&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.44&1~~N~~h~~ & ~~~~~~~\\
       396 &     2PBC J0759.7-3844&          IGR J07597-3842& Sy1 & 119.932& -38.740 &1.82&    0.58&   28.54&$   4.7\pm0.4$&$     0.38\pm0.02 $&0.0400&    44.24&      1.91&3~~Y~~l~~a& I~~~~~~\\
       397 &     2PBC J0759.9+2324&           MCG +04-19-017& Sy2 & 119.975&  23.421 &2.66&    1.84&   13.58&$   3.0\pm1.6$&$     0.46\pm0.05 $&0.0296&    43.77&      1.50&1~~Y~~h~~a& ~~~~~~~\\
       398 &     2PBC J0800.2+2637&                   IC 486& Sy1 & 120.066&  26.628 &2.80&    1.39&   12.34&$   2.8\pm1.5$&$     0.45\pm0.05 $&0.0272&    43.66&      1.87&1~~Y~~h~~a& ~~~b~~~\\
  \bf  399 & \bf 2PBC J0800.5-4306&                      ...& ... & 120.145& -43.117 &5.08&     ...&    4.88&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.31&3~~N~~h~~ & ~~~~~~~\\
  \bf  400 & \bf 2PBC J0801.2-4625&    1RXS J080114.6-462324& X   & 120.325& -46.418 &4.94&    1.79&    5.10&$   0.7\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.31&1~~N~~h~~a& I~~f~~~\\
       401 &     2PBC J0802.0-4946&               ESO 209-12& Sy1 & 120.490& -49.781 &2.73&    0.14&   12.97&$   2.2\pm0.6$&$     0.39\pm0.05 $&0.0395&    43.90&      1.11&3~~Y~~h~~a& I~~b~~~\\
  \bf  402 & \bf 2PBC J0803.4+0840&                      ...& ... & 120.859&   8.680 &4.04&     ...&    6.49&$   1.4\pm0.8$&$     0.35\pm0.09 $&   ...&      ...&      1.61&3~~N~~h~~ & ~~~~~~~\\
       403 &     2PBC J0804.0+0506&                 Mrk 1210& Sy2 & 121.020&   5.111 &1.99&    0.29&   23.87&$   5.0\pm0.4$&$     0.41\pm0.03 $&0.0135&    43.31&      1.58&1~~Y~~h~~a& ~~~f~~~\\
  \bf  404 & \bf 2PBC J0804.6-2748&             [CGI2005] 13& XB* & 121.150& -27.804 &4.37&    3.55&    5.70&$   0.7\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.71&3~~N~~l~~b& ~~~b~~~\\
  \bf  405 & \bf 2PBC J0804.7+1048&            MCG+02-21-013& Sy2 & 121.151&  10.763 &4.17&    2.63&    6.15&$   1.7\pm1.0$&$     0.40\pm0.08 $&0.0343&    43.66&      1.48&2~~N~~h~~b& ~~~~~~~\\
       406 &     2PBC J0805.4+6146&           GB6 J0805+6144& BZQ & 121.314&  61.738 &3.31&    0.35&    9.18&$   1.5\pm0.9$&$     0.48\pm0.09 $&3.0400&    47.78&      1.67&1~~Y~~h~~a& ~~~f~~F\\
       407 &     2PBC J0811.3+7601&                 RBS 0693& Sy1 & 122.794&  76.043 &2.93&    0.73&   11.39&$   1.1\pm0.6$&$     0.26\pm0.08 $&0.1000&    44.48&      1.23&3~~Y~~h~~a& I~~b~~~\\
  \bf  408 & \bf 2PBC J0812.3-4003&                      ...& ... & 123.086& -40.051 &4.80&     ...&    4.86&$   0.9\pm0.6$&$       0.5\pm0.2 $&   ...&      ...&      1.93&3~~N~~l~~ & ~~~~~~~\\
  \bf  409 & \bf 2PBC J0812.8+6233&                V* SU UMa& DN* & 123.225&  62.564 &4.96&    3.88&    5.08&$   0.1\pm0.1$&$            <0.7 $&   ...&      ...&      1.34&2~~N~~h~~a& ~~~b~~~\\
       410 &     2PBC J0814.4+0421&  2MASX J08142529+0420324& Sy1 & 123.600&   4.366 &3.38&    1.60&    8.84&$   2.0\pm1.2$&$     0.43\pm0.07 $&0.0330&    43.70&      1.29&1~~Y~~h~~a& ~~~~~~~\\
  \bf  411 & \bf 2PBC J0816.8+1800&  2MASX J08165108+1802496& Sy1 & 124.215&  18.019 &4.69&    1.72&    5.06&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.1580&    44.76&      1.34&3~~N~~h~~b& ~~~b~~~\\
  \bf  412 & \bf 2PBC J0817.4-0733&                  ACO 644& ClG & 124.368&  -7.563 &4.67&    3.16&    5.10&$   0.4\pm1.9$&$            <0.2 $&0.0704&    43.73&      1.44&2~~N~~h~~a& ~~~b~~~\\
       413 &     2PBC J0818.1+0121&    1RXS J081815.0+012215& Sy1 & 124.550&   1.353 &4.54&    1.43&    5.34&$   1.9\pm1.1$&$     0.52\pm0.09 $&0.0800&    44.45&      1.53&3~~Y~~h~~a& ~~~b~~~\\
  \bf  414 & \bf 2PBC J0818.5-1420&    1RXS J081820.4-142555& X   & 124.646& -14.345 &4.97&    6.30&    5.07&$   0.7\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.43&3~~N~~l~~b& ~~~b~~~\\
  \bf  415 & \bf 2PBC J0818.9-2252&  2MASX J08185772-2252364& Sy1 & 124.731& -22.875 &4.39&    0.55&    5.64&$   1.1\pm0.7$&$       0.5\pm0.1 $&0.0350&    43.50&      1.64&1~~N~~h~~a& ~~~b~~~\\
  \bf  416 & \bf 2PBC J0819.2-2508&    1RXS J081915.0-251106& X   & 124.816& -25.147 &4.99&    2.27&    5.02&$   0.7\pm0.4$&$       0.2\pm0.1 $&0.0055&    41.67&      1.50&3~~N~~h~~b& ~~~b~~~\\
  \bf  417 & \bf 2PBC J0819.4+4524&                      ...& ... & 124.874&  45.401 &5.06&     ...&    4.92&$   0.6\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.40&2~~N~~h~~ & ~~~~~~~\\
  \bf  418 & \bf 2PBC J0820.4-2801&    1RXS J082033.6-280457& X   & 125.122& -28.032 &4.23&    3.17&    6.01&$   1.0\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.49&2~~N~~l~~a& ~~~b~~~\\
       419 &     2PBC J0823.0-0454&             FAIRALL 0272& G   & 125.754&  -4.932 &2.28&    0.14&   18.20&$   3.8\pm2.2$&$     0.57\pm0.05 $&0.0218&    43.60&      1.88&1~~Y~~h~~a& ~~~~~~~\\
  \bf  420 & \bf 2PBC J0825.4+7306&                 V* Z Cam& CV* & 126.364&  73.111 &4.98&    1.01&    5.05&$   0.5\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.27&2~~N~~h~~a& ~~~b~~~\\
       421 &     2PBC J0826.3-7033&             1ES 0826-703& X   & 126.573& -70.560 &3.30&    1.97&    9.20&$   0.8\pm0.5$&$       0.1\pm0.1 $&   ...&      ...&      1.39&3~~Y~~h~~a& ~~~b~~~\\
  \bf  422 & \bf 2PBC J0829.8+4154&  2MASX J08294266+4154366& Sy1 & 127.453&  41.912 &4.47&    1.12&    5.48&$   0.9\pm0.5$&$       0.4\pm0.1 $&0.1260&    44.55&      1.81&1~~N~~h~~b& ~~~b~~~\\
  \bf  423 & \bf 2PBC J0829.9-6725&    1RXS J083017.0-672520& X   & 127.485& -67.429 &4.39&    2.00&    5.65&$   0.6\pm0.4$&$       0.2\pm0.2 $&0.0347&    43.25&      1.38&3~~N~~h~~b& ~~~b~~~\\
       424 &     2PBC J0832.6+3706&                  RBS 707& Sy1 & 128.143&  37.131 &2.96&    1.80&   11.21&$   1.7\pm1.0$&$     0.44\pm0.07 $&0.0920&    44.55&      1.56&1~~Y~~h~~a& ~~~b~~~\\
  \bf  425 & \bf 2PBC J0833.0+2842&  2MASX J08330461+2849225& Sy1 & 128.268&  28.714 &4.67&    6.53&    5.10&$   0.9\pm0.6$&$       0.5\pm0.2 $&0.1742&    44.84&      1.77&3~~N~~h~~b& ~~~~~~~\\
  \bf  426 & \bf 2PBC J0834.5+0601&  2MASX J08342927+0603249& Sy1 & 128.633&   6.033 &4.43&    1.58&    5.57&$   1.2\pm0.7$&$       0.5\pm0.1 $&0.1100&    44.55&      1.29&1~~N~~h~~b& ~~~f~~~\\
       427 &     2PBC J0835.3-4511&              Vela Pulsar& Psr & 128.844& -45.183 &1.18&    0.49&   79.29&$  14.9\pm0.3$&$   0.407\pm0.008 $&   ...&      ...&      2.00&3~~Y~~l~~a& I~~~~~F\\
       428 &     2PBC J0838.3+4837&                   EI UMa& DN* & 129.598&  48.638 &2.06&    0.31&   22.22&$   2.7\pm0.3$&$     0.23\pm0.03 $&   ...&      ...&      1.40&2~~Y~~h~~a& ~~~b~~~\\
       429 &     2PBC J0838.4-3558&             FAIRALL 1146& Sy1 & 129.635& -35.990 &2.24&    0.38&   18.85&$   2.9\pm0.4$&$     0.32\pm0.04 $&0.0317&    43.83&      1.95&3~~Y~~l~~a& I~~b~~~\\
  \bf  430 & \bf 2PBC J0838.7+2612&  2MASX J08385930+2608129& EmG & 129.688&  26.216 &4.68&    5.81&    5.08&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0480&    43.72&      1.18&3~~N~~h~~a& ~~~~~~~\\
       431 &     2PBC J0838.6-4831&  USNO-B1.0 0414-00125587& CV* & 129.694& -48.530 &3.34&    0.59&    9.03&$   1.7\pm0.7$&$     0.33\pm0.06 $&   ...&      ...&      1.83&1~~Y~~l~~a& I~~~~~~\\
       432 &     2PBC J0839.7-1214&                   3C 206& Sy1 & 129.939& -12.241 &2.70&    1.25&   13.20&$   2.3\pm0.7$&$     0.39\pm0.05 $&0.1978&    45.42&      1.24&1~~Y~~h~~a& ~~~b~~~\\
       433 &     2PBC J0840.0+2948&                 4C 29.30& Sy2 & 130.020&  29.789 &4.10&    1.78&    6.35&$   1.5\pm0.9$&$     0.47\pm0.09 $&0.0647&    44.18&      1.64&3~~Y~~h~~a& ~~~~~~~\\
       434 &     2PBC J0841.4+7053&               S5 0836+71& BZQ & 130.396&  70.890 &1.73&    0.91&   31.66&$   5.9\pm1.1$&$     0.51\pm0.02 $&2.2180&    48.13&      1.64&1~~Y~~h~~a& I~~b~~F\\
  \bf  435 & \bf 2PBC J0842.2+0759&    1RXS J084206.6+075936& Sy1 & 130.528&   7.982 &3.93&    0.65&    6.81&$   1.5\pm0.9$&$       0.5\pm0.1 $&0.1300&    44.81&      1.77&1~~N~~h~~b& ~~~b~~~\\
  \bf  436 & \bf 2PBC J0843.6+3553&  2MASX J08434495+3549421& Sy2 & 130.894&  35.844 &4.45&    2.32&    5.52&$   1.1\pm0.6$&$     0.34\pm0.09 $&0.0535&    43.87&      1.76&1~~N~~h~~b& ~~~~~~~\\
       437 &     2PBC J0845.2-3530&       SWIFT J0845.0-3531& X   & 131.331& -35.514 &3.22&    0.50&    9.64&$   1.3\pm0.7$&$     0.37\pm0.10 $&   ...&      ...&      1.53&1~~Y~~l~~a& ~~~b~~~\\
  \bf  438 & \bf 2PBC J0845.3+1421&  2MASX J08451850+1420345& G   & 131.332&  14.353 &3.54&    0.64&    8.15&$   1.3\pm0.7$&$     0.30\pm0.08 $&   ...&      ...&      1.24&1~~N~~h~~a& ~~~~~~~\\
  \bf  439 & \bf 2PBC J0845.3-5227&    1RXS J084539.5-522556& X   & 131.348& -52.460 &4.81&    2.94&    4.85&$   0.5\pm0.3$&$            <0.2 $&   ...&      ...&      1.68&3~~N~~h~~b& ~~~b~~~\\
  \bf  440 & \bf 2PBC J0848.2+3443&                  RBS 724& Sy1 & 132.052&  34.728 &4.77&    6.34&    4.92&$   0.4\pm0.4$&$            <0.2 $&0.0640&    43.60&      1.64&2~~N~~h~~a& ~~~b~~~\\
  \bf  441 & \bf 2PBC J0849.2-5544&  2MASX J08491503-5546075& Sy1 & 132.309& -55.743 &4.84&    1.55&    5.28&$   0.7\pm0.5$&$       0.4\pm0.1 $&0.0658&    43.88&      1.61&1~~N~~h~~b& ~~~~~~~\\
  \bf  442 & \bf 2PBC J0852.0+0750&           2E 0849.5+0805& Sy1 & 133.008&   7.843 &5.02&    4.42&    4.97&$   0.8\pm0.5$&$       0.4\pm0.2 $&0.0630&    43.86&      1.39&3~~N~~h~~a& ~~~b~~~\\
  \bf  443 & \bf 2PBC J0854.3-0826&                      ...& ... & 133.590&  -8.435 &4.66&     ...&    5.11&$   0.8\pm0.5$&$       0.5\pm0.2 $&   ...&      ...&      1.52&1~~N~~h~~ & ~~~~~~~\\
       444 &     2PBC J0855.6+7812&                 NGC 2655& LIN & 133.882&  78.204 &3.80&    1.20&    7.23&$   1.3\pm0.8$&$       0.5\pm0.1 $&0.0047&    41.80&      1.54&1~~Y~~h~~a& ~~~f~~~\\
  \bf  445 & \bf 2PBC J0855.7+6423&            MCG+11-11-032& G   & 133.930&  64.395 &3.77&    3.30&    7.31&$   1.3\pm0.8$&$     0.42\pm0.09 $&   ...&      ...&      1.41&3~~N~~h~~a& ~~~~~~~\\
  \bf  446 & \bf 2PBC J0855.8-2855&  2MASX J08551746-2854218& G   & 133.941& -28.925 &4.36&    6.32&    5.72&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.56&3~~N~~h~~a& ~~~~~~~\\
       447 &     2PBC J0855.9+0049&  2MASX J08555426+0051110& Sy1 & 133.968&   0.832 &3.91&    1.34&    6.86&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0523&    43.74&      1.19&3~~Y~~h~~b& ~~~~~~~\\
           &                      &  2MASX J08554766+0047390& Sy1 &        &         &    &    2.56&        &$            $&$                 $&0.0417&    43.54&          &          &        \\
  \bf  448 & \bf 2PBC J0859.5+4456&                      ...& ... & 134.888&  44.948 &4.53&     ...&    5.36&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.49&2~~N~~h~~ & ~~~~~~~\\
  \bf  449 & \bf 2PBC J0900.4-3335&                      ...& ... & 135.109& -33.590 &5.03&     ...&    4.95&$   0.7\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      2.10&3~~N~~h~~ & ~~~~~~~\\
       450 &     2PBC J0902.1-4033&                 Vela X-1& HXB & 135.528& -40.553 &0.60&    0.08& 2342.09&$ 356.5\pm0.3$&$ 0.1446\pm0.0002 $&   ...&      ...&     98.55&2~~Y~~l~~a& I~~b~~~\\
       451 &     2PBC J0902.2+6004&                   Mrk 18& Sy2 & 135.562&  60.115 &3.35&    3.00&    8.99&$   1.2\pm0.8$&$       0.6\pm0.1 $&0.0109&    42.49&      1.70&1~~Y~~h~~a& ~~~~~~~\\
       452 &     2PBC J0902.6-6815&                NGC 2788A& AGN & 135.633& -68.229 &2.96&    0.55&   11.22&$   1.7\pm1.0$&$     0.49\pm0.08 $&0.0137&    42.85&      1.57&3~~Y~~h~~a& I~~~~~~\\
       453 &     2PBC J0902.6-4813&          IGR J09026-4812& gam & 135.683& -48.211 &2.24&    0.70&   18.80&$   2.9\pm1.4$&$     0.46\pm0.05 $&0.0390&    44.00&      1.74&3~~Y~~l~~a& I~~~~~~\\
  \bf  454 & \bf 2PBC J0902.9-7414&                      ...& ... & 135.727& -74.246 &4.51&     ...&    5.41&$   1.0\pm0.7$&$       0.7\pm0.2 $&   ...&      ...&      1.47&1~~N~~h~~ & ~~~~~~~\\
       455 &     2PBC J0904.5+5535&  2MASX J09043699+5536025& Sy1 & 136.156&  55.584 &3.50&    0.99&    8.33&$   1.0\pm0.6$&$     0.36\pm0.09 $&0.0371&    43.51&      1.55&3~~Y~~h~~a& ~~~~~~~\\
       456 &     2PBC J0908.8-0940&               4U 0900-09& ClG & 137.216&  -9.681 &2.58&    2.69&   14.43&$   1.4\pm0.7$&$           <0.06 $&0.0535&    44.00&      1.70&2~~Y~~h~~a& ~~~~~~~\\
       457 &     2PBC J0909.2+0350&    1RXS J090915.6+035453& QSO & 137.329&   3.900 &3.59&    1.03&    7.95&$   1.4\pm0.9$&$       0.5\pm0.1 $&3.2000&    47.89&      1.49&1~~Y~~h~~a& ~~~f~~~\\
       458 &     2PBC J0911.4+4528&  2MASX J09112999+4528060& Sy2 & 137.880&  45.480 &3.08&    0.81&   10.42&$   1.7\pm0.9$&$     0.36\pm0.06 $&0.0268&    43.43&      1.54&3~~Y~~h~~a& ~~~~~~~\\
       459 &     2PBC J0916.2-6218&       SWIFT J0917.2-6221& Sy1 & 139.042& -62.318 &2.46&    0.40&   15.73&$   2.4\pm0.5$&$     0.31\pm0.04 $&0.0571&    44.27&      1.68&3~~Y~~h~~a& I~~b~~~\\
  \bf  460 & \bf 2PBC J0917.2-6454&  2MASX J09172716-6456271& G   & 139.308& -64.916 &4.47&    2.06&    5.48&$   0.9\pm0.5$&$     0.28\pm0.10 $&   ...&      ...&      1.63&3~~N~~h~~a& ~~~b~~~\\
       461 &     2PBC J0918.4+1619&                  Mrk 704& Sy1 & 139.618&  16.305 &2.40&    0.53&   16.52&$   2.9\pm0.5$&$     0.36\pm0.04 $&0.0292&    43.75&      1.64&3~~Y~~h~~a& ~~~b~~~\\
  \bf  462 & \bf 2PBC J0918.8-4414&                      ...& ... & 139.716& -44.236 &4.90&     ...&    5.17&$   0.8\pm0.6$&$       0.4\pm0.2 $&   ...&      ...&      1.67&3~~N~~l~~ & ~~~~~~~\\
  \bf  463 & \bf 2PBC J0919.6-0738&  6dFGS gJ091951.3-073542& Sy1 & 139.924&  -7.634 &5.00&    3.31&    5.01&$   0.8\pm0.6$&$       0.7\pm0.3 $&0.1690&    44.75&      1.47&3~~N~~h~~a& ~~~b~~~\\
       464 &     2PBC J0919.7+5523&                 RBS 0766& Sy1 & 139.938&  55.401 &4.08&    2.83&    6.39&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.1226&    44.57&      1.41&3~~Y~~h~~a& ~~~b~~~\\
       465 &     2PBC J0919.9+3712&                  IC 2461& G   & 140.000&  37.196 &2.91&    0.53&   11.57&$   1.9\pm1.1$&$     0.40\pm0.06 $&0.0075&    42.38&      1.50&1~~Y~~h~~a& ~~~~~~~\\
       466 &     2PBC J0920.4-5512&               H 0918-549& LXB & 140.113& -55.214 &1.33&    0.41&   57.59&$   8.7\pm0.3$&$     0.32\pm0.01 $&   ...&      ...&      3.00&3~~Y~~l~~a& I~~b~~~\\
       467 &     2PBC J0920.8-0803&           MCG -01-24-012& Sy2 & 140.206&  -8.058 &2.08&    0.80&   21.71&$   4.5\pm0.4$&$     0.40\pm0.03 $&0.0198&    43.60&      1.68&3~~Y~~h~~a& I~~~~~~\\
  \bf  468 & \bf 2PBC J0921.2-0821&  2MASX J09211095-0818184& AGN & 140.300&  -8.360 &4.99&    3.30&    5.03&$   1.3\pm0.7$&$     0.37\pm0.09 $&0.0648&    44.12&      1.76&1~~N~~h~~b& ~~~~~~~\\
  \bf  469 & \bf 2PBC J0922.1-6317&              V* V395 Car& LXB & 140.549& -63.295 &4.97&    2.62&    5.06&$   0.3\pm0.1$&$            <0.2 $&   ...&      ...&      1.79&2~~N~~h~~a& ~~~b~~~\\
  \bf  470 & \bf 2PBC J0923.7-2134&             PKS 0921-213& BZU & 140.944& -21.580 &3.94&    2.07&    6.78&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.0530&    43.88&      1.53&1~~N~~h~~a& ~~~b~~~\\
       471 &     2PBC J0923.7+2255&                 RBS 0770& Sy1 & 140.956&  22.937 &2.24&    2.26&   18.74&$   3.5\pm1.3$&$     0.47\pm0.04 $&0.0326&    43.92&      1.38&1~~Y~~h~~a& ~~~b~~~\\
       472 &     2PBC J0924.0-3141&    1RXS J092418.0-314212& Sy1 & 141.003& -31.693 &2.89&    1.47&   11.67&$   1.7\pm1.0$&$     0.30\pm0.06 $&   ...&      ...&      1.73&1~~Y~~h~~a& ~~~~~~~\\
       473 &     2PBC J0925.2+5216&                  Mrk 110& Sy1 & 141.306&  52.277 &1.74&    0.58&   31.35&$   5.0\pm0.3$&$     0.39\pm0.02 $&0.0353&    44.16&      1.51&3~~Y~~h~~a& I~~b~~~\\
  \bf  474 & \bf 2PBC J0925.6+6931&          IGR J09253+6929& gam & 141.420&  69.529 &4.95&    3.23&    5.10&$   0.7\pm0.4$&$       0.3\pm0.1 $&0.0390&    43.37&      1.33&3~~N~~h~~b& I~~~~~~\\
       475 &     2PBC J0926.1+1245&                  Mrk 705& Sy1 & 141.527&  12.743 &3.17&    0.94&    9.90&$   1.8\pm1.0$&$     0.40\pm0.07 $&0.0280&    43.50&      1.12&1~~Y~~h~~a& ~~~b~~~\\
       476 &     2PBC J0927.1+2301&                 NGC 2885& Sy1 & 141.852&  23.038 &3.67&    1.74&    7.67&$   1.5\pm1.0$&$       0.5\pm0.1 $&0.0250&    43.31&      1.34&1~~Y~~h~~a& ~~~b~~~\\
  \bf  477 & \bf 2PBC J0927.8-6945&    PBCX J092752.4-694439& X   & 141.964& -69.756 &3.81&    1.33&    7.17&$   0.8\pm0.5$&$     0.12\pm0.09 $&   ...&      ...&      1.54&2~~N~~h~~a& ~~~~~~~\\
  \bf  478 & \bf 2PBC J0928.5+4959&                      ...& ... & 142.130&  49.995 &4.96&     ...&    5.08&$   0.5\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.52&1~~N~~h~~ & ~~~~~~~\\
  \bf  479 & \bf 2PBC J0929.6+6231&                      ...& ... & 142.423&  62.527 &4.78&     ...&    4.91&$   0.6\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.70&3~~N~~h~~ & ~~~~~~~\\
       480 &     2PBC J0930.6+4954&                 RBS 0782& BZB & 142.609&  49.855 &4.23&    1.95&    6.02&$   0.4\pm0.2$&$       0.2\pm0.1 $&0.1880&    44.71&      1.52&2~~Y~~h~~a& ~~~b~~~\\
  \bf  481 & \bf 2PBC J0931.3-5104&                      ...& ... & 142.828& -51.075 &4.59&     ...&    5.24&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.28&3~~N~~l~~ & ~~~~~~~\\
  \bf  482 & \bf 2PBC J0933.9+3145&                      ...& ... & 143.477&  31.757 &4.99&     ...&    5.03&$   0.7\pm0.5$&$       0.5\pm0.2 $&   ...&      ...&      1.37&1~~N~~h~~ & ~~~~~~~\\
       483 &     2PBC J0934.7-2155&               ESO 565-19& Sy2 & 143.682& -21.923 &3.25&    0.33&    9.48&$   2.2\pm1.4$&$     0.56\pm0.08 $&0.0157&    43.09&      1.52&1~~Y~~h~~a& ~~~~~~~\\
  \bf  484 & \bf 2PBC J0935.4+2616&  2MASX J09352707+2617093& Sy1 & 143.856&  26.277 &4.57&    0.66&    5.29&$   0.7\pm0.4$&$       0.4\pm0.1 $&0.1100&    44.36&      1.42&1~~N~~h~~b& ~~~b~~~\\
  \bf  485 & \bf 2PBC J0936.0-6551&                      ...& ... & 144.009& -65.853 &4.26&     ...&    5.95&$   1.0\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.36&3~~N~~h~~ & ~~~~~~~\\
  \bf  486 & \bf 2PBC J0941.2-4525&                      ...& ... & 145.305& -45.418 &4.91&     ...&    5.16&$   0.5\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.50&2~~N~~h~~ & ~~~~~~~\\
  \bf  487 & \bf 2PBC J0942.1+2342&    1RXS J094204.0+234106& G   & 145.541&  23.705 &4.08&    1.81&    6.41&$   1.1\pm0.7$&$       0.5\pm0.1 $&0.0213&    43.06&      1.28&3~~N~~h~~b& ~~~b~~~\\
       488 &     2PBC J0945.7-1419&                 NGC 2992& Sy1 & 146.418& -14.355 &2.53&    1.77&   14.86&$   2.6\pm1.5$&$     0.45\pm0.06 $&0.0077&    42.52&      1.68&1~~Y~~h~~a& I~~b~~~\\
  \bf  489 & \bf 2PBC J0946.9+6315&  2MASS J09471552+6317165& QSO & 146.738&  63.257 &4.99&    2.78&    5.02&$   0.4\pm0.3$&$       0.3\pm0.2 $&0.4875&    45.71&      1.46&2~~N~~h~~a& ~~~f~~~\\
       490 &     2PBC J0947.6-3056&            MCG-05-23-016& Sy2 & 146.919& -30.931 &1.07&    1.07&  104.44&$  17.2\pm0.3$&$   0.347\pm0.007 $&0.0082&    43.41&      1.86&3~~Y~~h~~a& I~~b~~~\\
       491 &     2PBC J0947.6+0725&                   3C 227& Sy1 & 146.924&   7.426 &3.04&    0.85&   10.69&$   1.7\pm0.8$&$     0.37\pm0.07 $&0.0865&    44.51&      1.39&1~~Y~~h~~a& ~~~~~~~\\
  \bf  492 & \bf 2PBC J0948.9+0021&          RX J0948.8+0022& BZQ & 147.229&   0.351 &4.91&    1.51&    5.17&$   1.2\pm0.8$&$       0.6\pm0.2 $&0.5839&    46.02&      1.45&1~~N~~h~~a& ~~~f~~F\\
       493 &     2PBC J0949.2+4036&                 4C 40.24& BZQ & 147.290&  40.605 &3.87&    4.36&    6.99&$   0.7\pm0.4$&$       0.4\pm0.1 $&1.2520&    46.97&      1.67&1~~Y~~h~~a& ~~~f~~~\\
  \bf  494 & \bf 2PBC J0950.0+7315&                 4C 73.08& rG  & 147.508&  73.253 &3.78&    1.38&    7.27&$   1.2\pm0.7$&$     0.37\pm0.09 $&0.0586&    43.98&      1.27&1~~N~~h~~a& ~~~~~~~\\
       495 &     2PBC J0952.1-0648&                 NGC 3035& Sy1 & 148.005&  -6.818 &3.02&    1.79&   10.76&$   1.7\pm1.0$&$     0.55\pm0.10 $&0.0145&    42.90&      1.42&3~~Y~~h~~a& ~~~b~~~\\
  \bf  496 & \bf 2PBC J0952.1-6234&          IGR J09523-6231& AGN & 148.042& -62.582 &4.26&    4.01&    5.95&$   1.1\pm0.6$&$     0.34\pm0.10 $&0.2520&    45.32&      1.31&2~~N~~h~~a& I~~~~~~\\
       497 &     2PBC J0954.8+3724&                  IC 2515& Sy2 & 148.673&  37.420 &4.00&    0.79&    6.60&$   1.2\pm0.8$&$       0.5\pm0.1 $&0.0193&    42.99&      1.30&3~~Y~~h~~a& ~~~~~~~\\
       498 &     2PBC J0955.1+6904&                      M81& LIN & 148.887&  69.066 &3.32&    0.04&    9.12&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0001&    38.63&      1.47&1~~Y~~h~~a& ~~~b~~~\\
  \bf  499 & \bf 2PBC J0955.7+6941&                     M 82& IG  & 148.944&  69.695 &4.20&    0.98&    6.10&$   0.5\pm0.3$&$            <0.1 $&0.0007&    39.86&      1.37&2~~N~~h~~a& ~~~b~~F\\
  \bf  500 & \bf 2PBC J0957.6-4208&    1RXS J095750.4-420801& X   & 149.408& -42.145 &3.94&    2.40&    6.79&$   0.8\pm0.5$&$     0.21\pm0.10 $&   ...&      ...&      1.51&2~~N~~h~~b& ~~~b~~~\\
       501 &     2PBC J0959.4-2249&                 NGC 3081& Sy2 & 149.865& -22.822 &1.71&    0.52&   32.67&$   7.3\pm0.5$&$     0.48\pm0.02 $&0.0079&    43.00&      1.79&3~~Y~~h~~a& I~~f~~~\\
  \bf  502 & \bf 2PBC J0959.6+1301&                 NGC 3080& Sy1 & 149.902&  13.028 &4.76&    4.81&    4.93&$   0.7\pm0.5$&$       0.5\pm0.2 $&0.0354&    43.33&      1.56&3~~N~~h~~a& ~~~b~~~\\
       503 &     2PBC J0959.6-3113&  2MASX J09594263-3112581& Sy1 & 149.908& -31.226 &3.22&    1.16&    9.64&$   2.0\pm1.1$&$     0.40\pm0.07 $&0.0370&    43.80&      1.68&3~~Y~~h~~a& ~~~b~~~\\
  \bf  504 & \bf 2PBC J1001.8+2847&                 3C 234.0& Sy1 & 150.458&  28.789 &4.51&    0.18&    5.41&$   0.6\pm0.3$&$       0.3\pm0.2 $&0.1849&    44.76&      1.39&2~~N~~h~~a& ~~~~~~~\\
       505 &     2PBC J1002.0+5539&                 4C 55.19& Sy2 & 150.469&  55.673 &2.29&    0.85&   18.07&$   2.5\pm0.6$&$     0.43\pm0.04 $&0.0037&    41.89&      1.65&1~~Y~~h~~a& ~~~f~~~\\
  \bf  506 & \bf 2PBC J1002.3+0304&                      ...& ... & 150.576&   3.077 &4.70&     ...&    5.05&$   0.7\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.54&2~~N~~h~~ & ~~~~~~~\\
  \bf  507 & \bf 2PBC J1005.9-2303&               ESO 499-41& G   & 151.492& -23.050 &3.71&    0.62&    7.50&$   1.2\pm0.8$&$       0.5\pm0.1 $&0.0127&    42.64&      1.68&3~~N~~h~~a& ~~~b~~~\\
       508 &     2PBC J1009.7-4248&       SWIFT J1009.3-4250& Sy2 & 152.459& -42.814 &2.45&    0.34&   15.84&$   3.2\pm0.8$&$     0.46\pm0.04 $&0.0330&    43.90&      1.65&1~~Y~~h~~a& I~~~~~~\\
       509 &     2PBC J1009.7-5816&             GRO J1008-57& HXB & 152.466& -58.268 &1.29&    1.64&   62.63&$   8.2\pm0.3$&$     0.22\pm0.01 $&   ...&      ...&     20.23&3~~Y~~l~~a& I~~~~~~\\
       510 &     2PBC J1010.9-5748&          IGR J10109-5746& Sy* & 152.748& -57.813 &2.25&    0.70&   18.59&$   2.3\pm0.4$&$     0.18\pm0.03 $&   ...&      ...&      1.99&2~~Y~~l~~a& I~~f~~~\\
       511 &     2PBC J1013.4-3559&           ESO 374- G 044& Sy2 & 153.356& -35.970 &3.57&    1.35&    8.03&$   1.4\pm0.8$&$     0.40\pm0.09 $&0.0283&    43.40&      1.40&1~~Y~~h~~a& ~~~~~~~\\
  \bf  512 & \bf 2PBC J1017.2-0404&        2dFGRS TGN156Z174& G   & 154.301&  -4.076 &4.95&    1.21&    5.09&$   1.1\pm0.7$&$       0.5\pm0.1 $&0.0408&    43.60&      1.25&1~~N~~h~~a& ~~~f~~~\\
  \bf  513 & \bf 2PBC J1020.5-0235&                      ...& ... & 155.126&  -2.589 &4.34&     ...&    5.76&$   1.1\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.16&1~~N~~l~~ & ~~~~~~~\\
       514 &     2PBC J1021.8-0326&                  RBS 857& Sy1 & 155.407&  -3.472 &2.94&    1.28&   11.33&$   1.8\pm1.0$&$     0.39\pm0.07 $&0.0409&    43.83&      1.01&3~~Y~~h~~a& ~~~b~~~\\
  \bf  515 & \bf 2PBC J1022.0+5123&        RX J1022.2+5124 2& BLA & 155.504&  51.385 &4.61&    2.01&    5.21&$   0.3\pm0.2$&$            <0.2 $&0.1417&    44.28&      1.34&2~~N~~h~~a& ~~~b~~~\\
       516 &     2PBC J1023.5+1951&                 NGC 3227& Sy1 & 155.875&  19.862 &1.30&    0.21&   61.42&$  10.3\pm0.3$&$     0.40\pm0.01 $&0.0036&    42.48&      1.61&3~~Y~~h~~a& I~~b~~~\\
  \bf  517 & \bf 2PBC J1024.6-2332&               ESO 500-34& Sy2 & 156.135& -23.525 &3.70&    1.76&    7.55&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.0123&    42.61&      1.63&1~~N~~h~~b& ~~~~~~~\\
  \bf  518 & \bf 2PBC J1029.7-3822&                      ...& ... & 157.432& -38.370 &4.51&     ...&    5.41&$   0.7\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.44&1~~N~~h~~ & ~~~~~~~\\
  \bf  519 & \bf 2PBC J1031.4-4200&                      ...& ... & 157.871& -42.016 &3.92&     ...&    6.85&$   1.1\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.61&3~~N~~h~~ & ~~~~~~~\\
       520 &     2PBC J1031.8-3451&                 NGC 3281& Sy2 & 157.957& -34.854 &1.59&    0.47&   38.07&$   7.7\pm0.4$&$     0.42\pm0.02 $&0.0114&    43.35&      1.88&3~~Y~~h~~a& I~~~~~~\\
       521 &     2PBC J1031.8-1417&                 RBS 0880& QSO & 157.965& -14.295 &2.35&    1.03&   17.16&$   3.0\pm0.6$&$     0.38\pm0.04 $&0.0860&    44.75&      1.48&3~~Y~~h~~a& ~~~~~~~\\
  \bf  522 & \bf 2PBC J1032.6-2837&               ESO 436-34& EmG & 158.155& -28.627 &4.32&    1.87&    5.81&$   1.1\pm0.7$&$       0.5\pm0.1 $&0.0120&    42.56&      1.61&1~~N~~h~~a& ~~~~~~~\\
  \bf  523 & \bf 2PBC J1033.6+5253&  2MASX J10331570+5252182& G   & 158.408&  52.886 &4.22&    3.36&    6.04&$   0.5\pm0.3$&$            <0.1 $&0.0653&    43.76&      1.23&3~~N~~h~~a& ~~~~~~~\\
  \bf  524 & \bf 2PBC J1034.2+7301&                      ...& ... & 158.565&  73.028 &4.80&     ...&    4.87&$   0.7\pm0.5$&$       0.5\pm0.2 $&   ...&      ...&      1.18&1~~N~~h~~ & ~~~~~~~\\
  \bf  525 & \bf 2PBC J1037.7-5649&          TYC 8609-1385-1& HXB & 159.405& -56.822 &2.76&    1.42&   12.73&$   1.5\pm0.9$&$     0.19\pm0.06 $&   ...&      ...&      2.27&3~~N~~l~~b& I~~b~~~\\
  \bf  526 & \bf 2PBC J1037.9-5316&                      ...& ... & 159.485& -53.283 &5.04&     ...&    4.94&$   0.5\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.77&2~~N~~l~~ & ~~~~~~~\\
       527 &     2PBC J1038.8-4947&       SWIFT J1038.8-4942& Sy1 & 159.698& -49.777 &2.93&    0.51&   11.37&$   2.3\pm1.3$&$     0.45\pm0.06 $&0.0600&    44.29&      1.44&1~~Y~~h~~a& I~~b~~~\\
       528 &     2PBC J1040.4-4624&          IGR J10404-4625& Sy2 & 160.135& -46.414 &2.92&    1.82&   11.47&$   2.3\pm1.3$&$     0.40\pm0.06 $&0.0240&    43.48&      1.41&3~~Y~~h~~a& I~~~~~~\\
  \bf  529 & \bf 2PBC J1042.2+0043&                      ...& ... & 160.565&   0.723 &4.74&     ...&    4.96&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.49&1~~N~~h~~ & ~~~~~~~\\
  \bf  530 & \bf 2PBC J1043.4+1105& SDSS J104326.47+110524.2& QSO & 160.849&  11.072 &4.12&    1.23&    6.30&$   1.1\pm0.7$&$     0.41\pm0.10 $&0.0475&    43.78&      1.51&1~~N~~h~~b& ~~~~~~~\\
       531 &     2PBC J1043.8+7025&            MCG+12-10-067& Sy2 & 160.908&  70.425 &3.46&    2.83&    8.50&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0332&    43.38&      1.39&1~~Y~~h~~a& ~~~~~~~\\
       532 &     2PBC J1044.1+8054&               S5 1039+81& BZQ & 161.060&  80.927 &3.86&    1.00&    7.03&$   0.8\pm0.4$&$       0.3\pm0.1 $&1.2540&    46.90&      1.35&1~~Y~~h~~a& ~~~b~~F\\
  \bf  533 & \bf 2PBC J1044.8+3813&                      ...& ... & 161.201&  38.148 &4.49&     ...&    5.44&$   1.0\pm0.7$&$       0.5\pm0.1 $&   ...&      ...&      1.50&1~~N~~h~~ & ~~~~~~~\\
  \bf  534 & \bf 2PBC J1044.8-5942&               V* eta Car& V*  & 161.203& -59.702 &4.48&    2.14&    5.47&$   0.6\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.55&2~~N~~l~~a& I~~~~~~\\
  \bf  535 & \bf 2PBC J1045.7-6027&                      ...& ... & 161.431& -60.465 &4.41&     ...&    5.60&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.54&3~~N~~l~~ & ~~~~~~~\\
       536 &     2PBC J1046.6+2557&                UGC 05881& GiG & 161.677&  25.955 &2.89&    1.45&   11.70&$   1.9\pm0.7$&$     0.37\pm0.05 $&0.0204&    43.25&      1.67&1~~Y~~h~~a& I~~~~~~\\
       537 &     2PBC J1048.6-2508&                 NGC 3393& Sy2 & 162.113& -25.135 &3.06&    1.82&   10.56&$   2.2\pm1.4$&$     0.54\pm0.09 $&0.0125&    42.88&      1.37&1~~Y~~h~~a& ~~~~~~~\\
  \bf  538 & \bf 2PBC J1048.9-3901&    1RXS J104833.9-390238& X   & 162.235& -39.019 &4.87&    4.61&    5.22&$   0.6\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.60&1~~N~~l~~b& ~~~b~~~\\
       539 &     2PBC J1049.4+2258&                  Mrk 417& Sy2 & 162.362&  22.974 &2.39&    1.09&   16.58&$   2.9\pm1.1$&$     0.44\pm0.04 $&0.0328&    43.85&      1.74&1~~Y~~h~~a& ~~~~~~~\\
           &                      &    PBCX J104912.3+225615& X   &        &         &    &    1.09&        &$            $&$                 $&   ...&      ...&          &          &        \\
  \bf  540 & \bf 2PBC J1051.3-1703&                 NGC 3431& G   & 162.848& -17.060 &4.10&    3.71&    6.34&$   1.3\pm0.9$&$       0.5\pm0.1 $&0.0175&    42.95&      1.55&1~~N~~h~~a& ~~~~~~~\\
       541 &     2PBC J1052.6+1037&  2MASX J10523297+1036205& Sy1 & 163.149&  10.618 &4.17&    0.99&    6.16&$   1.2\pm0.7$&$     0.38\pm0.09 $&0.0880&    44.38&      1.60&3~~Y~~h~~a& ~~~~~~~\\
  \bf  542 & \bf 2PBC J1053.4-3037&                      ...& ... & 163.362& -30.631 &5.04&     ...&    4.94&$   0.7\pm0.4$&$       0.2\pm0.2 $&   ...&      ...&      1.41&2~~N~~h~~ & ~~~~~~~\\
  \bf  543 & \bf 2PBC J1059.9+6505&  2MASX J10594361+6504063& Sy2 & 164.952&  65.077 &3.35&    0.74&    9.00&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.0840&    44.16&      1.66&1~~N~~h~~b& ~~~~~~~\\
       544 &     2PBC J1101.0+1102&                  Mrk 728& Sy1 & 165.213&  11.060 &4.57&    2.74&    5.28&$   1.1\pm0.8$&$       0.6\pm0.2 $&0.0360&    43.48&      1.25&1~~Y~~h~~a& ~~~b~~~\\
  \bf  545 & \bf 2PBC J1101.2+7229&                 4C 72.16& BZQ & 165.302&  72.498 &4.26&    5.04&    5.94&$   1.1\pm0.7$&$       0.5\pm0.1 $&1.4600&    46.96&      1.39&3~~N~~h~~a& ~~~b~~~\\
  \bf  546 & \bf 2PBC J1103.4+3726&  2MASX J11034025+3729249& Sy1 & 165.866&  37.447 &4.46&    3.58&    5.49&$   0.7\pm1.3$&$       0.4\pm0.2 $&0.0740&    43.98&      1.05&3~~N~~h~~a& ~~~~~~~\\
       547 &     2PBC J1103.6-2329&              1H 1100-230& BZB & 165.900& -23.478 &3.21&    0.90&    9.67&$   1.3\pm0.8$&$     0.33\pm0.09 $&0.1860&    45.14&      1.46&2~~Y~~h~~a& ~~~b~~F\\
       548 &     2PBC J1104.4+3813&                  Mrk 421& BZB & 166.116&  38.209 &1.04&    0.10&  114.77&$  12.1\pm0.2$&$   0.238\pm0.006 $&0.0300&    44.40&     20.06&2~~Y~~h~~a& I~~b~~F\\
  \bf  549 & \bf 2PBC J1105.8+5854&    1RXS J110537.4+585128& X   & 166.467&  58.912 &4.93&    3.74&    5.13&$   0.6\pm0.4$&$       0.4\pm0.2 $&0.1915&    44.81&      1.38&3~~N~~h~~b& ~~~b~~~\\
       550 &     2PBC J1106.4+7234&                 NGC 3516& Sy1 & 166.648&  72.566 &1.26&    0.91&   66.65&$  10.4\pm0.3$&$     0.42\pm0.01 $&0.0088&    43.25&      1.84&3~~Y~~h~~a& ~~~b~~~\\
  \bf  551 & \bf 2PBC J1107.2-4827&                      ...& ... & 166.803& -48.453 &4.64&     ...&    5.15&$   0.8\pm0.6$&$       0.4\pm0.2 $&   ...&      ...&      1.22&1~~N~~h~~ & ~~~~~~~\\
       552 &     2PBC J1113.7+0930&                  Mrk 732& Sy1 & 168.395&   9.544 &3.43&    4.47&    8.62&$   1.5\pm0.9$&$     0.43\pm0.09 $&0.0293&    43.46&      1.58&3~~Y~~h~~a& ~~~b~~~\\
  \bf  553 & \bf 2PBC J1113.6+7942&           MCG +13-08-056& G   & 168.420&  79.716 &4.34&    2.87&    5.75&$   1.0\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.30&1~~N~~h~~a& ~~~~~~~\\
  \bf  554 & \bf 2PBC J1114.0+2024&                      ...& ... & 168.505&  20.408 &4.99&     ...&    5.02&$   0.9\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.93&3~~N~~h~~ & ~~~~~~~\\
  \bf  555 & \bf 2PBC J1115.3+5425&            MCG+09-19-015& GiC & 168.832&  54.433 &4.68&    2.75&    5.08&$   0.7\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.42&1~~N~~h~~a& ~~~~~~~\\
  \bf  556 & \bf 2PBC J1117.2-2903&           QSO B1114-2846& Sy1 & 169.297& -29.089 &4.07&    3.27&    6.43&$   0.6\pm0.3$&$            <0.2 $&0.0704&    43.87&      1.24&2~~N~~h~~b& ~~~b~~~\\
       557 &     2PBC J1117.9+4803&            XTE J1118+480& LXB & 169.547&  48.043 &3.98&    0.37&    6.68&$   0.6\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      3.31&1~~Y~~h~~a& ~~~~~~~\\
       558 &     2PBC J1118.4-5438&  2MASS J11182121-5437286& IR  & 169.618& -54.636 &3.56&    1.23&    8.07&$   1.5\pm0.9$&$     0.38\pm0.08 $&   ...&      ...&      1.48&1~~Y~~h~~a& I~~~~~~\\
       559 &     2PBC J1120.9-4316&               H 1118-429& Sy1 & 170.213& -43.264 &3.82&    0.57&    7.17&$   1.6\pm0.9$&$     0.40\pm0.09 $&0.0567&    44.09&      1.43&3~~Y~~h~~a& ~~~b~~~\\
  \bf  560 & \bf 2PBC J1120.9-6154&                  2E 2448& HXB & 170.242& -61.912 &1.36&    0.32&   54.61&$   8.8\pm0.3$&$   0.178\pm0.010 $&   ...&      ...&     17.12&2~~N~~l~~a& I~~~~~~\\
       561 &     2PBC J1121.2-6037&                  Cen X-3& HXB & 170.315& -60.621 &0.69&    0.12&  696.75&$  70.8\pm0.2$&$ 0.0483\pm0.0009 $&   ...&      ...&     86.24&2~~Y~~l~~a& I~~b~~~\\
  \bf  562 & \bf 2PBC J1124.9-5919&          SNR G292.0+01.8& SNR & 171.244& -59.319 &4.26&    5.26&    5.95&$   0.6\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.43&3~~N~~l~~a& ~~~b~~F\\
       563 &     2PBC J1125.4+5424&                 Mrk 0040& Sy1 & 171.365&  54.382 &2.76&    1.25&   12.69&$   1.2\pm0.6$&$     0.32\pm0.07 $&0.0206&    43.06&      1.48&3~~Y~~h~~a& ~~~b~~~\\
  \bf  564 & \bf 2PBC J1126.8+3512&                  Mrk 423& Sy1 & 171.717&  35.216 &4.39&    2.21&    5.65&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0319&    43.31&      1.56&3~~N~~h~~b& ~~~~~~~\\
  \bf  565 & \bf 2PBC J1126.9+1851&                      ...& ... & 171.725&  18.861 &4.28&     ...&    5.89&$   0.8\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.55&2~~N~~h~~ & ~~~~~~~\\
       566 &     2PBC J1127.4+1908&          RX J1127.2+1909& Sy1 & 171.833&  19.121 &3.03&    2.09&   10.70&$   1.6\pm0.5$&$     0.31\pm0.06 $&0.1000&    44.60&      1.49&3~~Y~~h~~a& ~~~b~~~\\
       567 &     2PBC J1127.5-2913&                ESO 439-9& Sy2 & 171.889& -29.243 &3.96&    2.31&    6.71&$   1.4\pm0.9$&$       0.7\pm0.2 $&0.0251&    43.29&      1.87&1~~Y~~h~~a& ~~~~~~~\\
           &                      &    1RXS J112744.2-291046& X   &        &         &    &    4.46&        &$            $&$                 $&   ...&      ...&          &          &        \\
  \bf  568 & \bf 2PBC J1127.7-5320&                      ...& ... & 171.945& -53.344 &4.76&     ...&    4.95&$   0.7\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.29&1~~N~~h~~ & ~~~~~~~\\
       569 &     2PBC J1130.1-1449&                  OM -146& BZQ & 172.529& -14.814 &2.56&    0.62&   14.62&$   3.2\pm1.9$&$     0.52\pm0.05 $&1.1870&    47.24&      1.50&3~~Y~~h~~a& ~~~b~~F\\
  \bf  570 & \bf 2PBC J1130.4+6848&         2EUVE J1131+68.8& Sy1 & 172.624&  68.803 &4.77&    5.02&    4.93&$   0.4\pm0.3$&$       0.2\pm0.2 $&0.0430&    43.27&      1.33&2~~N~~h~~a& ~~~b~~~\\
       571 &     2PBC J1131.0-6256&          IGR J11305-6256& HXB & 172.790& -62.938 &2.27&    0.40&   18.31&$   2.9\pm0.4$&$     0.24\pm0.03 $&   ...&      ...&      2.22&2~~Y~~l~~a& I~~~~~~\\
  \bf  572 & \bf 2PBC J1132.6+5259&                 NGC 3718& LIN & 173.168&  52.994 &4.17&    4.51&    6.15&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.0033&    41.29&      1.56&3~~N~~h~~a& ~~~~~~~\\
  \bf  573 & \bf 2PBC J1132.9+1017&            BZQJ1132+1023& BZQ & 173.202&  10.274 &3.00&    1.30&   10.91&$   1.7\pm0.9$&$     0.41\pm0.07 $&0.5397&    46.28&      1.52&1~~N~~h~~b& ~~~b~~~\\
           &                      &  2MASX J11324928+1017473& Sy1 &        &         &    &    1.35&        &$            $&$                 $&0.0436&    43.87&          &          &        \\
           &                      &    1RXS J113244.0+102041& Sy1 &        &         &    &    4.28&        &$            $&$                 $&0.1450&    44.97&          &          &        \\
       574 &     2PBC J1137.2+6735&                 RBS 1004& BLA & 174.020&  67.657 &4.36&    3.36&    5.71&$   0.6\pm0.3$&$       0.2\pm0.1 $&0.1350&    44.48&      1.59&3~~Y~~h~~a& ~~~b~~F\\
       575 &     2PBC J1136.4+2134&                  Mrk 739& BZB & 174.127&  21.554 &2.75&    2.53&   12.81&$   1.4\pm0.6$&$     0.32\pm0.07 $&0.0298&    43.44&      1.74&3~~Y~~h~~a& ~~~b~~~\\
  \bf  576 & \bf 2PBC J1136.8-6005&          IGR J11366-6002& AG? & 174.202& -60.090 &3.98&    2.40&    6.67&$   1.5\pm0.9$&$     0.46\pm0.09 $&0.0140&    42.81&      1.63&3~~N~~l~~a& I~~f~~~\\
  \bf  577 & \bf 2PBC J1136.9+6120&                 4C 61.23& Sy2 & 174.240&  61.335 &4.91&    2.84&    5.16&$   0.7\pm0.5$&$       0.4\pm0.2 $&0.1110&    44.32&      1.36&1~~N~~h~~b& ~~~~~~~\\
  \bf  578 & \bf 2PBC J1138.7+2528&                      ...& ... & 174.699&  25.481 &4.40&     ...&    5.64&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.48&2~~N~~h~~ & ~~~~~~~\\
       579 &     2PBC J1139.0-3744&                 NGC 3783& Sy1 & 174.752& -37.733 &1.19&    0.43&   76.81&$  15.4\pm0.4$&$   0.402\pm0.009 $&0.0096&    43.50&      1.71&1~~Y~~h~~a& I~~b~~~\\
       580 &     2PBC J1139.0+5911&                 RBS 1011& Sy1 & 174.779&  59.192 &2.59&    0.48&   14.27&$   2.1\pm0.5$&$     0.35\pm0.04 $&0.0600&    44.25&      1.41&1~~Y~~h~~a& ~~~b~~~\\
  \bf  581 & \bf 2PBC J1139.5-6523&                V* GT Mus& EB* & 174.892& -65.393 &4.01&    0.54&    6.58&$   0.8\pm0.4$&$     0.14\pm0.08 $&   ...&      ...&      2.03&2~~N~~l~~a& I~~b~~~\\
       582 &     2PBC J1139.6+3157&                 NGC 3786& Sy1 & 174.900&  31.943 &3.15&    2.43&    9.99&$   1.6\pm1.0$&$     0.49\pm0.08 $&0.0100&    42.56&      1.31&1~~Y~~h~~a& ~~~f~~~\\
  \bf  583 & \bf 2PBC J1140.8+3611&                      ...& ... & 175.219&  36.190 &4.37&     ...&    5.70&$   0.9\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.27&1~~N~~h~~ & ~~~~~~~\\
       584 &     2PBC J1141.2+2156&                 RBS 1019& Sy1 & 175.300&  21.914 &3.34&    1.76&    9.02&$   1.4\pm0.8$&$     0.43\pm0.08 $&0.0630&    44.12&      1.73&3~~Y~~h~~a& ~~~b~~~\\
  \bf  585 & \bf 2PBC J1141.2-6409&             V* V1033 Cen& CV* & 175.319& -64.159 &4.90&    0.99&    5.18&$   0.6\pm0.3$&$            <0.1 $&   ...&      ...&      1.59&2~~N~~l~~b& ~~~b~~~\\
       586 &     2PBC J1143.6+7141&                   DO Dra& DQ* & 175.886&  71.709 &2.18&    1.30&   19.84&$   1.6\pm0.6$&$     0.15\pm0.04 $&   ...&      ...&      1.89&2~~Y~~h~~a& ~~~b~~~\\
       587 &     2PBC J1144.1-6106&            UCAC2 4813819& HXB & 176.049& -61.118 &1.94&    1.48&   25.12&$   4.1\pm0.4$&$     0.33\pm0.03 $&   ...&      ...&      4.32&3~~Y~~l~~a& I~~f~~~\\
       588 &     2PBC J1144.4+3652&                 RBS 1024& Sy1 & 176.112&  36.864 &4.44&    1.43&    5.54&$   1.2\pm0.8$&$       0.7\pm0.1 $&0.0400&    43.63&      1.66&1~~Y~~h~~a& ~~~b~~~\\
       589 &     2PBC J1144.9+7940&            MCG+13-09-002& Sy1 & 176.187&  79.678 &2.25&    1.42&   18.65&$   2.5\pm0.4$&$     0.32\pm0.04 $&0.0153&    43.11&      1.15&1~~Y~~h~~a& ~~~b~~~\\
  \bf  590 & \bf 2PBC J1145.4+5858&            MCG+10-17-061& G   & 176.372&  58.983 &3.53&    0.57&    8.20&$   1.1\pm0.6$&$     0.34\pm0.09 $&0.0103&    42.40&      1.56&3~~N~~h~~a& ~~~~~~~\\
  \bf  591 & \bf 2PBC J1145.6-6955&  2MASS J11455362-6954017& QSO & 176.402& -69.922 &4.31&    1.95&    5.82&$   1.3\pm0.8$&$     0.42\pm0.09 $&   ...&      ...&      1.30&1~~N~~h~~a& I~~b~~~\\
       592 &     2PBC J1145.7-1826&                 RBS 1030& Sy1 & 176.430& -18.438 &1.99&    1.18&   23.66&$   4.6\pm0.5$&$     0.41\pm0.03 $&0.0329&    44.06&      1.22&1~~Y~~h~~a& I~~b~~~\\
  \bf  593 & \bf 2PBC J1145.9+7422&  2MASX J11462959+7421289& Sy2 & 176.772&  74.344 &4.95&    2.64&    5.09&$   0.9\pm0.5$&$       0.5\pm0.1 $&0.0560&    43.80&      1.36&3~~N~~h~~b& ~~~~~~~\\
       594 &     2PBC J1147.5-6157&           1E 1145.1-6141& HXB & 176.866& -61.961 &0.89&    0.44&  193.12&$  28.8\pm0.3$&$   0.239\pm0.003 $&   ...&      ...&     13.73&3~~Y~~l~~a& I~~b~~~\\
  \bf  595 & \bf 2PBC J1148.8+2938&            MCG+05-28-032& LIN & 177.202&  29.643 &3.13&    0.57&   10.11&$   1.7\pm1.0$&$     0.50\pm0.07 $&0.0230&    43.29&      1.62&1~~N~~h~~a& ~~~~~~~\\
  \bf  596 & \bf 2PBC J1149.2-0413&                 RBS 1037& Sy1 & 177.305&  -4.277 &3.95&    1.36&    6.77&$   1.0\pm0.6$&$       0.3\pm0.1 $&0.0850&    44.27&      1.48&1~~N~~h~~b& ~~~b~~~\\
  \bf  597 & \bf 2PBC J1149.3+5318&  2MASS J11492152+5320132& AGN & 177.341&  53.311 &4.77&    1.58&    4.91&$   0.5\pm0.3$&$       0.2\pm0.2 $&0.0950&    44.06&      1.31&3~~N~~h~~b& ~~~~~~~\\
           &                      &  2MASS J11493687+5315169& QSO &        &         &    &    4.03&        &$            $&$                 $&0.1902&    44.74&          &          &        \\
       598 &     2PBC J1152.2-1122&                 RBS 1044& Sy1 & 178.032& -11.360 &3.13&    1.31&   10.12&$   1.6\pm0.9$&$     0.37\pm0.08 $&0.0490&    43.96&      1.32&1~~Y~~h~~a& ~~~b~~~\\
  \bf  599 & \bf 2PBC J1152.8-0511&            MCG-01-30-041& Sy1 & 178.202&  -5.194 &4.89&    2.67&    5.20&$   0.7\pm0.4$&$       0.4\pm0.2 $&0.0187&    42.72&      1.54&3~~N~~h~~a& ~~~b~~~\\
       600 &     2PBC J1153.4+4930&                 RBS 1046& BZQ & 178.380&  49.528 &3.73&    1.21&    7.47&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.3340&    45.48&      1.35&3~~Y~~h~~a& ~~~b~~~\\
  \bf  601 & \bf 2PBC J1156.2+0140&                      ...& ... & 179.067&   1.677 &4.92&     ...&    5.14&$   0.3\pm0.5$&$            <0.3 $&   ...&      ...&      1.66&2~~N~~h~~ & ~~~~~~~\\
       602 &     2PBC J1158.1+5527&                 NGC 3998& LIN & 179.496&  55.451 &2.86&    0.40&   11.93&$   1.4\pm0.8$&$     0.36\pm0.07 $&0.0036&    41.61&      1.25&3~~Y~~h~~a& ~~~b~~~\\
  \bf  603 & \bf 2PBC J1158.4+4232&                   IC 751& Sy2 & 179.621&  42.545 &4.49&    4.59&    5.44&$   0.8\pm0.6$&$       0.6\pm0.2 $&0.0318&    43.28&      1.77&1~~N~~l~~b& ~~~~~~~\\
  \bf  604 & \bf 2PBC J1159.8-2004&  2MASS J11594101-1959247& QSO & 179.960& -20.072 &4.65&    5.36&    5.14&$   0.9\pm0.6$&$       0.4\pm0.2 $&0.4500&    45.80&      1.27&3~~N~~l~~a& ~~~b~~~\\
       605 &     2PBC J1201.0+0647&             CGCG 041-020& Sy2 & 180.247&   6.831 &2.82&    1.53&   12.23&$   1.8\pm1.0$&$     0.40\pm0.07 $&0.0359&    43.73&      1.79&1~~Y~~h~~a& I~~~~~~\\
       606 &     2PBC J1201.3-0340&                 Mrk 1310& Sy1 & 180.314&  -3.665 &3.73&    0.83&    7.47&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.0196&    43.00&      1.26&3~~Y~~h~~a& ~~~b~~~\\
       607 &     2PBC J1202.8-5349&  2MASX J12024767-5350082& Sy2 & 180.723& -53.839 &2.01&    0.89&   23.39&$   4.4\pm0.4$&$     0.35\pm0.03 $&0.0283&    43.90&      1.59&3~~Y~~h~~a& I~~~~~~\\
       608 &     2PBC J1203.1+4430&                 NGC 4051& Sy1 & 180.800&  44.511 &1.84&    1.30&   27.79&$   3.3\pm0.3$&$     0.31\pm0.02 $&0.0021&    41.53&      1.76&3~~Y~~h~~a& I~~b~~~\\
       609 &     2PBC J1204.4+2018&                 NGC 4074& Sy2 & 181.102&  20.302 &2.68&    1.49&   13.44&$   1.9\pm1.1$&$     0.44\pm0.06 $&0.0225&    43.32&      1.61&1~~Y~~h~~a& I~~~~~~\\
  \bf  610 & \bf 2PBC J1204.7-4344&    1RXS J120452.8-434353& X   & 181.181& -43.745 &4.86&    1.86&    5.25&$   0.7\pm0.4$&$       0.4\pm0.2 $&0.0148&    42.54&      1.31&1~~N~~h~~b& ~~~b~~~\\
       611 &     2PBC J1204.7+3108&                UGC 07064& Sy1 & 181.218&  31.152 &4.09&    2.44&    6.36&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0250&    43.12&      1.29&3~~Y~~h~~a& ~~~f~~~\\
       612 &     2PBC J1206.2+5244&                 NGC 4102& LIN & 181.591&  52.730 &2.81&    1.16&   12.25&$   2.1\pm1.2$&$     0.49\pm0.06 $&0.0028&    41.58&      1.40&3~~Y~~h~~a& ~~~~~~~\\
       613 &     2PBC J1207.6+3353&             7C 1205+3409& rG  & 181.904&  33.881 &4.06&    0.87&    6.46&$   1.2\pm0.8$&$       0.6\pm0.1 $&0.0788&    44.22&      1.38&1~~Y~~h~~a& ~~~~~~~\\
       614 &     2PBC J1207.9+4306&                 NGC 4117& Sy2 & 181.963&  43.133 &4.31&    0.99&    5.83&$   0.9\pm0.6$&$       0.5\pm0.1 $&0.0029&    41.24&      1.43&1~~Y~~h~~a& ~~~~~~~\\
       615 &     2PBC J1209.1+4702&                 Mrk 0198& Sy2 & 182.280&  47.042 &2.56&    1.51&   14.57&$   1.7\pm0.9$&$     0.36\pm0.05 $&0.0245&    43.37&      1.61&3~~Y~~h~~a& ~~~~~~~\\
       616 &     2PBC J1209.5+4342&                 NGC 4138& Sy1 & 182.367&  43.710 &2.23&    1.52&   18.96&$   2.8\pm0.9$&$     0.46\pm0.04 $&0.0029&    41.72&      1.44&3~~Y~~h~~a& I~~~~~~\\
  \bf  617 & \bf 2PBC J1210.0-4634&  2MASX J12100404-4636274& G   & 182.502& -46.583 &4.44&    1.60&    5.55&$   1.0\pm0.6$&$       0.4\pm0.2 $&0.0315&    43.34&      1.46&1~~N~~h~~a& ~~~b~~~\\
       618 &     2PBC J1210.5+3924&                 NGC 4151& Sy1 & 182.630&  39.404 &0.79&    0.28&  309.75&$  45.6\pm0.3$&$   0.444\pm0.002 $&0.0032&    43.02&     22.61&3~~Y~~h~~a& I~~~~~~\\
       619 &     2PBC J1210.7+3819&             KUG 1208+386& GiG & 182.680&  38.317 &2.71&    1.14&   13.11&$   1.6\pm0.9$&$     0.37\pm0.06 $&0.0227&    43.29&      1.60&3~~Y~~h~~a& I~~~~~~\\
  \bf  620 & \bf 2PBC J1211.3-3933&  2MASX J12111425-3933268& AGN & 182.843& -39.566 &3.90&    1.62&    6.91&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.0610&    43.99&      1.39&1~~N~~h~~b& ~~~~~~~\\
  \bf  621 & \bf 2PBC J1212.5-5802&    PBCX J121226.1-580023& X   & 183.125& -58.037 &4.58&    1.93&    5.27&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.53&1~~N~~l~~a& I~~~~~~\\
       622 &     2PBC J1212.8+0703&  2MASS J12124981+0659451& QSO & 183.205&   7.034 &4.00&    2.29&    6.60&$   1.4\pm0.9$&$       0.5\pm0.1 $&0.2095&    45.19&      1.64&1~~Y~~h~~a& I~~~~~~\\
           &                      &    PBCX J121238.6+070129& X   &        &         &    &    2.69&        &$            $&$                 $&   ...&      ...&          &          &        \\
       623 &     2PBC J1212.9-6453&           EXMS B1210-645& HXB & 183.255& -64.897 &2.79&    1.75&   12.44&$   1.1\pm0.6$&$           <0.05 $&   ...&      ...&      1.26&2~~Y~~l~~a& I~~~~~~\\
  \bf  624 & \bf 2PBC J1213.0+3239&                      ...& ... & 183.267&  32.651 &4.70&     ...&    5.04&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.37&1~~N~~h~~ & ~~~~~~~\\
  \bf  625 & \bf 2PBC J1213.7-6015&                      ...& ... & 183.425& -60.261 &4.32&     ...&    5.79&$   0.8\pm0.5$&$            <0.1 $&   ...&      ...&      1.67&2~~N~~l~~ & ~~~~~~~\\
       626 &     2PBC J1214.2+2932&                   Was 49& Sy1 & 183.569&  29.552 &3.58&    1.41&    8.01&$   1.4\pm0.8$&$     0.40\pm0.07 $&0.0640&    44.13&      1.77&1~~Y~~h~~a& I~~f~~~\\
  \bf  627 & \bf 2PBC J1215.3-3244&                      ...& ... & 183.826& -32.734 &4.90&     ...&    5.18&$   0.8\pm0.5$&$       0.5\pm0.2 $&   ...&      ...&      1.45&3~~N~~h~~ & ~~~~~~~\\
       628 &     2PBC J1215.8+5046&                 Mrk 1469& Sy1 & 183.992&  50.834 &3.65&    1.50&    7.74&$   0.8\pm0.5$&$       0.6\pm0.2 $&0.0312&    43.23&      1.53&1~~Y~~h~~a& ~~~b~~~\\
  \bf  629 & \bf 2PBC J1216.9-2615&               ESO 505-31& Sy2 & 184.282& -26.201 &3.47&    1.82&    8.44&$   1.3\pm0.8$&$       0.4\pm0.1 $&0.0403&    43.69&      1.38&3~~N~~h~~b& ~~~~~~~\\
           &                      &               ESO 505-30& Sy2 &        &         &    &    2.49&        &$            $&$                 $&0.0400&    43.68&          &          &        \\
  \bf  630 & \bf 2PBC J1217.2+6426&  2MASS J12170480+6428228& QSO & 184.301&  64.436 &4.70&    2.33&    5.05&$   0.3\pm0.2$&$            <0.2 $&0.2777&    45.03&      1.31&2~~N~~l~~b& ~~~~~~~\\
       631 &     2PBC J1217.1+0712&                 NGC 4235& Sy1 & 184.302&   7.178 &2.68&    1.08&   13.41&$   2.5\pm1.4$&$     0.43\pm0.05 $&0.0077&    42.51&      1.69&3~~Y~~h~~a& I~~b~~~\\
       632 &     2PBC J1218.4+2949&                  Mrk 766& Sy1 & 184.614&  29.813 &2.47&    0.15&   15.62&$   1.9\pm0.3$&$     0.22\pm0.04 $&0.0126&    42.82&      1.50&3~~Y~~h~~a& I~~b~~~\\
       633 &     2PBC J1218.9+4718&                 NGC 4258& LIN & 184.740&  47.310 &2.67&    0.37&   13.47&$   1.8\pm1.0$&$     0.43\pm0.06 $&0.0015&    40.98&      1.61&1~~Y~~h~~a& I~~b~~~\\
  \bf  634 & \bf 2PBC J1220.1+0643&  2MASS J12201843+0641196& QSO & 185.041&   6.723 &4.49&    2.94&    5.45&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.2870&    45.35&      1.49&3~~N~~h~~a& ~~~b~~~\\
  \bf  635 & \bf 2PBC J1221.3+3008&    1RXS J122121.7+301041& BZB & 185.328&  30.149 &4.18&    1.83&    6.15&$   0.6\pm0.3$&$       0.3\pm0.1 $&0.1836&    44.80&      1.60&2~~N~~h~~a& ~~~b~~F\\
  \bf  636 & \bf 2PBC J1221.3-1110&  2MASS J12212532-1111376& QSO & 185.330& -11.175 &4.70&    1.87&    5.04&$   0.7\pm0.4$&$       0.2\pm0.1 $&0.2090&    45.05&      1.45&2~~N~~h~~b& ~~~~~~~\\
       637 &     2PBC J1221.8+7519&                  Mrk 205& Sy1 & 185.449&  75.303 &2.89&    0.50&   11.66&$   1.1\pm0.6$&$     0.24\pm0.07 $&0.0700&    44.12&      1.55&3~~Y~~h~~a& ~~~b~~~\\
       638 &     2PBC J1222.3+0415&                 4C 04.42& BZQ & 185.589&   4.236 &3.30&    0.93&    9.21&$   2.5\pm1.6$&$     0.59\pm0.07 $&0.9650&    46.87&      1.33&3~~Y~~h~~a& I~~b~~F\\
       639 &     2PBC J1223.4+0240&                   Mrk 50& Sy1 & 185.860&   2.681 &2.75&    0.57&   12.77&$   2.0\pm1.2$&$     0.46\pm0.07 $&0.0231&    43.39&      1.68&3~~Y~~h~~a& I~~b~~~\\
       640 &     2PBC J1223.9+4042& SDSS J122358.97+404409.3& QSO & 186.009&  40.701 &3.87&    2.16&    6.99&$   0.7\pm0.4$&$       0.2\pm0.1 $&0.0964&    44.24&      1.24&1~~Y~~h~~a& ~~~f~~~\\
       641 &     2PBC J1224.8+2122&                4C +21.35& BZQ & 186.224&  21.383 &3.12&    0.26&   10.16&$   1.7\pm1.0$&$     0.41\pm0.07 $&0.4350&    46.04&      1.56&3~~Y~~h~~a& ~~~b~~F\\
       642 &     2PBC J1225.7+1240&                 NGC 4388& Sy2 & 186.447&  12.662 &1.00&    0.06&  128.26&$  23.1\pm0.3$&$   0.453\pm0.006 $&0.0084&    43.56&      5.28&3~~Y~~h~~a& I~~~~~~\\
       643 &     2PBC J1225.7+3331&                 NGC 4395& Sy1 & 186.448&  33.516 &2.60&    1.86&   14.16&$   2.1\pm1.1$&$     0.41\pm0.05 $&0.0010&    40.66&      1.42&3~~Y~~h~~a& I~~~~~~\\
       644 &     2PBC J1226.6-6246&                 GX 301-2& HXB & 186.665& -62.771 &0.62&    0.23& 1843.25&$ 236.1\pm0.3$&$ 0.0678\pm0.0003 $&   ...&      ...&     95.32&2~~Y~~l~~a& I~~~~~~\\
       645 &     2PBC J1228.0-4854&          XSS J12270-4859& CV* & 187.004& -48.890 &2.45&    0.22&   15.85&$   3.3\pm1.0$&$     0.44\pm0.05 $&   ...&      ...&      1.47&1~~Y~~h~~a& I~~~~~?\\
  \bf  646 & \bf 2PBC J1228.0-0925&                      ...& ... & 187.019&  -9.426 &4.84&     ...&    5.28&$   1.0\pm0.7$&$       0.5\pm0.2 $&   ...&      ...&      1.29&1~~N~~h~~ & ~~~~~~~\\
       647 &     2PBC J1229.1+0202&                   3C 273& BZQ & 187.276&   2.043 &0.92&    0.55&  168.31&$  35.6\pm0.3$&$   0.464\pm0.004 $&0.1583&    46.37&      9.84&3~~Y~~h~~a& I~~b~~F\\
  \bf  648 & \bf 2PBC J1231.3+7044&  2MASS J12313656+7044144& Sy1 & 187.845&  70.747 &4.83&    1.29&    4.82&$   0.6\pm0.4$&$       0.3\pm0.1 $&0.2080&    44.94&      1.40&1~~N~~h~~a& ~~~b~~~\\
  \bf  649 & \bf 2PBC J1231.4+5759&                      ...& ... & 187.858&  57.993 &4.49&     ...&    5.44&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.93&2~~N~~h~~ & ~~~~~~~\\
       650 &     2PBC J1231.9+2013&                 RBS 1125& Sy1 & 187.998&  20.188 &4.31&    2.04&    5.83&$   0.9\pm0.6$&$       0.6\pm0.2 $&0.0640&    43.92&      1.74&1~~Y~~h~~a& ~~~b~~~\\
       651 &     2PBC J1232.2-4216&    1RXS J123212.3-421745& Sy1 & 188.032& -42.285 &4.28&    1.10&    5.89&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.1000&    44.43&      1.41&1~~Y~~h~~a& ~~~b~~~\\
       652 &     2PBC J1234.7-6434&          IGR J12349-6434& Sy* & 188.712& -64.572 &1.67&    0.53&   34.36&$   6.3\pm0.4$&$     0.29\pm0.02 $&   ...&      ...&      1.80&3~~Y~~l~~a& I~~~~~~\\
       653 &     2PBC J1235.5-3954&                 NGC 4507& Sy2 & 188.901& -39.900 &1.23&    0.57&   70.91&$  16.7\pm0.4$&$   0.413\pm0.009 $&0.0117&    43.71&      2.46&1~~Y~~h~~a& I~~~~~~\\
  \bf  654 & \bf 2PBC J1237.7+1150&                     M 58& LIN & 189.430&  11.847 &4.77&    1.72&    4.91&$   0.9\pm0.6$&$       0.5\pm0.2 $&0.0050&    41.70&      1.83&1~~N~~h~~a& ~~~b~~~\\
  \bf  655 & \bf 2PBC J1238.1-3843&             V* V1025 Cen& DQ* & 189.541& -38.718 &4.67&    1.34&    5.10&$   0.7\pm1.4$&$            <0.1 $&   ...&      ...&      1.37&3~~N~~h~~a& ~~~b~~~\\
       656 &     2PBC J1238.8-2719&           ESO 506- G 027& Sy2 & 189.726& -27.311 &1.81&    0.20&   28.74&$   7.6\pm0.6$&$     0.47\pm0.02 $&0.0252&    44.04&      1.83&3~~Y~~h~~a& I~~~~~~\\
       657 &     2PBC J1239.1-1612&          IGR J12391-1612& Sy2 & 189.779& -16.194 &2.50&    0.86&   15.20&$   3.9\pm1.5$&$     0.47\pm0.04 $&0.0367&    44.08&      1.32&3~~Y~~h~~a& I~~~~~~\\
       658 &     2PBC J1239.6-0520&                 NGC 4593& Sy1 & 189.909&  -5.338 &1.63&    0.49&   36.36&$   7.6\pm0.3$&$     0.43\pm0.02 $&0.0090&    43.13&      1.69&3~~Y~~h~~a& I~~b~~~\\
  \bf  659 & \bf 2PBC J1240.3+3458&             7C 1237+3519& QSO & 190.082&  34.977 &4.33&    4.37&    5.79&$   0.8\pm0.5$&$       0.4\pm0.2 $&1.1992&    46.70&      1.45&1~~N~~h~~a& ~~~f~~~\\
       660 &     2PBC J1240.6-3334&             1ES 1238-332& Sy1 & 190.202& -33.559 &3.14&    0.70&   10.06&$   1.9\pm1.1$&$     0.41\pm0.08 $&0.0500&    44.05&      1.48&1~~Y~~h~~a& ~~~b~~~\\
  \bf  661 & \bf 2PBC J1240.8+2736&  2MASX J12410866+2734463& Sy1 & 190.210&  27.601 &4.27&    4.14&    5.91&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.2050&    45.01&      1.43&3~~N~~h~~b& ~~~~~~~\\
           &                      &    1RXS J124104.2+273535& X   &        &         &    &    3.09&        &$            $&$                 $&   ...&      ...&          &          &        \\
  \bf  662 & \bf 2PBC J1240.9+6241&                      ...& ... & 190.237&  62.686 &4.93&     ...&    5.12&$   0.3\pm0.6$&$            <0.2 $&   ...&      ...&      1.40&2~~N~~h~~ & ~~~~~~~\\
       663 &     2PBC J1241.5-5749&          IGR J12415-5750& Sy2 & 190.373& -57.823 &2.45&    0.82&   15.90&$   3.6\pm1.1$&$     0.45\pm0.04 $&0.0242&    43.67&      1.88&3~~Y~~h~~a& I~~b~~~\\
  \bf  664 & \bf 2PBC J1243.1-6306&                HIP 62027& HXB & 190.781& -63.101 &4.70&    3.19&    5.04&$   0.6\pm0.4$&$            <0.1 $&   ...&      ...&      1.51&3~~N~~l~~a& I~~b~~~\\
       665 &     2PBC J1246.5+5432&                 NGC 4686& LIN & 191.650&  54.523 &2.70&    0.86&   13.20&$   2.1\pm1.0$&$     0.43\pm0.05 $&0.0167&    43.12&      1.67&3~~Y~~h~~a& ~~~~~~~\\
  \bf  666 & \bf 2PBC J1248.0-5826&  2MASX J12475784-5829599& IR  & 192.013& -58.447 &4.22&    3.23&    6.03&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.15&3~~N~~l~~a& I~~~~~~\\
       667 &     2PBC J1249.8-5906&              3A 1246-588& LXB & 192.427& -59.100 &1.67&    0.86&   34.07&$   6.2\pm0.3$&$     0.32\pm0.02 $&   ...&      ...&      2.49&3~~Y~~l~~a& I~~b~~~\\
  \bf  668 & \bf 2PBC J1251.8-5127&    1RXS J125144.2-512809& X   & 192.963& -51.454 &4.93&    1.40&    5.13&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.38&3~~N~~h~~b& ~~~b~~~\\
  \bf  669 & \bf 2PBC J1252.1-1323&                 NGC 4748& Sy1 & 193.048& -13.398 &4.56&    1.04&    5.30&$   0.8\pm0.5$&$       0.2\pm0.1 $&0.0137&    42.55&      1.60&3~~N~~h~~a& I~~b~~~\\
       670 &     2PBC J1252.3-2914&                   EX Hya& DQ* & 193.106& -29.252 &2.26&    0.32&   18.43&$   2.5\pm1.0$&$     0.17\pm0.04 $&   ...&      ...&      2.19&3~~Y~~h~~a& ~~~b~~~\\
       671 &     2PBC J1253.3-4137&               ESO 323-32& Sy2 & 193.356& -41.619 &3.72&    1.44&    7.49&$   1.5\pm0.8$&$     0.37\pm0.09 $&0.0159&    42.92&      1.61&3~~Y~~h~~a& I~~~~~~\\
  \bf  672 & \bf 2PBC J1254.8-2655&  2MASX J12545637-2657021& AGN & 193.714& -26.928 &4.43&    1.75&    5.56&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.0591&    44.00&      1.33&3~~N~~h~~a& ~~~b~~~\\
       673 &     2PBC J1256.1-0547&                   3C 279& BZQ & 194.041&  -5.803 &2.77&    0.90&   12.59&$   3.4\pm2.0$&$     0.49\pm0.05 $&0.5362&    46.50&      1.57&1~~Y~~h~~a& I~~b~~F\\
  \bf  674 & \bf 2PBC J1256.4+2253&                      ...& ... & 194.117&  22.896 &5.03&     ...&    4.96&$   0.3\pm0.2$&$            <0.2 $&   ...&      ...&      1.81&2~~N~~h~~ & ~~~~~~~\\
       675 &     2PBC J1257.7-6917&              1H 1254-690& LXB & 194.426& -69.297 &1.39&    0.64&   51.97&$   4.3\pm0.4$&$     0.04\pm0.01 $&   ...&      ...&      1.41&2~~Y~~h~~a& I~~b~~~\\
       676 &     2PBC J1259.5+2756&             Coma Cluster& ClG & 194.909&  27.951 &1.51&    2.94&   43.03&$   2.7\pm0.4$&$     0.03\pm0.02 $&0.0231&    43.53&      2.20&2~~Y~~h~~a& I~~~~~~\\
  \bf  677 & \bf 2PBC J1300.1+1636&  2MASS J13000535+1632148& Sy1 & 195.040&  16.600 &4.88&    3.90&    5.21&$   1.1\pm0.7$&$       0.6\pm0.2 $&0.0800&    44.20&      1.80&1~~N~~h~~a& ~~~~~~~\\
       678 &     2PBC J1301.2-6136&                 GX 304-1& HXB & 195.311& -61.624 &1.87&    1.34&   27.05&$   4.5\pm0.4$&$     0.21\pm0.02 $&   ...&      ...&      4.33&3~~Y~~l~~a& I~~~~~~\\
       679 &     2PBC J1302.1-6356&          IGR J13020-6359& HXB & 195.529& -63.947 &2.22&    1.61&   19.18&$   3.7\pm0.4$&$     0.31\pm0.03 $&   ...&      ...&      3.22&3~~Y~~l~~a& I~~~~~~\\
       680 &     2PBC J1302.8+1622&                  Mrk 783& Sy1 & 195.721&  16.375 &3.43&    2.36&    8.64&$   1.5\pm0.9$&$     0.36\pm0.07 $&0.0670&    44.20&      1.83&3~~Y~~h~~a& I~~b~~~\\
  \bf  681 & \bf 2PBC J1303.2-1339&  2MASX J13032223-1341332& Sy1 & 195.807& -13.663 &4.15&    2.74&    6.22&$   1.3\pm0.8$&$       0.4\pm0.1 $&0.0461&    43.80&      1.64&1~~N~~h~~a& ~~~b~~~\\
       682 &     2PBC J1304.0+5347&          IGR J13038+5348& Sy1 & 196.007&  53.795 &2.21&    0.39&   19.37&$   2.6\pm0.4$&$     0.40\pm0.04 $&0.0298&    43.73&      1.70&3~~Y~~h~~a& I~~b~~~\\
       683 &     2PBC J1304.0-1019&                 NGC 4939& Sy1 & 196.050& -10.327 &3.63&    0.92&    7.79&$   1.8\pm1.1$&$     0.53\pm0.10 $&0.0103&    42.63&      1.44&1~~Y~~h~~a& I~~~~~~\\
       684 &     2PBC J1304.2-0533&                 NGC 4941& Sy2 & 196.062&  -5.554 &4.19&    0.48&    6.11&$   1.8\pm1.1$&$     0.48\pm0.09 $&0.0037&    41.73&      1.47&3~~Y~~h~~a& I~~f~~~\\
       685 &     2PBC J1305.4-4928&                 NGC 4945& Sy2 & 196.353& -49.474 &1.16&    0.27&   82.69&$  23.7\pm0.3$&$   0.529\pm0.008 $&0.0019&    42.27&      4.70&3~~Y~~h~~a& I~~b~~F\\
       686 &     2PBC J1306.5-4025&               ESO 323-77& Sy2 & 196.643& -40.422 &2.23&    1.55&   18.92&$   4.1\pm0.4$&$     0.41\pm0.03 $&0.0149&    43.31&      1.40&3~~Y~~h~~a& I~~~~~?\\
       687 &     2PBC J1309.0+1138&                 NGC 4992& Sy2 & 197.287&  11.635 &2.07&    0.78&   21.95&$   5.0\pm0.8$&$     0.50\pm0.03 $&0.0252&    43.85&      1.86&3~~Y~~h~~a& I~~~~~~\\
  \bf  688 & \bf 2PBC J1310.1-1714&                      ...& ... & 197.537& -17.243 &4.91&     ...&    5.15&$   1.1\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.29&3~~N~~h~~ & ~~~~~~~\\
       689 &     2PBC J1310.7-5551&          IGR J13109-5552& Sy1 & 197.693& -55.854 &2.91&    0.62&   11.55&$   3.0\pm1.8$&$     0.51\pm0.06 $&0.1040&    44.89&      1.63&1~~Y~~h~~a& I~~~~~~\\
  \bf  690 & \bf 2PBC J1310.8-5625&  2MASX J13103701-5626551& G   & 197.725& -56.418 &4.85&    2.96&    5.26&$   1.2\pm0.7$&$       0.5\pm0.1 $&   ...&      ...&      1.72&3~~N~~h~~a& I~~~~~~\\
       691 &     2PBC J1313.0-1108&                 RBS 1233& Sy1 & 198.267& -11.135 &3.63&    0.57&    7.81&$   1.6\pm0.9$&$     0.34\pm0.08 $&0.0343&    43.65&      1.59&3~~Y~~h~~a& I~~b~~~\\
       692 &     2PBC J1315.2+4423&                  Mrk 248& Sy2 & 198.836&  44.415 &2.56&    0.98&   14.62&$   1.5\pm0.5$&$     0.30\pm0.06 $&0.0353&    43.64&      1.42&3~~Y~~h~~a& I~~~~~~\\
  \bf  693 & \bf 2PBC J1317.0-7155&  2MASX J13165424-7155270& G   & 199.254& -71.924 &4.23&    0.52&    6.01&$   1.1\pm0.6$&$       0.3\pm0.1 $&   ...&      ...&      1.86&3~~N~~h~~a& ~~~b~~~\\
       694 &     2PBC J1318.2-6259&          IGR J13186-6257& gam & 199.591& -62.970 &3.31&    2.15&    9.19&$   1.6\pm0.9$&$     0.31\pm0.07 $&   ...&      ...&      1.31&1~~Y~~l~~a& I~~~~~~\\
  \bf  695 & \bf 2PBC J1320.2-4014&                      ...& ... & 200.055& -40.248 &5.02&     ...&    4.97&$   0.3\pm9.9$&$            <0.2 $&   ...&      ...&      1.47&2~~N~~h~~ & ~~~~~~~\\
  \bf  696 & \bf 2PBC J1320.3-7013&    1RXS J132032.3-701451& X   & 200.088& -70.230 &4.84&    1.22&    4.81&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.66&2~~N~~h~~a& ~~~b~~~\\
  \bf  697 & \bf 2PBC J1320.6+6014&                 RBS 1252& Sy1 & 200.145&  60.275 &4.56&    1.43&    5.30&$   0.3\pm0.1$&$            <0.3 $&0.1000&    43.85&      1.26&3~~N~~h~~b& ~~~b~~~\\
           &                      &  2MASS J13204800+6019466& QSO &        &         &    &    3.67&        &$            $&$                 $&0.3091&    45.00&          &          &        \\
  \bf  698 & \bf 2PBC J1321.1+0858&                  NGC5100& GiP & 200.277&   8.980 &4.10&    1.44&    6.34&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0319&    43.34&      1.61&1~~N~~h~~a& ~~~~~~~\\
       699 &     2PBC J1322.4-1644&            MCG-03-34-063& Sy2 & 200.602& -16.727 &2.61&    0.08&   14.03&$   2.8\pm0.7$&$     0.35\pm0.05 $&0.0167&    43.24&      2.35&3~~Y~~h~~a& I~~~~~~\\
       700 &     2PBC J1325.4-4301&                    Cen A& BZU & 201.362& -43.026 &0.73&    0.43&  467.31&$ 115.3\pm0.4$&$   0.436\pm0.001 $&0.0018&    42.92&     37.40&1~~Y~~h~~a& I~~b~~F\\
       701 &     2PBC J1326.4-6207&               4U 1323-62& LXB & 201.606& -62.124 &1.08&    1.45&  101.03&$  17.7\pm0.3$&$   0.298\pm0.006 $&   ...&      ...&      7.42&3~~Y~~l~~a& I~~~~~~\\
  \bf  702 & \bf 2PBC J1328.2-2719&  2MASX J13280995-2719544& GiC & 202.056& -27.329 &4.48&    0.80&    5.46&$   1.1\pm0.6$&$       0.3\pm0.1 $&0.0417&    43.66&      1.48&3~~N~~h~~a& ~~~b~~~\\
  \bf  703 & \bf 2PBC J1329.6-1053&                      ...& ... & 202.411& -10.885 &4.25&     ...&    5.97&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.71&3~~N~~h~~ & ~~~~~~~\\
       704 &     2PBC J1331.2-2523&                   RHS 37& Sy1 & 202.816& -25.403 &3.94&    0.46&    6.80&$   1.7\pm1.1$&$     0.46\pm0.10 $&0.0264&    43.43&      1.49&3~~Y~~h~~a& ~~~b~~~\\
       705 &     2PBC J1332.0+1116&  2MASX J13315225+1116496& Sy1 & 202.984&  11.283 &4.14&    0.94&    6.23&$   1.0\pm0.6$&$       0.5\pm0.1 $&0.0910&    44.29&      1.40&2~~Y~~h~~a& ~~~b~~~\\
  \bf  706 & \bf 2PBC J1332.0-0510&             PKS 1329-049& BZQ & 203.011&  -5.175 &4.44&    0.87&    5.55&$   1.1\pm0.6$&$       0.4\pm0.1 $&2.1500&    47.66&      1.70&1~~N~~h~~a& ~~~f~~F\\
  \bf  707 & \bf 2PBC J1332.1-7751&                 ESO 21-4& G   & 203.034& -77.863 &4.00&    2.04&    6.60&$   1.4\pm0.9$&$     0.47\pm0.10 $&0.0103&    42.51&      1.47&3~~N~~h~~a& ~~~~~~~\\
       708 &     2PBC J1333.3-3400&               ESO 383-18& Sy2 & 203.348& -34.005 &3.05&    0.89&   10.59&$   1.9\pm1.0$&$     0.14\pm0.05 $&0.0130&    42.86&      1.45&2~~Y~~h~~a& I~~~~~~\\
       709 &     2PBC J1334.5-2324&               ESO 509-66& Sy2 & 203.671& -23.417 &3.78&    1.81&    7.27&$   2.1\pm1.2$&$     0.43\pm0.08 $&0.0446&    43.99&      1.55&1~~Y~~h~~a& ~~~~~~~\\
       710 &     2PBC J1335.8+0301&                 NGC 5231& AGN & 203.943&   3.018 &3.67&    1.26&    7.65&$   1.8\pm1.0$&$     0.40\pm0.07 $&0.0216&    43.27&      1.65&3~~Y~~h~~a& ~~~~~~~\\
       711 &     2PBC J1335.8-3417&              1H 1334-340& Sy1 & 203.973& -34.299 &1.86&    0.22&   27.13&$   6.0\pm0.4$&$     0.29\pm0.02 $&0.0078&    42.92&      1.63&1~~Y~~h~~a& I~~b~~~\\
       712 &     2PBC J1338.1+0432&                 NGC 5252& Sy2 & 204.563&   4.543 &1.54&    0.24&   40.76&$   9.2\pm0.4$&$     0.46\pm0.01 $&0.0222&    44.01&      4.95&3~~Y~~h~~a& I~~~~~~\\
       713 &     2PBC J1341.2+3022&                  Mrk 268& Sy2 & 205.292&  30.365 &2.77&    0.79&   12.64&$   1.6\pm0.9$&$     0.41\pm0.06 $&0.0404&    43.79&      1.66&3~~Y~~h~~a& I~~~~~~\\
       714 &     2PBC J1341.2-1439&                 RBS 1303& Sy1 & 205.302& -14.652 &3.30&    0.43&    9.21&$   1.9\pm1.0$&$     0.41\pm0.08 $&0.0417&    43.89&      1.80&3~~Y~~h~~a& ~~~b~~~\\
       715 &     2PBC J1341.9+3537&                 NGC 5273& Sy1 & 205.529&  35.666 &3.62&    0.75&    7.86&$   1.2\pm0.8$&$     0.42\pm0.08 $&0.0035&    41.55&      1.70&2~~Y~~h~~a& ~~~f~~~\\
  \bf  716 & \bf 2PBC J1344.2+5551&                  Mrk 273& Sy2 & 206.066&  55.861 &4.78&    3.96&    4.91&$   0.6\pm0.4$&$       0.5\pm0.2 $&0.0372&    43.27&      1.79&3~~N~~h~~a& ~~~~~~~\\
       717 &     2PBC J1344.2+1934&  2MASX J13441569+1933596& LIN & 206.095&  19.608 &4.31&    3.03&    5.83&$   1.1\pm0.7$&$     0.43\pm0.10 $&   ...&      ...&      1.67&1~~Y~~h~~a& ~~~~~~~\\
  \bf  718 & \bf 2PBC J1345.2+5331&            BZUJ1345+5332& BLA & 206.320&  53.522 &4.76&    4.50&    4.93&$   0.6\pm0.4$&$       0.5\pm0.2 $&0.1350&    44.46&      1.53&3~~N~~l~~b& ~~~b~~~\\
       719 &     2PBC J1345.4+4141&                 NGC 5290& G   & 206.338&  41.679 &3.65&    2.03&    7.72&$   1.4\pm0.9$&$     0.50\pm0.08 $&0.0086&    42.37&      1.66&3~~Y~~h~~a& ~~~b~~~\\
  \bf  720 & \bf 2PBC J1346.5+1923&    1RXS J134628.5+192310& X   & 206.635&  19.389 &4.43&    0.91&    5.57&$   0.9\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.91&3~~N~~h~~b& ~~~b~~~\\
  \bf  721 & \bf 2PBC J1347.3+7321&              8C 1345+735& Sy1 & 206.842&  73.355 &4.75&    5.29&    4.95&$   0.4\pm0.2$&$       0.3\pm0.2 $&0.2900&    45.05&      1.44&3~~N~~l~~b& ~~~b~~~\\
       722 &     2PBC J1347.4-3254&               ABELL 3571& ClG & 206.856& -32.910 &4.22&    2.73&    6.05&$   0.7\pm0.4$&$            <0.1 $&0.0414&    43.50&      1.62&2~~Y~~h~~a& ~~~~~~~\\
       723 &     2PBC J1347.5-6035&               4U 1344-60& Sy1 & 206.874& -60.592 &1.43&    1.13&   48.46&$   9.0\pm0.3$&$     0.40\pm0.01 $&0.0130&    43.53&      1.73&1~~Y~~l~~a& I~~f~~~\\
       724 &     2PBC J1348.7+2635&               ABELL 1795& ClG & 207.191&  26.608 &4.12&    3.54&    6.29&$   0.5\pm0.3$&$            <0.1 $&0.0624&    43.69&      1.78&2~~Y~~h~~a& ~~~~~~~\\
  \bf  725 & \bf 2PBC J1349.0+4443&                      ...& ... & 207.263&  44.718 &4.69&     ...&    5.07&$   0.9\pm0.6$&$       0.6\pm0.1 $&   ...&      ...&      1.50&1~~N~~h~~ & ~~~~~~~\\
       726 &     2PBC J1349.2-3018&                 IC 4329A& Sy1 & 207.329& -30.306 &1.06&    0.20&  107.25&$  26.0\pm0.4$&$   0.380\pm0.005 $&0.0160&    44.17&      2.50&1~~Y~~h~~a& I~~b~~~\\
       727 &     2PBC J1349.8+0205&          RX J1349.8+0204& Sy1 & 207.474&   2.089 &3.16&    0.62&    9.98&$   1.4\pm0.8$&$     0.36\pm0.07 $&0.0328&    43.55&      1.90&1~~Y~~h~~a& ~~~b~~~\\
  \bf  728 & \bf 2PBC J1350.6+2656&                      ...& ... & 207.670&  26.941 &4.96&     ...&    5.08&$   0.6\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.51&3~~N~~h~~ & ~~~~~~~\\
  \bf  729 & \bf 2PBC J1351.5-1815&                 RBS 1323& Sy1 & 207.890& -18.259 &3.77&    1.98&    7.32&$   1.4\pm0.8$&$       0.4\pm0.1 $&0.0120&    42.64&      1.94&1~~N~~h~~b& ~~~b~~~\\
       730 &     2PBC J1353.1+6918&                  Mrk 279& Sy1 & 208.282&  69.311 &1.92&    0.39&   25.55&$   3.8\pm0.4$&$     0.44\pm0.03 $&0.0306&    43.91&      1.97&1~~Y~~h~~a& ~~~b~~~\\
  \bf  731 & \bf 2PBC J1353.6-1125&                      ...& ... & 208.414& -11.421 &3.99&     ...&    6.65&$   1.1\pm0.7$&$       0.3\pm0.1 $&   ...&      ...&      1.83&3~~N~~h~~ & ~~~~~~~\\
       732 &     2PBC J1354.3-3746&               PGC 049418& Sy2 & 208.574& -37.773 &2.88&    0.45&   11.78&$   2.3\pm1.3$&$     0.41\pm0.06 $&0.0516&    44.16&      1.79&1~~Y~~h~~a& I~~~~~~\\
  \bf  733 & \bf 2PBC J1354.7+1325&                      ...& ... & 208.681&  13.430 &4.71&     ...&    5.02&$   0.9\pm0.6$&$       0.5\pm0.1 $&   ...&      ...&      1.58&3~~N~~h~~ & ~~~~~~~\\
  \bf  734 & \bf 2PBC J1355.5+3523&          RX J1355.4+3523& X   & 208.895&  35.386 &4.13&    1.39&    6.27&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.64&1~~N~~h~~b& ~~~b~~~\\
       735 &     2PBC J1355.8+3833&                 Mrk 0464& Sy1 & 208.966&  38.576 &2.92&    0.35&   11.44&$   1.9\pm1.1$&$     0.44\pm0.06 $&0.0507&    44.06&      1.91&3~~Y~~h~~a& ~~~b~~~\\
  \bf  736 & \bf 2PBC J1356.0+1822&                  Mrk 463& Sy2 & 209.006&  18.383 &4.77&    0.75&    4.93&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0503&    43.65&      1.40&2~~N~~h~~a& ~~~~~~~\\
  \bf  737 & \bf 2PBC J1356.6-1930&                ESO 578-9& Sy1 & 209.168& -19.509 &4.04&    1.49&    6.51&$   1.1\pm0.7$&$     0.26\pm0.09 $&0.0352&    43.52&      1.68&3~~N~~h~~b& ~~~b~~~\\
  \bf  738 & \bf 2PBC J1357.1+1919&                 4C 19.44& BZQ & 209.287&  19.317 &4.73&    1.02&    4.99&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.7194&    46.24&      1.29&1~~N~~h~~a& ~~~b~~~\\
  \bf  739 & \bf 2PBC J1400.2+0500&  2MASS J14001840+0502421& AGN & 210.067&   5.015 &4.80&    1.90&    4.87&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.0342&    43.40&      1.91&3~~N~~h~~b& ~~~f~~~\\
       740 &     2PBC J1400.7-6323&          IGR J14003-6326& gam & 210.220& -63.445 &3.47&    1.30&    8.45&$   1.5\pm0.8$&$     0.24\pm0.06 $&   ...&      ...&      1.38&2~~Y~~l~~a& I~~~~~~\\
  \bf  741 & \bf 2PBC J1405.5+4051&    1RXS J140543.6+405115& X   & 211.385&  40.859 &4.88&    2.12&    5.21&$   0.3\pm0.2$&$       0.2\pm0.2 $&0.0688&    43.59&      1.61&2~~N~~h~~b& ~~~b~~~\\
       742 &     2PBC J1408.2-3023&  2MASX J14080674-3023537& Sy1 & 212.045& -30.399 &3.33&    0.75&    9.07&$   1.6\pm0.9$&$     0.23\pm0.06 $&0.0236&    43.32&      1.39&1~~Y~~h~~a& ~~~~~~~\\
  \bf  743 & \bf 2PBC J1409.9-0744&                      ...& ... & 212.477&  -7.738 &4.92&     ...&    5.14&$   0.6\pm0.3$&$            <0.1 $&   ...&      ...&      1.44&2~~N~~h~~ & ~~~~~~~\\
  \bf  744 & \bf 2PBC J1410.8-4227&  2MASX J14104482-4228325& G   & 212.707& -42.454 &4.50&    1.59&    5.43&$   1.1\pm0.6$&$     0.29\pm0.10 $&0.0339&    43.47&      1.40&3~~N~~h~~a& ~~~~~~~\\
  \bf  745 & \bf 2PBC J1412.2-3124&                      ...& ... & 213.072& -31.408 &4.80&     ...&    4.87&$   0.7\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.55&3~~N~~h~~ & ~~~~~~~\\
       746 &     2PBC J1413.2-6519&          Circinus Galaxy& Sy2 & 213.293& -65.342 &1.02&    0.15&  119.70&$  23.9\pm0.3$&$   0.353\pm0.005 $&0.0014&    42.02&      1.87&3~~Y~~l~~a& I~~b~~~\\
       747 &     2PBC J1413.2-0312&                 NGC 5506& BZU & 213.312&  -3.212 &1.07&    0.27&  103.55&$  21.1\pm0.3$&$   0.364\pm0.006 $&0.0060&    43.23&      2.69&1~~Y~~h~~a& I~~b~~~\\
  \bf  748 & \bf 2PBC J1414.2+1219&          RX J1414.1+1218& X   & 213.515&  12.331 &4.57&    1.97&    5.28&$   0.6\pm0.4$&$       0.1\pm0.1 $&   ...&      ...&      1.54&1~~N~~h~~b& ~~~b~~~\\
  \bf  749 & \bf 2PBC J1416.8-1158&    1RXS J141650.6-115845& G   & 214.200& -11.981 &4.72&    0.61&    5.01&$   1.3\pm0.8$&$       0.4\pm0.1 $&0.0985&    44.50&      1.90&3~~N~~h~~b& ~~~b~~~\\
       750 &     2PBC J1416.8-4639&          IGR J14175-4641& Sy2 & 214.227& -46.660 &3.15&    2.58&    9.99&$   2.0\pm1.0$&$     0.39\pm0.06 $&0.0760&    44.45&      1.48&3~~Y~~h~~a& I~~~~~~\\
  \bf  751 & \bf 2PBC J1417.9+2543&             7C 1415+2556& BZB & 214.480&  25.733 &4.48&    0.65&    5.46&$   0.7\pm0.4$&$       0.2\pm0.1 $&0.2370&    45.08&      1.57&2~~N~~h~~a& ~~~b~~F\\
       752 &     2PBC J1417.9+2508&                 NGC 5548& Sy1 & 214.485&  25.138 &1.69&    0.74&   33.20&$   6.5\pm0.3$&$     0.43\pm0.02 $&0.0166&    43.61&      1.70&3~~Y~~h~~a& I~~b~~~\\
  \bf  753 & \bf 2PBC J1419.2+6804&  2MASS J14184990+6804097& IR  & 214.813&  68.075 &4.76&    2.37&    4.93&$   0.7\pm0.5$&$       0.6\pm0.2 $&0.0770&    43.98&      1.50&1~~N~~h~~a& ~~~~~~~\\
       754 &     2PBC J1419.4-2639&                   RHS 39& Sy1 & 214.838& -26.637 &2.37&    0.51&   16.82&$   4.2\pm0.5$&$     0.39\pm0.03 $&0.0222&    43.67&      1.31&1~~Y~~h~~a& I~~b~~~\\
  \bf  755 & \bf 2PBC J1421.1-6243&               H 1417-624& HXB & 215.312& -62.709 &2.87&    0.70&   11.80&$   1.9\pm0.8$&$     0.13\pm0.05 $&   ...&      ...&      3.01&3~~N~~l~~b& I~~~~~~\\
       756 &     2PBC J1421.4+4748&                 RBS 1378& Sy1 & 215.372&  47.789 &2.71&    0.09&   13.11&$   1.7\pm0.9$&$     0.40\pm0.06 $&0.0720&    44.32&      1.41&1~~Y~~h~~a& I~~b~~~\\
  \bf  757 & \bf 2PBC J1424.3+2436&                 NGC 5610& GiC & 216.087&  24.605 &3.51&    0.70&    8.29&$   1.3\pm0.7$&$     0.45\pm0.09 $&0.0169&    42.91&      1.64&3~~N~~h~~a& ~~~~~~~\\
       758 &     2PBC J1426.0+3748&               ABELL 1914& ClG & 216.479&  37.833 &3.30&    1.30&    9.20&$   0.6\pm0.3$&$           <0.09 $&0.1710&    44.85&      1.75&2~~Y~~h~~a& ~~~b~~~\\
       759 &     2PBC J1427.4+1952&                  Mrk 813& Sy1 & 216.835&  19.859 &3.87&    2.03&    6.99&$   1.2\pm0.7$&$       0.4\pm0.1 $&0.1310&    44.73&      1.53&3~~Y~~h~~a& ~~~b~~~\\
       760 &     2PBC J1428.6+4239&               H 1426+428& BZB & 217.147&  42.666 &2.62&    0.70&   14.02&$   1.7\pm0.4$&$     0.32\pm0.05 $&0.1290&    44.90&      1.89&3~~Y~~h~~a& I~~b~~F\\
       761 &     2PBC J1429.2+0119&                 Mrk 1383& Sy1 & 217.294&   1.299 &3.35&    1.27&    8.99&$   1.8\pm0.6$&$     0.35\pm0.06 $&0.0860&    44.52&      1.86&1~~Y~~h~~a& ~~~b~~~\\
       762 &     2PBC J1429.8-6711&          IGR J14298-6715& LXB & 217.525& -67.250 &3.60&    4.39&    7.92&$   1.4\pm0.6$&$     0.28\pm0.07 $&   ...&      ...&      1.26&1~~Y~~h~~a& I~~~~~~\\
  \bf  763 & \bf 2PBC J1433.3-6115&          IGR J14331-6112& gam & 218.347& -61.260 &4.34&    1.90&    5.76&$   0.9\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.69&3~~N~~l~~a& I~~~~~~\\
  \bf  764 & \bf 2PBC J1433.9+0526&                 NGC 5674& Sy1 & 218.493&   5.442 &4.74&    1.75&    4.97&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0249&    43.13&      2.06&3~~N~~h~~a& ~~~~~~~\\
       765 &     2PBC J1434.9+4839&                 NGC 5683& Sy1 & 218.734&  48.648 &3.59&    1.03&    7.97&$   1.3\pm0.7$&$     0.33\pm0.07 $&0.0410&    43.72&      1.37&1~~Y~~h~~a& ~~~b~~~\\
       766 &     2PBC J1436.3+5848&                  Mrk 817& Sy1 & 219.086&  58.807 &2.24&    0.80&   18.80&$   2.3\pm0.4$&$     0.35\pm0.04 $&0.0312&    43.71&      1.38&1~~Y~~h~~a& ~~~b~~~\\
  \bf  767 & \bf 2PBC J1436.7-1615&    1RXS J143649.6-161344& QSO & 219.189& -16.254 &4.66&    1.80&    5.11&$   1.1\pm0.7$&$       0.5\pm0.2 $&0.1445&    44.76&      1.67&3~~N~~h~~b& ~~~b~~~\\
       768 &     2PBC J1439.0+1413&  2MASX J14391186+1415215& AG? & 219.804&  14.257 &3.71&    0.26&    7.52&$   1.4\pm0.9$&$     0.42\pm0.08 $&0.0714&    44.24&      1.49&1~~Y~~h~~a& ~~~~~~~\\
       769 &     2PBC J1440.9+5330&                  Mrk 477& Sy2 & 220.214&  53.512 &3.04&    2.04&   10.64&$   1.0\pm0.7$&$     0.36\pm0.09 $&0.0380&    43.54&      1.30&1~~Y~~h~~a& ~~~~~~~\\
  \bf  770 & \bf 2PBC J1442.3+2218&    1RXS J144218.9+221820& ClG & 220.591&  22.311 &4.87&    0.77&    5.23&$   0.3\pm0.3$&$            <0.2 $&0.0901&    43.86&      1.62&3~~N~~h~~b& ~~~b~~~\\
           &                      &            MCG+04-35-004& G   &        &         &    &    3.12&        &$            $&$                 $&   ...&      ...&          &          &        \\
       771 &     2PBC J1442.4-1714&                 NGC 5728& Sy2 & 220.592& -17.239 &1.89&    0.95&   26.45&$   7.4\pm0.5$&$     0.46\pm0.02 $&0.0094&    43.16&      1.94&1~~Y~~h~~a& I~~~~~~\\
  \bf  772 & \bf 2PBC J1442.8+1202&                 RBS 1420& BZB & 220.705&  12.045 &4.83&    2.05&    4.82&$   0.3\pm0.2$&$            <0.2 $&0.1630&    44.51&      1.26&2~~N~~h~~a& ~~~b~~F\\
       773 &     2PBC J1446.6-6416&          IGR J14471-6414& Sy1 & 221.743& -64.284 &3.96&    3.35&    6.73&$   1.2\pm0.8$&$       0.5\pm0.1 $&0.0530&    43.89&      1.35&3~~Y~~l~~a& I~~f~~~\\
  \bf  774 & \bf 2PBC J1448.7-5942&    PBCX J144843.3-594215& X   & 222.178& -59.710 &3.79&    0.34&    7.25&$   0.7\pm0.4$&$           <0.09 $&   ...&      ...&      2.07&2~~N~~l~~a& I~~~~~~\\
  \bf  775 & \bf 2PBC J1448.8-4008&                      ...& ... & 222.202& -40.144 &5.07&     ...&    4.89&$   0.8\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.39&3~~N~~h~~ & ~~~~~~~\\
       776 &     2PBC J1449.0-5533&          IGR J14493-5534& AGN & 222.250& -55.594 &3.33&    1.93&    9.09&$   2.5\pm1.4$&$     0.39\pm0.05 $&   ...&      ...&      1.66&1~~Y~~l~~a& I~~~~~~\\
  \bf  777 & \bf 2PBC J1449.2+0405&                      ...& ... & 222.318&   4.097 &4.98&     ...&    5.04&$   0.7\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.83&1~~N~~l~~ & ~~~~~~~\\
       778 &     2PBC J1451.2-5539&          IGR J14515-5542& Sy2 & 222.790& -55.660 &2.32&    3.46&   17.60&$   4.0\pm0.5$&$     0.42\pm0.03 $&0.0180&    43.46&      1.89&3~~Y~~l~~a& I~~b~~~\\
       779 &     2PBC J1453.0+2553&          RX J1453.1+2554& Sy1 & 223.277&  25.905 &2.88&    0.40&   11.77&$   1.9\pm1.1$&$     0.42\pm0.06 $&   ...&      ...&      1.91&3~~Y~~h~~a& ~~~b~~~\\
       780 &     2PBC J1453.5-5522&          IGR J14536-5522& CV* & 223.375& -55.399 &3.29&    2.75&    9.29&$   1.5\pm0.8$&$     0.18\pm0.06 $&   ...&      ...&      1.62&3~~Y~~l~~a& I~~b~~~\\
       781 &     2PBC J1455.1-5132&          IGR J14552-5133& Sy1 & 223.812& -51.582 &3.49&    0.78&    8.37&$   1.9\pm1.1$&$     0.38\pm0.07 $&0.0160&    43.04&      1.50&1~~Y~~h~~a& I~~f~~~\\
       782 &     2PBC J1457.8-4306&                 IC 4518A& Sy2 & 224.447& -43.141 &2.55&    1.34&   14.68&$   2.9\pm0.7$&$     0.28\pm0.04 $&0.0160&    43.22&      1.46&3~~Y~~h~~a& I~~~~~~\\
  \bf  783 & \bf 2PBC J1500.5-1933&                      ...& ... & 225.139& -19.551 &5.00&     ...&    5.01&$   0.8\pm2.3$&$       0.2\pm0.1 $&   ...&      ...&      1.71&3~~N~~h~~ & ~~~~~~~\\
       784 &     2PBC J1503.9+1027&                  Mrk 841& Sy1 & 225.992&  10.449 &2.46&    1.01&   15.67&$   2.9\pm0.6$&$     0.40\pm0.04 $&0.0364&    43.95&      2.04&3~~Y~~h~~a& I~~b~~~\\
  \bf  785 & \bf 2PBC J1506.2+0345&                 Mrk 1392& Sy1 & 226.572&   3.760 &4.59&    6.07&    5.25&$   1.5\pm0.9$&$       0.5\pm0.1 $&0.0361&    43.64&      1.01&3~~N~~l~~b& ~~~f~~~\\
       786 &     2PBC J1506.6+0349&  2MASX J15064412+0351444& Sy2 & 226.642&   3.826 &3.79&    3.33&    7.24&$   1.6\pm1.1$&$       0.6\pm0.1 $&   ...&      ...&      1.77&1~~Y~~h~~a& ~~~~~~~\\
  \bf  787 & \bf 2PBC J1508.5-4952&                      ...& ... & 227.142& -49.882 &4.23&     ...&    6.02&$   1.7\pm1.1$&$       0.7\pm0.1 $&   ...&      ...&      1.54&1~~N~~h~~ & ~~~~~~~\\
  \bf  788 & \bf 2PBC J1508.7-0011&                 Mrk 1393& Sy1 & 227.192&  -0.185 &4.81&    2.10&    4.85&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.0542&    43.90&      1.76&3~~N~~h~~a& ~~~f~~~\\
  \bf  789 & \bf 2PBC J1509.4-6649&          IGR J15094-6649& CV* & 227.366& -66.829 &2.55&    0.38&   14.67&$   2.1\pm0.7$&$     0.18\pm0.04 $&   ...&      ...&      1.64&3~~N~~h~~b& I~~b~~~\\
       790 &     2PBC J1510.8+0545&               ABELL 2029& ClG & 227.734&   5.762 &3.42&    0.64&    8.65&$   1.0\pm0.5$&$           <0.07 $&0.0774&    44.23&      1.73&2~~Y~~h~~a& ~~~~~~~\\
       791 &     2PBC J1512.0-2118&                 RBS 1473& Sy1 & 228.008& -21.313 &2.87&    0.52&   11.84&$   2.7\pm0.9$&$     0.28\pm0.04 $&0.0443&    44.10&      1.91&3~~Y~~h~~a& I~~b~~~\\
       792 &     2PBC J1512.8-0906&              PKS 1510-08& BZQ & 228.206&  -9.086 &2.33&    0.86&   17.44&$   5.0\pm2.5$&$     0.56\pm0.04 $&0.3600&    46.27&      1.97&1~~Y~~h~~a& ~~~f~~F\\
       793 &     2PBC J1513.8-5909&             PSR B1509-58& Psr & 228.484& -59.152 &1.11&    0.88&   94.30&$  21.9\pm0.4$&$   0.441\pm0.006 $&   ...&      ...&      1.64&1~~Y~~l~~a& I~~b~~~\\
       794 &     2PBC J1513.8-8123&  2MASX J15144217-8123377& Sy1 & 228.592& -81.398 &3.03&    0.77&   10.75&$   2.0\pm1.0$&$     0.41\pm0.06 $&0.0683&    44.36&      1.38&3~~Y~~h~~a& ~~~~~~~\\
  \bf  795 & \bf 2PBC J1514.7-4021&  6dFGS gJ151448.7-402153& G   & 228.684& -40.366 &4.55&    0.88&    5.32&$   0.9\pm0.6$&$       0.4\pm0.2 $&0.0237&    43.05&      1.49&1~~N~~h~~a& I~~b~~~\\
       796 &     2PBC J1515.2+4202&                 NGC 5899& LIN & 228.747&  42.057 &3.29&    0.86&    9.26&$   1.4\pm0.8$&$     0.39\pm0.07 $&0.0085&    42.36&      1.62&1~~Y~~h~~a& ~~~~~~~\\
           &                      &    PBCX J151509.1+420826& X   &        &         &    &    5.36&        &$            $&$                 $&   ...&      ...&          &          &        \\
       797 &     2PBC J1517.7-2419&                   Ap Lib& BZB & 229.458& -24.371 &4.30&    1.83&    5.84&$   1.9\pm1.1$&$     0.48\pm0.10 $&0.0490&    44.02&      1.39&1~~Y~~h~~a& ~~~b~~F\\
  \bf  798 & \bf 2PBC J1519.4+6536&            MCG+11-19-006& Sy2 & 229.854&  65.604 &3.91&    0.94&    6.87&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.0440&    43.61&      1.49&3~~N~~h~~a& ~~~~~~~\\
  \bf  799 & \bf 2PBC J1520.2-0433&    1RXS J152017.4-043621& X   & 230.066&  -4.555 &4.78&    3.07&    4.90&$   0.7\pm0.4$&$       0.3\pm0.2 $&   ...&      ...&      1.23&1~~N~~h~~b& ~~~b~~~\\
       800 &     2PBC J1520.6-5710&                  Cir X-1& LXB & 230.162& -57.174 &1.41&    0.49&   50.15&$   4.3\pm0.5$&$     0.04\pm0.01 $&   ...&      ...&     12.77&2~~Y~~l~~a& I~~b~~~\\
       801 &     2PBC J1533.4-0844&              1E 1530-085& Sy2 & 233.357&  -8.724 &2.80&    1.87&   12.40&$   3.4\pm1.1$&$     0.43\pm0.05 $&0.0230&    43.61&      1.89&1~~Y~~h~~a& ~~~~~~~\\
       802 &     2PBC J1536.0+5754&                  Mrk 290& Sy1 & 234.012&  57.886 &2.35&    1.71&   17.11&$   2.2\pm0.6$&$     0.40\pm0.05 $&0.0296&    43.64&      1.43&1~~Y~~h~~a& ~~~b~~~\\
       803 &     2PBC J1536.1-5749&          IGR J15360-5750& X   & 234.048& -57.827 &3.91&    1.64&    6.88&$   2.2\pm1.2$&$     0.43\pm0.06 $&   ...&      ...&      1.53&3~~Y~~l~~a& I~~~~~~\\
  \bf  804 & \bf 2PBC J1538.0+6744&                      ...& ... & 234.525&  67.744 &4.95&     ...&    5.08&$   0.6\pm0.4$&$       0.4\pm0.1 $&   ...&      ...&      1.44&3~~N~~h~~ & ~~~~~~~\\
  \bf  805 & \bf 2PBC J1539.1-6228&       SWIFT J1539.2-6227& X   & 234.779& -62.478 &2.69&    0.90&   13.29&$   2.4\pm0.6$&$     0.38\pm0.05 $&   ...&      ...&      8.63&3~~N~~h~~a& ~~~~~~~\\
  \bf  806 & \bf 2PBC J1540.3+1415&    1RXS J154009.4+141116& X   & 235.083&  14.258 &4.60&    4.92&    5.24&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.38&3~~N~~l~~a& ~~~b~~~\\
  \bf  807 & \bf 2PBC J1541.7-5030&                      ...& ... & 235.425& -50.507 &5.02&     ...&    4.98&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.89&3~~N~~l~~ & ~~~~~~~\\
       808 &     2PBC J1542.4-5222&               H 1538-522& HXB & 235.612& -52.373 &0.93&    0.96&  166.91&$  27.6\pm0.3$&$   0.109\pm0.003 $&   ...&      ...&      4.58&2~~Y~~l~~a& I~~b~~~\\
       809 &     2PBC J1546.5+6931&  2MASX J15462424+6929102& G   & 236.656&  69.485 &4.02&    1.94&    6.54&$   0.5\pm0.3$&$       0.2\pm0.1 $&   ...&      ...&      1.62&1~~Y~~h~~a& ~~~~~~~\\
           &                      &    1RXS J154534.5+692925& X   &        &         &    &    5.51&        &$            $&$                 $&   ...&      ...&          &          &        \\
  \bf  810 & \bf 2PBC J1547.3-6409&                      ...& ... & 236.838& -64.161 &4.65&     ...&    5.13&$   0.8\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.57&3~~N~~h~~ & ~~~~~~~\\
  \bf  811 & \bf 2PBC J1547.3+3144&                      ...& ... & 236.841&  31.748 &5.00&     ...&    5.01&$   0.6\pm0.3$&$       0.2\pm0.1 $&   ...&      ...&      1.60&3~~N~~h~~ & ~~~~~~~\\
       812 &     2PBC J1547.3+2050&                 4C 21.45& Sy1 & 236.873&  20.875 &3.97&    3.31&    6.69&$   0.6\pm0.4$&$       0.2\pm0.1 $&0.2640&    45.27&      1.79&3~~Y~~h~~a& ~~~b~~~\\
       813 &     2PBC J1547.9-6233&              4U 1543-624& LXB & 237.013& -62.566 &1.52&    0.97&   42.03&$   4.5\pm0.4$&$     0.05\pm0.01 $&   ...&      ...&      1.58&2~~Y~~h~~a& I~~b~~~\\
       814 &     2PBC J1548.1-4528&          IGR J15479-4529& CV* & 237.045& -45.473 &1.53&    0.75&   41.76&$   8.3\pm0.3$&$     0.29\pm0.01 $&   ...&      ...&      1.88&3~~Y~~h~~a& I~~b~~~\\
       815 &     2PBC J1548.4-1344&                 NGC 5995& Sy2 & 237.107& -13.759 &3.25&    0.17&    9.48&$   3.7\pm0.6$&$     0.37\pm0.04 $&0.0250&    43.72&      1.53&3~~Y~~h~~a& I~~b~~~\\
  \bf  816 & \bf 2PBC J1548.5-3208&               ESO 450-16& G   & 237.148& -32.150 &4.77&    2.39&    4.92&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0488&    43.67&      1.85&3~~N~~h~~a& ~~~b~~~\\
  \bf  817 & \bf 2PBC J1550.7-5418&           SGR J1550-5418& Psr & 237.675& -54.305 &3.10&    1.75&   10.29&$   3.0\pm1.8$&$     0.54\pm0.06 $&   ...&      ...&      4.58&1~~N~~l~~a& I~~~~~~\\
  \bf  818 & \bf 2PBC J1553.4+2348&  2MASX J15534361+2348259& G   & 238.371&  23.811 &4.19&    3.32&    6.12&$   1.2\pm0.7$&$     0.38\pm0.09 $&0.1150&    44.62&      1.88&3~~N~~h~~a& ~~~f~~~\\
  \bf  819 & \bf 2PBC J1554.6+3242&  2MASX J15541741+3238381& AGN & 238.651&  32.711 &4.53&    5.64&    5.35&$   1.0\pm0.5$&$       0.4\pm0.1 $&0.0483&    43.72&      1.41&1~~N~~h~~a& ~~~b~~~\\
  \bf  820 & \bf 2PBC J1554.6-3734&                      ...& ... & 238.668& -37.572 &4.84&     ...&    4.81&$   1.1\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.95&1~~N~~h~~ & ~~~~~~~\\
  \bf  821 & \bf 2PBC J1555.0-6225&                      ...& ... & 238.755& -62.418 &4.52&     ...&    5.39&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.44&3~~N~~h~~ & ~~~~~~~\\
       822 &     2PBC J1555.5+1109&              PG 1553+113& BZB & 238.887&  11.209 &4.40&    2.75&    5.63&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.46&2~~Y~~h~~a& ~~~b~~F\\
  \bf  823 & \bf 2PBC J1557.6-7913&              PKS 1549-79& BZU & 239.402& -79.230 &3.95&    1.78&    6.75&$   1.1\pm0.6$&$     0.36\pm0.09 $&0.1495&    44.83&      1.53&3~~N~~h~~a& ~~~~~~~\\
       824 &     2PBC J1557.7-5425&               H 1553-542& HXB & 239.440& -54.412 &2.39&    0.53&   16.63&$   1.9\pm1.0$&$           <0.04 $&   ...&      ...&      7.36&2~~Y~~l~~a& ~~~~~~~\\
       825 &     2PBC J1558.4+2713&               ABELL 2142& ClG & 239.607&  27.231 &2.65&    2.14&   13.67&$   1.5\pm0.8$&$     0.18\pm0.04 $&0.0899&    44.54&      1.64&1~~Y~~h~~a& ~~~~~~~\\
       826 &     2PBC J1559.4+2556&                    T CrB& Sy* & 239.886&  25.923 &1.62&    0.56&   36.71&$   5.9\pm0.3$&$     0.26\pm0.02 $&   ...&      ...&      1.61&3~~Y~~h~~a& ~~~~~~~\\
       827 &     2PBC J1601.0-6044&              1H 1556-605& LXB & 240.243& -60.760 &2.56&    1.40&   14.57&$   1.2\pm0.6$&$           <0.05 $&   ...&      ...&      1.40&2~~Y~~h~~a& I~~b~~~\\
  \bf  828 & \bf 2PBC J1601.8-6103&             LEDA 2801977& AG? & 240.455& -61.054 &4.98&    5.64&    5.04&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.0117&    42.38&      1.41&2~~N~~h~~a& I~~b~~~\\
  \bf  829 & \bf 2PBC J1602.3-7544&        CIZA J1601.7-7544& ClG & 240.591& -75.744 &4.75&    2.17&    4.95&$   0.6\pm0.4$&$       0.2\pm0.1 $&0.1530&    44.62&      1.55&3~~N~~h~~a& ~~~b~~~\\
  \bf  830 & \bf 2PBC J1606.0-7250&                      ...& ... & 241.503& -72.842 &2.90&     ...&   11.59&$   2.0\pm1.1$&$     0.41\pm0.06 $&   ...&      ...&      1.44&3~~N~~h~~ & ~~~~~~~\\
  \bf  831 & \bf 2PBC J1608.8+8501&              8C 1616+851& Sy1 & 242.212&  85.029 &4.12&    1.89&    6.28&$   1.0\pm0.7$&$       0.5\pm0.1 $&0.1830&    44.98&      1.55&1~~N~~h~~a& ~~~f~~~\\
       832 &     2PBC J1612.1-6037&          IGR J16119-6036& Sy1 & 243.033& -60.642 &2.92&    2.10&   11.49&$   2.6\pm0.6$&$     0.33\pm0.04 $&0.0158&    43.17&      1.30&1~~Y~~h~~a& I~~~~~~\\
       833 &     2PBC J1612.7-5225&               H 1608-522& LXB & 243.185& -52.424 &0.76&    0.22&  389.66&$  73.7\pm0.3$&$   0.328\pm0.001 $&   ...&      ...&    105.95&3~~Y~~l~~a& I~~~~~~\\
       834 &     2PBC J1614.1+6542&                  Mrk 876& Sy1 & 243.547&  65.726 &3.33&    1.51&    9.05&$   1.0\pm0.6$&$     0.33\pm0.09 $&0.1200&    44.60&      1.51&3~~Y~~h~~a& ~~~b~~~\\
       835 &     2PBC J1614.4-6050&               ABELL 3627& ClG & 243.572& -60.852 &3.42&    1.16&    8.66&$   0.9\pm0.5$&$           <0.08 $&0.0162&    42.72&      1.50&2~~Y~~h~~a& ~~~~~~~\\
  \bf  836 & \bf 2PBC J1615.5+3218&                      ...& ... & 243.879&  32.301 &4.74&     ...&    4.98&$   0.6\pm0.3$&$       0.3\pm0.1 $&   ...&      ...&      1.45&2~~N~~h~~ & ~~~~~~~\\
       837 &     2PBC J1616.5-4957&          IGR J16167-4957& CV* & 244.143& -49.989 &2.64&    0.82&   13.79&$   2.4\pm0.7$&$     0.20\pm0.04 $&   ...&      ...&      1.47&3~~Y~~l~~a& I~~b~~~\\
       838 &     2PBC J1617.8+3224&                 4C 32.51& Sy1 & 244.445&  32.417 &2.93&    2.63&   11.42&$   1.7\pm1.0$&$     0.44\pm0.08 $&0.1517&    45.01&      1.69&1~~Y~~h~~a& ~~~f~~~\\
  \bf  839 & \bf 2PBC J1618.1-5405&                      ...& ... & 244.533& -54.097 &4.73&     ...&    4.99&$   1.0\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.61&1~~N~~l~~ & ~~~~~~~\\
       840 &     2PBC J1618.5-5926&                 WKK 6471& Sy1 & 244.659& -59.433 &3.87&    1.34&    6.98&$   1.4\pm0.8$&$     0.48\pm0.09 $&0.0350&    43.60&      1.47&1~~Y~~h~~a& I~~b~~~\\
       841 &     2PBC J1619.5-4946&          IGR J16195-4945& HX? & 244.843& -49.765 &2.41&    2.14&   16.31&$   2.8\pm0.5$&$     0.20\pm0.03 $&   ...&      ...&      1.84&3~~Y~~l~~a& I~~~~~~\\
       842 &     2PBC J1620.3+8101&            MCG+14-08-004& Sy2 & 244.876&  81.035 &3.06&    0.81&   10.56&$   1.3\pm0.7$&$     0.33\pm0.07 $&   ...&      ...&      1.49&1~~Y~~h~~a& ~~~~~~~\\
       843 &     2PBC J1619.5-2807&          IGR J16194-2810& LXB & 244.882& -28.127 &2.76&    2.33&   12.71&$   2.7\pm0.7$&$     0.26\pm0.04 $&   ...&      ...&      1.91&3~~Y~~h~~a& I~~~~~~\\
       844 &     2PBC J1619.9-1538&                  Sco X-1& LXB & 244.971& -15.638 &0.58&    0.48& 4374.13&$1328.8\pm0.5$&$ 0.0098\pm0.0001 $&   ...&      ...&      9.73&2~~Y~~h~~a& I~~~~~~\\
       845 &     2PBC J1620.8-5130&          IGR J16207-5129& HXB & 245.188& -51.518 &2.02&    0.97&   22.99&$   4.1\pm0.4$&$     0.28\pm0.02 $&   ...&      ...&      1.70&3~~Y~~l~~a& I~~~~~~\\
  \bf  846 & \bf 2PBC J1624.4-3313&    1RXS J162354.8-331230& X   & 246.105& -33.220 &4.56&    6.40&    5.30&$   0.9\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.59&3~~N~~l~~b& ~~~b~~~\\
  \bf  847 & \bf 2PBC J1625.5+8530&               VII Zw 653& Sy1 & 246.495&  85.475 &3.92&    1.33&    6.83&$   0.7\pm0.4$&$       0.3\pm0.1 $&0.0629&    43.83&      1.47&1~~N~~h~~b& ~~~b~~~\\
  \bf  848 & \bf 2PBC J1626.0+4351&     87GB 162418.8+435342& BZQ & 246.505&  43.854 &4.56&    4.26&    5.30&$   0.5\pm0.3$&$       0.2\pm0.2 $&1.0480&    46.75&      1.50&3~~N~~h~~a& ~~~b~~~\\
       849 &     2PBC J1626.0-2952&              PKS 1622-29& BZU & 246.540& -29.819 &4.17&    2.44&    6.16&$   2.1\pm1.3$&$     0.51\pm0.08 $&0.8149&    46.72&      1.71&1~~Y~~h~~a& ~~~f~~F\\
       850 &     2PBC J1626.5-5155&       SWIFT J1626.6-5156& HXB & 246.657& -51.937 &2.10&    0.37&   21.34&$   2.9\pm0.7$&$     0.09\pm0.03 $&   ...&      ...&      6.62&2~~Y~~l~~a& I~~~~~~\\
       851 &     2PBC J1627.9-4911&               H 1624-490& LXB & 247.027& -49.175 &1.24&    1.55&   69.71&$   6.5\pm0.5$&$   0.027\pm0.009 $&   ...&      ...&      1.95&2~~Y~~l~~a& I~~b~~~\\
       852 &     2PBC J1628.0+5145&                 Mrk 1498& Sy1 & 247.040&  51.769 &1.98&    0.91&   23.92&$   3.9\pm0.4$&$     0.39\pm0.03 $&0.0556&    44.45&      1.82&3~~Y~~h~~a& ~~~~~~~\\
       853 &     2PBC J1628.1-4839&          IGR J16283-4838& HXB & 247.069& -48.650 &2.11&    0.96&   21.11&$   3.2\pm0.6$&$     0.17\pm0.03 $&   ...&      ...&      4.04&3~~Y~~l~~a& I~~~~~~\\
  \bf  854 & \bf 2PBC J1628.6-5025&          IGR J16287-5021& gam & 247.171& -50.431 &4.56&    3.93&    5.31&$   0.8\pm0.4$&$            <0.1 $&   ...&      ...&      1.52&2~~N~~l~~a& I~~~~~~\\
  \bf  855 & \bf 2PBC J1630.5+3924&  2MASX J16303265+3923031& Sy2 & 247.626&  39.409 &4.36&    1.55&    5.72&$   1.0\pm0.7$&$       0.5\pm0.1 $&0.0300&    43.32&      1.65&1~~N~~h~~a& ~~~~~~~\\
       856 &     2PBC J1631.7-4848&          IGR J16318-4848& HXB & 247.906& -48.810 &0.85&    1.81&  230.15&$  45.3\pm0.3$&$   0.269\pm0.002 $&   ...&      ...&     26.32&3~~Y~~l~~a& I~~~~~~\\
  \bf  857 & \bf 2PBC J1631.9-5616&                      ...& ... & 247.981& -56.272 &5.07&     ...&    4.89&$   0.6\pm0.3$&$       0.2\pm0.1 $&   ...&      ...&      1.55&3~~N~~h~~ & ~~~~~~~\\
       858 &     2PBC J1632.0-4751&          IGR J16320-4751& HXB & 248.016& -47.854 &0.91&    1.26&  173.70&$  31.3\pm0.3$&$   0.173\pm0.003 $&   ...&      ...&     15.88&3~~Y~~l~~a& I~~~~~~\\
       859 &     2PBC J1632.2-6727&               4U 1626-67& LXB & 248.077& -67.468 &0.81&    0.40&  282.46&$  32.8\pm0.2$&$   0.062\pm0.002 $&   ...&      ...&     23.75&2~~Y~~h~~a& I~~b~~~\\
       860 &     2PBC J1632.7-4727&          IGR J16328-4726& gam & 248.301& -47.501 &2.51&    5.86&   15.11&$   3.2\pm0.8$&$     0.31\pm0.03 $&   ...&      ...&      1.92&3~~Y~~l~~a& I~~~~~~\\
  \bf  861 & \bf 2PBC J1635.1-5804&               ESO 137-34& Sy2 & 248.780& -58.082 &4.17&    0.88&    6.16&$   1.8\pm1.1$&$     0.55\pm0.10 $&0.0091&    42.51&      1.72&3~~N~~h~~a& I~~~~~~\\
       862 &     2PBC J1638.5-6421&             TRIANGULUM A& ClG & 249.598& -64.365 &2.41&    1.36&   16.32&$   1.8\pm0.9$&$     0.06\pm0.04 $&0.0500&    44.06&      1.57&2~~Y~~h~~a& I~~b~~~\\
       863 &     2PBC J1638.5-2058&     1RXSJ163830.9-205520& AGN & 249.622& -20.944 &4.59&    1.26&    5.24&$   1.8\pm1.0$&$     0.40\pm0.08 $&0.0269&    43.47&      2.26&3~~Y~~h~~a& I~~b~~~\\
       864 &     2PBC J1639.1-4641&          IGR J16393-4643& HXB & 249.796& -46.693 &1.43&    1.15&   48.41&$   8.1\pm0.3$&$   0.073\pm0.009 $&   ...&      ...&      2.45&2~~Y~~l~~a& I~~~~~~\\
  \bf  865 & \bf 2PBC J1639.8-5611&                      ...& ... & 249.960& -56.193 &4.85&     ...&    5.27&$   0.5\pm0.3$&$       0.2\pm0.1 $&   ...&      ...&      1.75&2~~N~~h~~ & ~~~~~~~\\
       866 &     2PBC J1640.9-5344&               H 1636-536& LXB & 250.242& -53.745 &0.86&    0.53&  218.20&$  32.1\pm0.3$&$   0.171\pm0.002 $&   ...&      ...&     31.98&2~~Y~~l~~a& I~~b~~~\\
       867 &     2PBC J1641.7-4532&          IGR J16418-4532& HXB & 250.449& -45.542 &1.71&    0.59&   32.57&$   6.7\pm0.4$&$     0.14\pm0.01 $&   ...&      ...&      2.46&2~~Y~~l~~a& I~~~~~~\\
       868 &     2PBC J1643.0+3951&                 4C 39.48& BZQ & 250.742&  39.809 &2.97&    0.17&   11.15&$   2.2\pm1.3$&$     0.59\pm0.07 $&0.5930&    46.39&      1.40&1~~Y~~h~~a& ~~~b~~~\\
       869 &     2PBC J1645.8-4536&                 GX 340+0& LXB & 251.447& -45.588 &0.73&    1.37&  465.31&$  54.4\pm0.2$&$   0.019\pm0.001 $&   ...&      ...&     28.00&2~~Y~~l~~a& I~~b~~~\\
       870 &     2PBC J1648.2-4511&          IGR J16479-4514& HXB & 251.963& -45.230 &1.75&    3.18&   31.14&$   7.1\pm0.3$&$     0.21\pm0.01 $&   ...&      ...&      3.74&3~~Y~~l~~a& I~~~~~~\\
       871 &     2PBC J1648.3-3034&          IGR J16482-3036& Sy1 & 252.055& -30.587 &2.82&    0.80&   12.22&$   3.9\pm1.4$&$     0.48\pm0.04 $&0.0310&    43.92&      2.08&1~~Y~~h~~a& I~~~~~~\\
  \bf  872 & \bf 2PBC J1649.3-1739&                      ...& ... & 252.336& -17.655 &4.81&     ...&    4.85&$   1.4\pm0.8$&$     0.31\pm0.08 $&   ...&      ...&      1.83&3~~N~~h~~ & ~~~~~~~\\
       873 &     2PBC J1649.4-4349&          IGR J16493-4348& LX? & 252.364& -43.827 &2.13&    0.49&   20.79&$   4.3\pm0.4$&$     0.28\pm0.02 $&   ...&      ...&      2.08&3~~Y~~l~~a& I~~~~~~\\
       874 &     2PBC J1649.8-3305&          IGR J16500-3307& CV* & 252.461& -33.115 &3.36&    2.17&    8.93&$   2.2\pm0.7$&$     0.29\pm0.05 $&   ...&      ...&      1.76&3~~Y~~h~~a& I~~~~~~\\
       875 &     2PBC J1650.6+0434&  2MASX J16504275+0436180& Sy2 & 252.663&   4.589 &3.60&    1.31&    7.91&$   2.1\pm1.3$&$     0.48\pm0.08 $&0.0320&    43.68&      1.62&3~~Y~~h~~a& I~~~~~~\\
       876 &     2PBC J1651.9-5914&                ESO 138-1& Sy2 & 252.924& -59.250 &2.76&    2.95&   12.68&$   2.3\pm0.5$&$     0.31\pm0.05 $&0.0091&    42.63&      1.50&3~~Y~~h~~a& I~~~~~~\\
       877 &     2PBC J1652.2+5554&            MCG+09-28-001& Sy2 & 253.070&  55.920 &3.26&    0.90&    9.44&$   1.4\pm0.8$&$     0.39\pm0.07 $&0.0290&    43.44&      1.64&1~~Y~~h~~a& ~~~~~~~\\
       878 &     2PBC J1653.0+0223&                 NGC 6240& LIN & 253.261&   2.396 &1.90&    0.92&   26.13&$   6.4\pm0.5$&$     0.47\pm0.03 $&0.0243&    43.93&      1.63&1~~Y~~h~~a& I~~b~~~\\
       879 &     2PBC J1653.8+3945&                  Mrk 501& BZB & 253.447&  39.769 &1.90&    1.08&   26.05&$   4.2\pm0.3$&$     0.29\pm0.02 $&0.0336&    44.04&      2.50&3~~Y~~h~~a& I~~b~~F\\
       880 &     2PBC J1653.9-3950&             GRO J1655-40& LXB & 253.499& -39.848 &1.45&    0.15&   47.35&$  11.8\pm0.3$&$     0.36\pm0.01 $&   ...&      ...&     25.29&3~~Y~~l~~a& I~~~~~~\\
  \bf  881 & \bf 2PBC J1654.7-1914&    1RXS J165443.5-191620& X   & 253.675& -19.246 &4.05&    1.82&    6.47&$   1.4\pm0.8$&$     0.12\pm0.07 $&   ...&      ...&      1.37&3~~N~~h~~a& I~~b~~~\\
       882 &     2PBC J1656.0-5202&          IGR J16558-5203& Sy1 & 254.032& -52.062 &2.23&    0.32&   18.98&$   3.7\pm0.5$&$     0.39\pm0.03 $&0.0540&    44.41&      1.51&3~~Y~~h~~a& I~~b~~~\\
       883 &     2PBC J1656.2-3303&       SWIFT J1656.3-3302& QSO & 254.060& -33.047 &2.20&    0.80&   19.43&$   6.0\pm1.7$&$     0.54\pm0.03 $&2.4000&    48.17&      2.16&3~~Y~~h~~a& I~~f~~?\\
       884 &     2PBC J1657.8+3520&                  Her X-1& LXB & 254.457&  35.339 &0.68&    0.18&  749.72&$  84.8\pm0.2$&$ 0.0822\pm0.0009 $&   ...&      ...&     93.55&2~~Y~~h~~a& I~~b~~~\\
       885 &     2PBC J1700.2-4221&          AX J1700.2-4220& HXB & 255.079& -42.299 &2.94&    2.47&   11.30&$   2.6\pm0.6$&$     0.27\pm0.05 $&   ...&      ...&      2.27&3~~Y~~l~~a& I~~~~~~\\
       886 &     2PBC J1700.8-4139&             OAO 1657-415& HXB & 255.206& -41.664 &0.76&    0.48&  388.57&$  92.9\pm0.3$&$   0.247\pm0.001 $&   ...&      ...&     77.59&1~~Y~~l~~a& I~~~~~~\\
       887 &     2PBC J1701.0-4610&            XTE J1701-462& LXB & 255.255& -46.184 &1.08&    0.48&  100.62&$  12.0\pm0.2$&$   0.010\pm0.005 $&   ...&      ...&     54.69&2~~Y~~l~~a& I~~~~~~\\
  \bf  888 & \bf 2PBC J1701.0+2923&            MCG+05-40-026& Sy2 & 255.256&  29.389 &4.60&    1.73&    5.22&$   0.7\pm0.4$&$       0.3\pm0.1 $&0.0361&    43.33&      1.74&2~~N~~h~~a& ~~~b~~~\\
  \bf  889 & \bf 2PBC J1701.6-4307&                      ...& ... & 255.413& -43.124 &4.56&     ...&    5.31&$   0.9\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.56&1~~N~~l~~ & ~~~~~~~\\
  \bf  890 & \bf 2PBC J1701.7-4052&            XTE J1701-407& LXB & 255.437& -40.868 &2.35&    0.57&   17.14&$   4.2\pm0.5$&$     0.32\pm0.03 $&   ...&      ...&      8.15&1~~N~~l~~a& I~~~~~~\\
       891 &     2PBC J1702.8-4847&                 GX 339-4& LXB & 255.716& -48.786 &0.81&    0.46&  281.59&$  64.3\pm0.3$&$   0.444\pm0.002 $&   ...&      ...&     81.15&1~~Y~~l~~a& I~~b~~~\\
       892 &     2PBC J1703.9-3750&              4U 1700-377& HXB & 255.981& -37.842 &0.63&    0.28& 1355.45&$ 313.0\pm0.3$&$ 0.2522\pm0.0003 $&   ...&      ...&     28.75&3~~Y~~l~~a& I~~b~~~\\
  \bf  893 & \bf 2PBC J1704.0-4431&  2MASS J17041207-4431311& IR  & 256.012& -44.533 &4.99&    1.71&    5.03&$   0.6\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.91&2~~N~~l~~a& ~~~f~~~\\
       894 &     2PBC J1704.0+7836&               ABELL 2256& ClG & 256.072&  78.630 &3.31&    5.49&    9.18&$   0.4\pm0.2$&$            <0.2 $&0.0581&    43.61&      1.58&2~~Y~~h~~a& ~~~~~~~\\
       895 &     2PBC J1705.7-3625&                 GX 349+2& LXB & 256.447& -36.421 &0.67&    0.55&  805.27&$  80.1\pm0.2$&$ 0.0051\pm0.0007 $&   ...&      ...&      5.12&2~~Y~~l~~a& I~~b~~~\\
       896 &     2PBC J1706.2-4302&               H 1702-429& LXB & 256.559& -43.043 &0.86&    0.47&  217.95&$  43.9\pm0.3$&$   0.269\pm0.002 $&   ...&      ...&     46.43&3~~Y~~l~~a& I~~~~~~\\
       897 &     2PBC J1706.2-6143&       SWIFT J1706.6-6146& X   & 256.573& -61.714 &1.61&    0.18&   36.90&$   7.2\pm0.3$&$     0.36\pm0.02 $&   ...&      ...&      2.10&3~~Y~~h~~a& I~~~~~~\\
       898 &     2PBC J1706.5+2358&               4U 1700+24& LXB & 256.655&  23.992 &2.88&    1.37&   11.78&$   2.1\pm0.8$&$     0.26\pm0.05 $&   ...&      ...&      3.30&3~~Y~~h~~a& ~~~b~~~\\
  \bf  899 & \bf 2PBC J1708.7-4009&      RX J170849.0-400910& XB* & 257.176& -40.155 &3.57&    1.28&    8.04&$   3.0\pm1.9$&$     0.59\pm0.07 $&   ...&      ...&      1.68&1~~N~~l~~a& I~~b~~~\\
       900 &     2PBC J1708.8-3219&               4U 1705-32& LXB & 257.212& -32.323 &2.70&    0.89&   13.19&$   3.5\pm0.7$&$     0.37\pm0.03 $&   ...&      ...&      2.13&3~~Y~~l~~a& I~~~~~~\\
       901 &     2PBC J1708.8-4406&               H 1705-440& LXB & 257.225& -44.110 &0.83&    0.50&  247.95&$  29.7\pm0.2$&$   0.089\pm0.002 $&   ...&      ...&     29.96&3~~Y~~l~~a& I~~~~~~\\
       902 &     2PBC J1709.4-3624&          IGR J17091-3624& BH? & 257.352& -36.421 &1.69&    5.56&   33.42&$   8.1\pm0.4$&$     0.39\pm0.02 $&   ...&      ...&     10.42&1~~Y~~l~~a& I~~~~~~\\
  \bf  903 & \bf 2PBC J1709.5-2639&          RX J1709.5-2639& LXB & 257.391& -26.665 &2.85&    0.93&   12.00&$   3.1\pm0.8$&$     0.41\pm0.04 $&   ...&      ...&      4.81&1~~N~~h~~b& I~~b~~~\\
  \bf  904 & \bf 2PBC J1709.7-2349&    1RXS J170944.9-234658& X   & 257.439& -23.820 &4.81&    2.22&    4.86&$   1.0\pm0.6$&$       0.3\pm0.1 $&   ...&      ...&      1.79&3~~N~~h~~a& ~~~b~~~\\
       905 &     2PBC J1710.2-2807&            XTE J1710-281& LXB & 257.538& -28.122 &2.20&    0.93&   19.52&$   4.7\pm0.4$&$     0.29\pm0.02 $&   ...&      ...&      2.20&1~~Y~~h~~a& I~~b~~~\\
  \bf  906 & \bf 2PBC J1711.8-3933&           TeV J1712-3932& gam & 257.972& -39.559 &4.62&    3.76&    5.19&$   1.1\pm0.6$&$     0.24\pm0.09 $&   ...&      ...&      2.19&3~~N~~l~~b& ~~~~~~~\\
       907 &     2PBC J1712.3-2320&              Oph Cluster& ClG & 258.093& -23.353 &1.50&    1.04&   43.75&$   7.3\pm0.3$&$   0.065\pm0.009 $&0.0280&    44.14&      2.02&2~~Y~~h~~a& I~~b~~~\\
       908 &     2PBC J1712.4-4050&               4U 1708-40& LXB & 258.136& -40.839 &2.73&    1.67&   12.94&$   1.5\pm0.9$&$     0.14\pm0.03 $&   ...&      ...&      1.57&2~~Y~~l~~a& I~~b~~~\\
       909 &     2PBC J1712.6-3737&         SAX J1712.6-3739& LXB & 258.144& -37.650 &1.55&    0.40&   40.20&$   8.8\pm0.4$&$     0.24\pm0.01 $&   ...&      ...&      3.55&3~~Y~~l~~a& I~~b~~~\\
       910 &     2PBC J1712.6-2415&                V2400 Oph& DQ* & 258.162& -24.258 &2.11&    0.91&   21.11&$   4.2\pm0.4$&$     0.13\pm0.02 $&   ...&      ...&      1.75&3~~Y~~h~~a& I~~b~~~\\
  \bf  911 & \bf 2PBC J1715.2-5448&    1RXS J171535.6-545015& X   & 258.821& -54.810 &4.94&    3.14&    5.10&$   0.8\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.48&3~~N~~h~~b& ~~~b~~~\\
       912 &     2PBC J1717.1-6249&                 NGC 6300& Sy2 & 259.272& -62.834 &1.51&    1.12&   43.23&$   8.3\pm0.3$&$     0.38\pm0.01 $&0.0037&    42.40&      1.59&1~~Y~~h~~a& I~~~~~~\\
       913 &     2PBC J1719.5+4858&                 Arp 102B& BZU & 259.881&  48.992 &3.07&    2.86&   10.46&$   2.1\pm1.2$&$     0.41\pm0.05 $&0.0250&    43.48&      1.25&1~~Y~~h~~a& I~~b~~~\\
       914 &     2PBC J1719.6-4100&          IGR J17195-4100& CV* & 259.918& -41.021 &2.34&    0.90&   17.30&$   3.9\pm0.5$&$     0.18\pm0.02 $&   ...&      ...&      1.59&2~~Y~~l~~a& I~~b~~~\\
       915 &     2PBC J1720.1-3116&          IGR J17200-3116& HXB & 260.035& -31.282 &2.93&    0.53&   11.41&$   2.7\pm0.8$&$     0.08\pm0.03 $&   ...&      ...&      1.75&2~~Y~~l~~a& I~~b~~~\\
  \bf  916 & \bf 2PBC J1720.1-5146&    1RXS J172032.0-514414& X   & 260.045& -51.778 &4.16&    4.06&    6.18&$   0.9\pm0.5$&$     0.18\pm0.09 $&   ...&      ...&      1.77&2~~N~~h~~b& ~~~b~~~\\
  \bf  917 & \bf 2PBC J1721.8+4315&   FIRST J172201.9+431523& Sy1 & 260.465&  43.256 &4.34&    1.88&    5.76&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.1390&    44.64&      1.51&1~~N~~h~~a& ~~~b~~~\\
  \bf  918 & \bf 2PBC J1722.8-1247&                V* RY Ser& CV* & 260.723& -12.793 &4.93&    3.39&    5.12&$   1.0\pm0.6$&$     0.20\pm0.10 $&   ...&      ...&      1.89&1~~N~~h~~b& ~~~f~~~\\
  \bf  919 & \bf 2PBC J1723.2+3417&                 4C 34.47& Sy1 & 260.815&  34.288 &3.77&    1.28&    7.31&$   1.0\pm0.6$&$     0.26\pm0.09 $&0.2059&    45.14&      1.75&2~~N~~h~~a& ~~~b~~~\\
  \bf  920 & \bf 2PBC J1723.5+3631&                 RBS 1645& Sy1 & 260.856&  36.506 &3.44&    0.49&    8.55&$   1.3\pm0.7$&$     0.28\pm0.07 $&0.0400&    43.69&      1.49&1~~N~~h~~b& ~~~b~~~\\
       921 &     2PBC J1725.2-3616&          IGR J17252-3616& HXB & 261.311& -36.270 &1.43&    1.04&   49.04&$  10.2\pm0.3$&$   0.144\pm0.009 $&   ...&      ...&      5.26&3~~Y~~l~~a& I~~~~~?\\
       922 &     2PBC J1725.5-3256&          IGR J17254-3257& LXB & 261.368& -32.936 &2.65&    1.29&   13.66&$   3.5\pm0.6$&$     0.32\pm0.03 $&   ...&      ...&      1.68&3~~Y~~l~~a& I~~b~~~\\
       923 &     2PBC J1727.6-3047&               4U 1722-30& LXB & 261.895& -30.791 &0.93&    0.72&  161.31&$  41.8\pm0.3$&$   0.310\pm0.003 $&   ...&      ...&     17.82&3~~Y~~l~~a& I~~b~~~\\
  \bf  924 & \bf 2PBC J1729.4-0312&                      ...& ... & 262.351&  -3.203 &5.03&     ...&    4.96&$   0.6\pm0.3$&$       0.2\pm0.1 $&   ...&      ...&      1.68&2~~N~~h~~ & ~~~~~~~\\
       925 &     2PBC J1730.3-0559&          IGR J17303-0601& CV* & 262.581&  -6.002 &2.02&    0.76&   23.12&$   6.5\pm0.4$&$     0.33\pm0.02 $&   ...&      ...&      1.58&1~~Y~~h~~a& I~~b~~~\\
       926 &     2PBC J1731.7-1657&              3A 1728-169& LXB & 262.933& -16.957 &0.84&    0.30&  242.68&$  24.3\pm0.2$&$   0.008\pm0.002 $&   ...&      ...&      2.78&2~~Y~~h~~a& I~~b~~~\\
  \bf  927 & \bf 2PBC J1731.9-1914&            NOVA Oph 1998& No* & 262.978& -19.248 &4.24&    1.51&    5.98&$   1.4\pm0.8$&$     0.38\pm0.09 $&   ...&      ...&      1.44&3~~N~~h~~a& I~~b~~~\\
       928 &     2PBC J1731.9-3349&                 GX 354-0& LXB & 262.993& -33.814 &0.74&    1.27&  429.27&$  85.0\pm0.3$&$   0.186\pm0.001 $&   ...&      ...&     69.66&3~~Y~~l~~a& I~~b~~~\\
       929 &     2PBC J1732.0-2444&                   GX 1+4& LXB & 263.007& -24.736 &0.74&    0.57&  436.34&$ 102.3\pm0.3$&$   0.345\pm0.001 $&   ...&      ...&     90.49&1~~Y~~l~~a& I~~f~~~\\
  \bf  930 & \bf 2PBC J1733.4-3322&            RAPID BURSTER& LXB & 263.375& -33.377 &2.24&    1.37&   18.83&$   2.9\pm0.7$&$     0.12\pm0.02 $&   ...&      ...&      8.08&2~~N~~l~~a& I~~~~~~\\
  \bf  931 & \bf 2PBC J1734.8-2043&          IGR J17348-2045& gam & 263.721& -20.732 &4.56&    1.58&    5.31&$   0.9\pm0.5$&$     0.25\pm0.10 $&   ...&      ...&      1.49&1~~N~~h~~b& I~~~~~~\\
           &                      &           [KRL2007b] 249& gam &        &         &    &    1.74&        &$            $&$                 $&   ...&      ...&          &          &        \\
       932 &     2PBC J1735.4-3256&          IGR J17354-3255& gam & 263.867& -32.939 &2.81&    1.47&   12.27&$   2.1\pm1.2$&$     0.24\pm0.05 $&   ...&      ...&      2.45&3~~Y~~l~~a& I~~~~~~\\
       933 &     2PBC J1735.7+2047&            MCG+03-45-003& Sy2 & 263.915&  20.804 &3.45&    1.65&    8.54&$   1.7\pm1.0$&$     0.40\pm0.07 $&0.0241&    43.35&      1.66&1~~Y~~h~~b& ~~~~~~~\\
       934 &     2PBC J1737.4-2908&             GRS 1734-292& Sy1 & 264.377& -29.153 &1.65&    1.20&   35.32&$  10.1\pm0.4$&$     0.37\pm0.01 $&0.0214&    44.02&      2.24&3~~Y~~l~~a& I~~b~~~\\
       935 &     2PBC J1737.7-5953&               ESO 139-12& Sy2 & 264.456& -59.904 &3.62&    2.57&    7.84&$   1.6\pm0.9$&$     0.40\pm0.08 $&0.0174&    43.04&      1.73&1~~Y~~h~~a& ~~~~~~~\\
       936 &     2PBC J1738.2-2700&             SLX 1735-269& LXB & 264.575& -26.993 &1.12&    0.17&   91.40&$  21.8\pm0.4$&$   0.345\pm0.006 $&   ...&      ...&      2.99&1~~Y~~l~~a& I~~b~~?\\
       937 &     2PBC J1738.9-4427&              4U 1735-444& LXB & 264.739& -44.455 &0.78&    0.31&  342.86&$  34.8\pm0.2$&$   0.015\pm0.002 $&   ...&      ...&     19.38&2~~Y~~h~~a& I~~b~~~\\
  \bf  938 & \bf 2PBC J1739.1-3022&          XTE J17391-3021& HXB & 264.793& -30.378 &4.53&    2.04&    5.37&$   1.4\pm0.8$&$     0.23\pm0.08 $&   ...&      ...&      2.60&2~~N~~l~~a& I~~~~~~\\
  \bf  939 & \bf 2PBC J1740.2-2840&                      ...& ... & 265.050& -28.669 &4.78&     ...&    4.91&$   1.2\pm0.7$&$     0.26\pm0.10 $&   ...&      ...&      2.11&3~~N~~l~~ & ~~~~~~~\\
  \bf  940 & \bf 2PBC J1740.3-3654&          IGR J17404-3655& XB* & 265.091& -36.913 &4.37&    1.23&    5.70&$   1.1\pm0.6$&$       0.3\pm0.1 $&   ...&      ...&      1.63&3~~N~~l~~a& I~~f~~~\\
       941 &     2PBC J1740.6-2819&             SLX 1737-282& LXB & 265.156& -28.330 &1.76&    2.02&   30.69&$   7.7\pm0.5$&$     0.32\pm0.02 $&   ...&      ...&      2.55&1~~Y~~l~~a& I~~~~~~\\
       942 &     2PBC J1741.3+0349&          RX J1741.4+0348& Sy1 & 265.353&   3.834 &4.56&    1.53&    5.30&$   1.6\pm1.0$&$     0.48\pm0.10 $&0.0300&    43.52&      1.80&3~~Y~~h~~a& ~~~b~~~\\
       943 &     2PBC J1741.8-1210&          IGR J17418-1212& Sy1 & 265.495& -12.178 &2.68&    2.21&   13.38&$   3.6\pm0.9$&$     0.43\pm0.04 $&0.0370&    44.05&      1.83&1~~Y~~h~~a& I~~~~~~\\
  \bf  944 & \bf 2PBC J1742.0-6053&    1RXS J174201.5-605514& X   & 265.513& -60.888 &4.58&    1.94&    5.27&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.4100&    45.81&      1.49&3~~N~~h~~b& ~~~b~~~\\
  \bf  945 & \bf 2PBC J1742.2-5149&    1RXS J174219.0-514604& X   & 265.567& -51.817 &5.02&    2.99&    4.98&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.96&1~~N~~h~~a& ~~~f~~~\\
  \bf  946 & \bf 2PBC J1742.5+1838&                      ...& ... & 265.629&  18.644 &4.80&     ...&    4.86&$   0.8\pm0.5$&$     0.20\pm0.10 $&   ...&      ...&      1.73&2~~N~~h~~ & ~~~~~~~\\
  \bf  947 & \bf 2PBC J1743.0-3620&           [KRL2007b] 264& gam & 265.741& -36.357 &3.39&    0.87&    8.80&$   1.7\pm0.9$&$     0.27\pm0.06 $&   ...&      ...&      2.11&3~~N~~l~~b& I~~~~~~\\
       948 &     2PBC J1743.6+6252&   2MASXJ17431735+6250207& Sy2 & 265.899&  62.847 &3.31&    2.16&    9.15&$   1.2\pm0.7$&$     0.32\pm0.08 $&0.0335&    43.49&      1.47&1~~Y~~h~~a& ~~~~~~~\\
       949 &     2PBC J1744.0-2942&           1E 1740.7-2942& LXB & 266.034& -29.707 &0.89&    3.68&  193.46&$  64.1\pm0.4$&$   0.440\pm0.003 $&   ...&      ...&     86.07&1~~Y~~l~~a& I~~~~~~\\
  \bf  950 & \bf 2PBC J1744.7-2850&   CXOGC J174502.3-285450& LXB & 266.181& -28.844 &3.48&    5.91&    8.41&$   5.7\pm0.6$&$     0.22\pm0.02 $&   ...&      ...&      5.21&2~~N~~l~~a& I~~~~~~\\
  \bf  951 & \bf 2PBC J1744.8-3231&          IGR J17448-3232& gam & 266.219& -32.517 &4.56&    3.44&    5.30&$   1.2\pm0.6$&$     0.20\pm0.07 $&   ...&      ...&      1.86&3~~N~~l~~a& I~~f~~~\\
  \bf  952 & \bf 2PBC J1745.7+2907&       SWIFT J1745.4+2906& X   & 266.439&  29.121 &3.80&    1.91&    7.22&$   1.4\pm0.8$&$     0.39\pm0.08 $&0.1105&    44.64&      1.39&3~~N~~h~~a& ~~~b~~~\\
       953 &     2PBC J1746.1-3214&          IGR J17464-3213& LXB & 266.551& -32.241 &1.23&    0.90&   70.82&$  18.5\pm0.3$&$   0.400\pm0.008 $&   ...&      ...&     29.11&3~~Y~~l~~a& I~~~~~~\\
       954 &     2PBC J1745.7-2930&              1A 1742-294& LXB & 266.654& -29.521 &1.23&    6.84&   71.14&$  15.2\pm0.4$&$   0.177\pm0.006 $&   ...&      ...&     12.21&2~~Y~~l~~a& I~~b~~?\\
       955 &     2PBC J1746.2-2853&         SAX J1747.0-2853& LXB & 266.705& -28.814 &1.63&    5.08&   36.38&$  12.3\pm0.4$&$   0.207\pm0.008 $&   ...&      ...&      3.23&3~~Y~~l~~a& I~~~~~~\\
  \bf  956 & \bf 2PBC J1746.8-2845& CXOGCS J174621.05-284343& X   & 266.705& -28.755 &1.68&    6.36&   33.98&$  10.1\pm0.4$&$   0.190\pm0.010 $&   ...&      ...&      1.69&2~~N~~l~~a& I~~~~~F\\
       957 &     2PBC J1747.2-2721&          IGR J17473-2721& gam & 266.837& -27.345 &0.97&    0.62&  141.41&$  43.1\pm0.4$&$   0.319\pm0.003 $&   ...&      ...&     48.84&1~~Y~~l~~a& I~~~~~~\\
  \bf  958 & \bf 2PBC J1747.4-3000&    1RXS J174726.8-300008& LXB & 266.850& -30.013 &1.27&    0.91&   64.70&$  15.2\pm0.3$&$   0.226\pm0.007 $&   ...&      ...&      4.14&3~~N~~l~~a& I~~f~~~\\
  \bf  959 & \bf 2PBC J1747.6-2253&  2MASS J17472972-2252448& AG? & 266.904& -22.884 &4.55&    1.70&    5.32&$   1.5\pm0.9$&$     0.38\pm0.08 $&   ...&      ...&      1.92&1~~N~~l~~a& I~~f~~~\\
       960 &     2PBC J1747.6-2820&  CXOGCS J174742.4-282228& X   & 266.963& -28.365 &3.11&    1.98&   10.21&$   4.5\pm0.6$&$     0.28\pm0.03 $&   ...&      ...&      1.72&2~~Y~~l~~a& I~~~~~?\\
  \bf  961 & \bf 2PBC J1748.0-3608&           [KRL2007b] 281& LXB & 267.000& -36.142 &4.63&    4.07&    5.17&$   0.8\pm0.4$&$     0.16\pm0.09 $&   ...&      ...&      3.20&2~~N~~l~~b& I~~~~~~\\
  \bf  962 & \bf 2PBC J1748.2+2721&                      ...& ... & 267.073&  27.362 &4.67&     ...&    5.09&$   0.4\pm0.2$&$            <0.2 $&   ...&      ...&      1.52&2~~N~~h~~ & ~~~~~~~\\
       963 &     2PBC J1748.1-2634&                   GX 3+1& LXB & 267.078& -26.601 &0.85&    5.54&  227.68&$  28.6\pm0.3$&$   0.020\pm0.002 $&   ...&      ...&     13.03&2~~Y~~l~~a& I~~b~~~\\
  \bf  964 & \bf 2PBC J1748.6-2728&           [KRL2007b] 283& HX? & 267.173& -27.482 &4.38&    0.33&    5.67&$   5.6\pm0.5$&$     0.30\pm0.02 $&   ...&      ...&      1.82&3~~N~~l~~a& I~~~~~~\\
       965 &     2PBC J1748.7-3253&          IGR J17488-3253& Sy1 & 267.212& -32.918 &2.98&    0.92&   11.05&$   2.9\pm1.0$&$     0.38\pm0.05 $&0.0200&    43.42&      2.01&3~~Y~~l~~a& I~~b~~~\\
       966 &     2PBC J1749.1-2638&             GRO J1750-27& HXB & 267.291& -26.637 &1.14&    0.77&   86.15&$  22.7\pm0.3$&$   0.039\pm0.003 $&   ...&      ...&     30.18&3~~Y~~l~~a& I~~~~~~\\
       967 &     2PBC J1749.4-2820&          IGR J17497-2821& LXB & 267.365& -28.329 &1.92&    2.77&   25.68&$   8.1\pm0.5$&$     0.44\pm0.02 $&   ...&      ...&     10.72&1~~Y~~l~~a& I~~~~~~\\
       968 &     2PBC J1750.2-3703&              1H 1746-370& LXB & 267.546& -37.050 &1.48&    0.36&   44.77&$   4.7\pm0.4$&$     0.02\pm0.01 $&   ...&      ...&      1.95&2~~Y~~l~~a& I~~b~~~\\
  \bf  969 & \bf 2PBC J1750.4-2902&          AX J1750.5-2900& LXB & 267.601& -29.047 &2.06&    0.51&   22.22&$   5.4\pm0.5$&$     0.26\pm0.02 $&   ...&      ...&     17.57&1~~N~~l~~a& I~~~~~~\\
       970 &     2PBC J1750.9-3116&             GRS 1747-312& LXB & 267.705& -31.302 &2.24&    0.97&   18.74&$   3.2\pm0.7$&$     0.24\pm0.03 $&   ...&      ...&      3.54&3~~Y~~l~~a& I~~~~~~\\
       971 &     2PBC J1753.4-0126&       SWIFT J1753.5-0127& LXB & 268.367&  -1.446 &0.71&    0.35&  567.72&$ 156.9\pm0.4$&$   0.471\pm0.001 $&   ...&      ...&    140.97&1~~Y~~h~~a& I~~~~~~\\
  \bf  972 & \bf 2PBC J1754.4-2617&          IGR J17544-2619& HXB & 268.616& -26.296 &4.30&    2.18&    5.84&$   1.3\pm0.7$&$     0.19\pm0.07 $&   ...&      ...&      2.45&1~~N~~l~~a& I~~b~~~\\
       973 &     2PBC J1758.5-2122&          IGR J17586-2129& gam & 269.657& -21.398 &2.81&    0.88&   12.27&$   2.5\pm0.9$&$     0.18\pm0.03 $&   ...&      ...&      2.75&2~~Y~~l~~a& I~~~~~~\\
       974 &     2PBC J1759.7-2201&          IGR J17597-2201& LXB & 269.946& -22.008 &2.58&    1.24&   14.35&$   3.3\pm0.8$&$     0.24\pm0.03 $&   ...&      ...&      2.41&1~~Y~~l~~a& I~~~~~~\\
       975 &     2PBC J1800.0+6634&                 NGC 6552& Sy2 & 269.996&  66.597 &3.35&    1.35&    8.96&$   1.4\pm0.8$&$     0.49\pm0.10 $&0.0265&    43.33&      1.75&1~~Y~~h~~a& ~~~~~~~\\
       976 &     2PBC J1800.5+0810&                V2301 OPH& NL* & 270.153&   8.183 &3.34&    0.80&    9.05&$   1.3\pm0.7$&$     0.20\pm0.06 $&   ...&      ...&      2.03&3~~Y~~h~~a& ~~~b~~~\\
       977 &     2PBC J1801.1-2505&                   GX 5-1& LXB & 270.284& -25.112 &0.68&    1.97&  772.97&$  83.6\pm0.2$&$ 0.0144\pm0.0007 $&   ...&      ...&     30.17&2~~Y~~l~~a& I~~b~~~\\
       978 &     2PBC J1801.2-2544&             GRS 1758-258& LXB & 270.297& -25.740 &0.74&    0.34&  423.20&$ 121.5\pm0.4$&$   0.468\pm0.001 $&   ...&      ...&     59.85&1~~Y~~l~~a& I~~b~~~\\
       979 &     2PBC J1801.6-2030&                   GX 9+1& LXB & 270.413& -20.507 &0.77&    2.06&  349.65&$  35.0\pm0.2$&$   0.004\pm0.002 $&   ...&      ...&      5.48&2~~Y~~l~~a& I~~b~~~\\
       980 &     2PBC J1802.7-1454&          IGR J18027-1455& Sy1 & 270.692& -14.911 &2.65&    0.39&   13.72&$   3.3\pm0.9$&$     0.39\pm0.04 $&0.0350&    43.97&      1.88&3~~Y~~l~~a& I~~~~~~\\
       981 &     2PBC J1802.9-2016&          IGR J18027-2016& HXB & 270.698& -20.251 &2.71&    2.59&   13.15&$   8.2\pm0.3$&$   0.114\pm0.010 $&   ...&      ...&      2.64&1~~Y~~l~~a& I~~f~~~\\
  \bf  982 & \bf 2PBC J1804.7-1455&          IGR J18048-1455& HXB & 271.176& -14.932 &4.58&    1.18&    5.26&$   1.0\pm1.5$&$     0.12\pm0.09 $&   ...&      ...&      1.50&2~~N~~l~~a& I~~~~~~\\
  \bf  983 & \bf 2PBC J1807.3-5934&                      ...& ... & 271.828& -59.583 &4.60&     ...&    5.22&$   0.7\pm0.4$&$     0.14\pm0.09 $&   ...&      ...&      1.21&2~~N~~h~~ & ~~~f~~~\\
  \bf  984 & \bf 2PBC J1807.7+1122&  2MASX J18074992+1120494& G   & 271.942&  11.375 &3.97&    2.01&    6.70&$   1.6\pm1.0$&$     0.50\pm0.10 $&   ...&      ...&      1.80&1~~N~~h~~a& ~~~b~~~\\
       985 &     2PBC J1807.9+0551&              V* V426 Oph& DN* & 271.977&   5.850 &2.96&    1.03&   11.19&$   1.4\pm0.7$&$     0.10\pm0.05 $&   ...&      ...&      1.83&2~~Y~~h~~a& ~~~b~~~\\
  \bf  986 & \bf 2PBC J1808.3-3656&             V* V4580 Sgr& LXB & 272.088& -36.938 &3.72&    2.75&    7.47&$   1.6\pm0.9$&$     0.29\pm0.06 $&   ...&      ...&      4.81&3~~N~~h~~a& ~~~~~~~\\
       987 &     2PBC J1808.5-2025&              SGR 1806-20& Psr & 272.151& -20.415 &2.69&    0.73&   13.27&$   4.9\pm0.8$&$     0.46\pm0.03 $&   ...&      ...&      1.86&1~~Y~~l~~a& I~~~~~~\\
  \bf  988 & \bf 2PBC J1809.7-6555&           2E 1804.8-6556& EmG & 272.445& -65.932 &4.66&    0.87&    5.12&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.1800&    44.85&      1.44&1~~N~~h~~b& ~~~~~~~\\
  \bf  989 & \bf 2PBC J1810.1-4552&  2MASX J18095784-4552413& BZU & 272.537& -45.868 &4.59&    2.01&    5.25&$   0.7\pm0.4$&$       0.3\pm0.1 $&0.0696&    43.93&      1.54&3~~N~~h~~a& ~~~~~~~\\
  \bf  990 & \bf 2PBC J1810.3-1906&   SWIFT J181020.7-190411& X   & 272.593& -19.105 &2.74&    2.12&   12.84&$   4.4\pm0.5$&$     0.38\pm0.03 $&   ...&      ...&     13.28&3~~N~~l~~a& I~~f~~~\\
       991 &     2PBC J1810.6-2609&         SAX J1810.8-2609& LXB & 272.681& -26.160 &2.02&    0.65&   23.13&$   5.3\pm0.4$&$     0.33\pm0.02 $&   ...&      ...&     11.04&3~~Y~~l~~a& I~~~~~~\\
  \bf  992 & \bf 2PBC J1811.2-1920&          SNR G011.2-00.3& SNR & 272.810& -19.337 &4.81&    6.41&    4.85&$   2.1\pm1.2$&$     0.46\pm0.08 $&   ...&      ...&      1.58&1~~N~~l~~a& I~~b~~~\\
  \bf  993 & \bf 2PBC J1812.7-0648&                      ...& ... & 273.199&  -6.805 &4.70&     ...&    5.03&$   1.3\pm0.8$&$       0.5\pm0.1 $&   ...&      ...&      1.56&1~~N~~h~~ & ~~~~~~~\\
       994 &     2PBC J1813.6-1753&          IGR J18135-1751& SNR & 273.410& -17.867 &3.12&    2.94&   10.16&$   3.4\pm1.5$&$     0.45\pm0.04 $&   ...&      ...&      1.74&1~~Y~~l~~a& I~~~~~~\\
       995 &     2PBC J1814.5-1709&                  GX 13+1& LXB & 273.636& -17.150 &0.92&    0.52&  173.29&$  21.9\pm0.3$&$   0.042\pm0.003 $&   ...&      ...&     10.21&2~~Y~~l~~a& I~~b~~~\\
       996 &     2PBC J1815.1-1205&               4U 1812-12& LXB & 273.779& -12.090 &0.87&    0.46&  212.55&$  54.4\pm0.3$&$   0.373\pm0.002 $&   ...&      ...&      3.06&1~~Y~~l~~a& I~~b~~~\\
  \bf  997 & \bf 2PBC J1815.2-1053&    PBCX J181503.9-105132& X   & 273.813& -10.889 &4.97&    3.31&    5.06&$   1.0\pm0.6$&$       0.2\pm0.1 $&   ...&      ...&      1.39&1~~N~~l~~a& I~~~~~~\\
       998 &     2PBC J1816.0-1402&                  GX 17+2& LXB & 274.007& -14.035 &0.66&    0.12&  880.06&$ 101.4\pm0.2$&$ 0.0172\pm0.0006 $&   ...&      ...&     16.59&2~~Y~~l~~a& I~~b~~~\\
       999 &     2PBC J1816.0+4952&                   AM Her& AM* & 274.031&  49.863 &2.19&    1.00&   19.57&$   2.0\pm0.5$&$     0.11\pm0.04 $&   ...&      ...&      3.05&2~~Y~~h~~a& ~~~b~~~\\
 \bf  1000 & \bf 2PBC J1816.2+4236&            MCG+07-37-031& Sy2 & 274.054&  42.604 &4.17&    3.38&    6.17&$   0.9\pm0.6$&$       0.5\pm0.1 $&0.0412&    43.56&      1.37&3~~N~~h~~a& ~~~~~~~\\
 \bf  1001 & \bf 2PBC J1817.3-2507&          IGR J18173-2509& CV* & 274.326& -25.129 &4.83&    1.22&    4.81&$   0.7\pm0.8$&$            <0.1 $&   ...&      ...&      1.59&2~~N~~l~~a& I~~f~~~\\
 \bf  1002 & \bf 2PBC J1817.7-3300&           [KRL2007b] 312& LXB & 274.449& -32.993 &2.18&    1.78&   19.73&$   4.5\pm0.5$&$     0.32\pm0.02 $&   ...&      ...&     13.35&1~~N~~h~~b& I~~f~~~\\
 \bf  1003 & \bf 2PBC J1818.7-1701&         SAX J1818.6-1703& HXB & 274.689& -17.027 &3.83&    2.14&    7.11&$   1.3\pm0.7$&$     0.16\pm0.06 $&   ...&      ...&      2.65&2~~N~~l~~a& I~~~~~~\\
 \bf  1004 & \bf 2PBC J1819.3-6344&           PKS J1819-6345& BZU & 274.838& -63.747 &5.05&    1.81&    4.93&$   0.9\pm0.6$&$       0.5\pm0.2 $&0.0630&    43.92&      1.77&3~~N~~h~~a& ~~~~~~~\\
 \bf  1005 & \bf 2PBC J1820.5-1433&          AX J1820.5-1434& HXB & 275.136& -14.554 &3.77&    1.39&    7.33&$   1.9\pm1.0$&$     0.30\pm0.06 $&   ...&      ...&      2.16&3~~N~~l~~a& I~~~~~~\\
 \bf  1006 & \bf 2PBC J1821.2+5957&                      ...& ... & 275.318&  59.966 &4.79&     ...&    4.89&$   0.8\pm0.5$&$       0.5\pm0.2 $&   ...&      ...&      1.41&1~~N~~h~~ & ~~~~~~~\\
 \bf  1007 & \bf 2PBC J1821.4-1318&    CXOU J182119.7-131838& gam & 275.354& -13.309 &3.34&    1.24&    9.00&$   2.4\pm1.2$&$     0.34\pm0.05 $&   ...&      ...&      2.13&1~~N~~l~~a& I~~~~~~\\
      1008 &     2PBC J1821.5+6421&             1ES 1821+643& Sy1 & 275.437&  64.338 &2.54&    1.37&   14.77&$   1.9\pm0.5$&$     0.31\pm0.05 $&0.2970&    45.77&      1.60&1~~Y~~h~~a& I~~b~~~\\
      1009 &     2PBC J1823.6-3021&               H 1820-303& LXB & 275.915& -30.357 &0.71&    0.30&  543.92&$  65.6\pm0.2$&$ 0.0231\pm0.0009 $&   ...&      ...&     18.94&2~~Y~~h~~a& I~~b~~~\\
      1010 &     2PBC J1824.3-5622&          IGR J18244-5622& Sy2 & 276.050& -56.364 &2.05&    0.43&   22.47&$   4.1\pm0.5$&$     0.38\pm0.03 $&0.0169&    43.42&      1.70&1~~Y~~h~~a& I~~~~~~\\
 \bf  1011 & \bf 2PBC J1824.2+1846&                      ...& ... & 276.065&  18.775 &4.68&     ...&    5.09&$   1.1\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.53&3~~N~~h~~ & ~~~~~~~\\
 \bf  1012 & \bf 2PBC J1824.3-1423&            XTE J1824-141& X   & 276.084& -14.399 &3.89&    1.34&    6.92&$   1.7\pm0.9$&$     0.10\pm0.06 $&   ...&      ...&      1.71&2~~N~~l~~a& I~~~~~~\\
      1013 &     2PBC J1825.3-0001&               H 1822-000& LXB & 276.341&  -0.025 &1.70&    0.77&   32.81&$   3.2\pm0.6$&$           <0.02 $&   ...&      ...&      2.04&2~~Y~~h~~a& I~~b~~~\\
      1014 &     2PBC J1825.7-3706&              3A 1822-371& LXB & 276.454& -37.106 &0.80&    0.42&  294.72&$  42.9\pm0.3$&$   0.064\pm0.002 $&   ...&      ...&      2.62&2~~Y~~h~~a& I~~b~~~\\
 \bf  1015 & \bf 2PBC J1826.0-0708&          IGR J18257-0707& X   & 276.513&  -7.149 &4.07&    1.95&    6.42&$   1.5\pm0.9$&$     0.37\pm0.09 $&0.0370&    43.66&      1.83&1~~N~~l~~a& I~~~~~~\\
 \bf  1016 & \bf 2PBC J1826.3-1450&              V* V479 Sct& HXB & 276.579& -14.849 &4.68&    0.95&    5.08&$   2.0\pm1.2$&$     0.51\pm0.09 $&   ...&      ...&      2.09&1~~N~~l~~a& I~~b~~F\\
 \bf  1017 & \bf 2PBC J1826.6+3251&                      ...& ... & 276.659&  32.856 &4.26&     ...&    5.95&$   1.2\pm0.8$&$       0.4\pm0.1 $&   ...&      ...&      1.54&1~~N~~h~~ & ~~~~~~~\\
      1018 &     2PBC J1829.4-2347&            Ginga 1826-24& LXB & 277.370& -23.791 &0.68&    0.12&  754.48&$ 155.5\pm0.3$&$ 0.3199\pm0.0007 $&   ...&      ...&      5.77&1~~Y~~h~~a& I~~b~~~\\
      1019 &     2PBC J1829.6+4845&                   3C 380& BZU & 277.404&  48.754 &3.61&    0.96&    7.87&$   1.4\pm0.9$&$       0.5\pm0.1 $&0.6919&    46.39&      1.64&3~~Y~~h~~a& ~~~b~~F\\
      1020 &     2PBC J1831.0+0928&  2MASX J18305065+0928414& G   & 277.729&   9.480 &3.82&    1.05&    7.14&$   1.4\pm0.9$&$       0.5\pm0.1 $&   ...&      ...&      1.29&1~~Y~~h~~a& ~~~~~~~\\
           &                      &    PBCX J183042.1+093100& X   &        &         &    &    3.83&        &$            $&$                 $&   ...&      ...&          &          &        \\
 \bf  1021 & \bf 2PBC J1832.8+3124&                      ...& ... & 278.220&  31.408 &4.94&     ...&    5.11&$   0.6\pm0.4$&$       0.5\pm0.2 $&   ...&      ...&      1.43&1~~N~~h~~ & ~~~~~~~\\
      1022 &     2PBC J1833.5-1033&           SNR 021.5-00.9& Psr & 278.382& -10.559 &2.07&    0.80&   22.03&$   6.9\pm0.4$&$     0.35\pm0.02 $&   ...&      ...&      1.57&1~~Y~~l~~a& I~~~~~F\\
      1023 &     2PBC J1833.7-2102&             PKS 1830-211& BZQ & 278.419& -21.065 &1.91&    0.29&   25.74&$   7.5\pm1.4$&$     0.51\pm0.02 $&2.5070&    48.32&      2.22&1~~Y~~h~~a& I~~~~~F\\
      1024 &     2PBC J1835.0+3241&                   3C 382& Sy1 & 278.742&  32.699 &1.60&    1.13&   37.64&$   7.6\pm0.3$&$     0.41\pm0.02 $&0.0581&    44.78&      1.96&1~~Y~~h~~a& I~~b~~~\\
      1025 &     2PBC J1835.7-3259&              XB 1832-330& LXB & 278.930& -32.983 &1.11&    0.15&   94.13&$  20.1\pm0.3$&$   0.373\pm0.006 $&   ...&      ...&      2.50&1~~Y~~h~~a& I~~~~~F\\
      1026 &     2PBC J1836.9-5925&              1H 1828-593& Sy2 & 279.228& -59.438 &3.65&    2.17&    7.72&$   1.2\pm0.7$&$     0.23\pm0.08 $&0.0194&    43.01&      1.63&2~~Y~~h~~a& ~~~b~~~\\
      1027 &     2PBC J1838.0-0655&          AX J1838.0-0655& SNR & 279.490&  -6.895 &2.51&    2.33&   15.13&$   5.3\pm0.9$&$     0.44\pm0.03 $&   ...&      ...&      1.84&1~~Y~~l~~a& I~~~~~~\\
      1028 &     2PBC J1838.4-6525&               H 1834-653& Sy2 & 279.595& -65.419 &1.33&    0.57&   57.63&$  10.2\pm0.4$&$     0.35\pm0.01 $&0.0132&    43.60&      1.71&3~~Y~~h~~a& I~~~~~~\\
 \bf  1029 & \bf 2PBC J1838.9-5714&    PBCX J183906.3-571504& X   & 279.740& -57.234 &3.98&    1.55&    6.66&$   1.0\pm0.6$&$     0.22\pm0.09 $&   ...&      ...&      1.76&3~~N~~h~~a& ~~~~~~~\\
      1030 &     2PBC J1839.9+0502&                  Ser X-1& LXB & 279.993&   5.041 &0.84&    0.38&  244.49&$  20.7\pm0.2$&$   0.016\pm0.003 $&   ...&      ...&      5.39&2~~Y~~l~~a& I~~b~~~\\
      1031 &     2PBC J1841.0-0538&          IGR J18410-0535& HXB & 280.228&  -5.594 &3.65&    1.44&    7.72&$   2.2\pm1.2$&$     0.38\pm0.06 $&   ...&      ...&      2.17&1~~Y~~l~~a& I~~~~~~\\
      1032 &     2PBC J1841.3-0456&             PSR B1841-04& Psr & 280.347&  -4.925 &2.15&    1.19&   20.42&$   8.0\pm2.6$&$     0.59\pm0.03 $&   ...&      ...&      1.74&1~~Y~~l~~a& I~~b~~~\\
      1033 &     2PBC J1842.0+7946&                 3C 390.3& Sy1 & 280.525&  79.778 &1.42&    0.39&   49.44&$   9.3\pm0.3$&$     0.41\pm0.01 $&0.0561&    44.84&      2.03&1~~Y~~h~~a& I~~b~~~\\
 \bf  1034 & \bf 2PBC J1842.3-1124&       SWIFT J1842.5-1124& X   & 280.582& -11.412 &1.93&    0.60&   25.32&$   8.1\pm0.4$&$     0.43\pm0.02 $&   ...&      ...&     20.70&1~~N~~l~~a& I~~~~~~\\
      1035 &     2PBC J1844.8-6224&                ESO140-43& Sy1 & 281.208& -62.389 &2.10&    1.55&   21.25&$   4.0\pm0.4$&$     0.39\pm0.03 $&0.0141&    43.25&      1.46&1~~Y~~h~~a& I~~b~~~\\
      1036 &     2PBC J1844.9-0433&          IGR J18450-0435& HXB & 281.240&  -4.572 &2.46&    1.10&   15.74&$   3.4\pm0.7$&$     0.28\pm0.03 $&   ...&      ...&      2.04&1~~Y~~l~~a& I~~~~~~\\
      1037 &     2PBC J1845.5+7212&  2MASX J18452628+7211008& Sy2 & 281.352&  72.189 &3.25&    0.32&    9.45&$   1.2\pm0.7$&$     0.33\pm0.08 $&0.0461&    43.77&      2.14&3~~Y~~h~~a& ~~~~~~~\\
      1038 &     2PBC J1845.6+0051&           Ginga 1843+009& HXB & 281.406&   0.869 &1.61&    0.26&   37.02&$   8.0\pm0.4$&$     0.29\pm0.01 $&   ...&      ...&     14.47&3~~Y~~l~~a& I~~~~~~\\
 \bf  1039 & \bf 2PBC J1846.0+5607&    1RXS J184557.8+561003& X   & 281.516&  56.127 &4.97&    2.58&    5.05&$   0.9\pm0.6$&$       0.5\pm0.2 $&   ...&      ...&      1.53&1~~N~~h~~b& ~~~b~~~\\
      1040 &     2PBC J1846.3-0258&           PSR J1846-0258& Psr & 281.621&  -2.967 &2.54&    1.22&   14.77&$   3.9\pm0.7$&$     0.43\pm0.04 $&   ...&      ...&      1.82&1~~Y~~l~~a& I~~b~~~\\
      1041 &     2PBC J1847.4-7831&               H 1846-786& Sy1 & 281.975& -78.511 &3.08&    2.91&   10.40&$   1.4\pm0.7$&$     0.35\pm0.07 $&0.0743&    44.29&      1.96&1~~Y~~h~~a& ~~~b~~~\\
      1042 &     2PBC J1848.2-0311&          IGR J18483-0311& HXB & 282.060&  -3.171 &1.74&    0.66&   31.44&$   6.8\pm0.4$&$     0.26\pm0.02 $&   ...&      ...&      7.44&1~~Y~~l~~a& I~~~~~~\\
      1043 &     2PBC J1848.3-0045&          IGR J18485-0047& gam & 282.103&  -0.767 &4.07&    1.11&    6.41&$   2.0\pm1.1$&$     0.41\pm0.07 $&   ...&      ...&      1.67&3~~Y~~l~~a& I~~~~~~\\
 \bf  1044 & \bf 2PBC J1848.7+0039&            NOVA Aql 1918& No* & 282.180&   0.659 &4.87&    5.34&    5.23&$   0.5\pm1.0$&$            <0.2 $&   ...&      ...&      1.82&2~~N~~l~~a& ~~~b~~~\\
      1045 &     2PBC J1848.8-0002&  2MASS J18490182-0001190& IR  & 282.246&  -0.023 &3.43&    0.67&    8.63&$   2.7\pm1.5$&$     0.43\pm0.05 $&   ...&      ...&      1.87&1~~Y~~l~~a& I~~~~~~\\
      1046 &     2PBC J1853.0-0841&              3A 1850-087& LXB & 283.263&  -8.711 &1.29&    0.54&   62.05&$  11.8\pm0.4$&$     0.34\pm0.01 $&   ...&      ...&      3.44&3~~Y~~l~~a& I~~b~~~\\
 \bf  1047 & \bf 2PBC J1853.9-7850&                 ESO 25-2& Sy1 & 283.491& -78.841 &4.38&    4.00&    5.67&$   1.1\pm0.7$&$       0.6\pm0.1 $&0.0287&    43.31&      2.34&1~~N~~h~~a& ~~~b~~~\\
      1048 &     2PBC J1854.9-3109&             V* V1223 Sgr& DQ* & 283.746& -31.169 &1.40&    0.74&   50.95&$   9.9\pm0.3$&$   0.186\pm0.009 $&   ...&      ...&      3.44&3~~Y~~h~~a& I~~b~~~\\
      1049 &     2PBC J1855.5-0236&            XTE J1855-026& HXB & 283.873&  -2.604 &1.13&    0.44&   90.01&$  18.5\pm0.3$&$   0.262\pm0.006 $&   ...&      ...&      4.15&3~~Y~~l~~a& I~~~~~~\\
      1050 &     2PBC J1856.0+1537&           2E 1853.7+1534& Sy1 & 283.997&  15.632 &2.77&    0.31&   12.65&$   3.0\pm0.5$&$     0.38\pm0.04 $&0.0840&    44.72&      1.44&1~~Y~~h~~a& I~~~~~~\\
      1051 &     2PBC J1856.6+0518&            XTE J1856+053& LXB & 284.178&   5.318 &2.46&    1.18&   15.70&$   3.5\pm0.5$&$     0.37\pm0.04 $&   ...&      ...&      5.59&1~~Y~~l~~a& ~~~~~~~\\
 \bf  1052 & \bf 2PBC J1856.9-5442&    1RXS J185650.3-544224& X   & 284.242& -54.707 &5.03&    1.11&    4.96&$   1.0\pm0.6$&$       0.3\pm0.1 $&0.0563&    43.87&      1.55&1~~N~~h~~b& ~~~b~~~\\
      1053 &     2PBC J1857.4-7830&           2E 1849.2-7832& Sy1 & 284.247& -78.500 &2.82&    1.85&   12.23&$   2.2\pm0.8$&$     0.39\pm0.05 $&0.0420&    43.95&      2.21&1~~Y~~h~~a& ~~~~~~~\\
      1054 &     2PBC J1858.6+0324&            XTE J1858+034& HXB & 284.699&   3.390 &3.78&    3.15&    7.27&$   0.8\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      2.04&3~~Y~~l~~a& I~~~~~~\\
      1055 &     2PBC J1900.1-2454&        HETE J1900.1-2455& LXB & 285.043& -24.912 &0.88&    0.65&  204.22&$  45.5\pm0.3$&$   0.338\pm0.003 $&   ...&      ...&     49.73&3~~Y~~h~~a& I~~~~~~\\
      1056 &     2PBC J1901.6+0127&            XTE J1901+014& XB* & 285.401&   1.460 &2.06&    1.76&   22.11&$   5.2\pm0.4$&$     0.37\pm0.02 $&   ...&      ...&      1.79&3~~Y~~l~~a& I~~b~~~\\
 \bf  1057 & \bf 2PBC J1903.7+3349&  2MASX J19034916+3350407& G   & 285.950&  33.831 &3.79&    0.83&    7.26&$   1.3\pm0.8$&$     0.42\pm0.10 $&0.0150&    42.83&      1.79&3~~N~~h~~a& ~~~~~~~\\
 \bf  1058 & \bf 2PBC J1905.3+4232&  2MASX J19052592+4227398& Sy1 & 286.339&  42.539 &3.99&    4.73&    6.65&$   1.4\pm0.8$&$     0.38\pm0.08 $&0.0275&    43.37&      1.90&3~~N~~h~~a& ~~~b~~~\\
      1059 &     2PBC J1907.2+0918&              SGR 1900+14& Psr & 286.804&   9.326 &4.50&    0.39&    5.43&$   2.1\pm1.3$&$     0.52\pm0.09 $&   ...&      ...&      1.67&1~~Y~~l~~a& I~~~~~~\\
      1060 &     2PBC J1907.2-2048&                 V1082SGR& CV* & 286.822& -20.815 &3.58&    2.16&    7.99&$   1.4\pm0.8$&$     0.17\pm0.07 $&   ...&      ...&      1.79&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1061 & \bf 2PBC J1907.9-3924&    1RXS J190749.9-392341& X   & 286.978& -39.406 &4.77&    1.17&    4.92&$   0.9\pm0.5$&$     0.23\pm0.10 $&0.0725&    44.06&      1.54&3~~N~~h~~b& I~~b~~~\\
      1062 &     2PBC J1909.6+0950&               H 1907+097& HXB & 287.422&   9.842 &1.02&    1.10&  120.59&$  17.2\pm0.3$&$   0.065\pm0.005 $&   ...&      ...&      7.80&2~~Y~~l~~a& I~~b~~~\\
 \bf  1063 & \bf 2PBC J1909.8+6732&                      ...& ... & 287.474&  67.536 &4.88&     ...&    5.21&$   0.7\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.34&1~~N~~h~~ & ~~~~~~~\\
      1064 &     2PBC J1910.7+0735&               4U 1909+07& HXB & 287.691&   7.593 &1.02&    0.55&  121.33&$  22.8\pm0.3$&$   0.241\pm0.005 $&   ...&      ...&      4.45&2~~Y~~l~~a& I~~~~~~\\
      1065 &     2PBC J1911.2+0035&                  Aql X-1& LXB & 287.806&   0.574 &1.26&    0.91&   66.90&$  14.9\pm0.4$&$   0.337\pm0.008 $&   ...&      ...&     32.35&3~~Y~~l~~a& I~~b~~~\\
 \bf  1066 & \bf 2PBC J1911.4+1412&                      ...& ... & 287.861&  14.208 &4.47&     ...&    5.48&$   1.4\pm0.8$&$       0.4\pm0.1 $&   ...&      ...&      1.60&1~~N~~l~~ & ~~~~~~~\\
      1067 &     2PBC J1911.8+0459&                   SS 433& HXB & 287.962&   4.989 &1.19&    0.50&   76.87&$  12.4\pm0.3$&$   0.212\pm0.008 $&   ...&      ...&      8.00&2~~Y~~l~~a& I~~b~~~\\
      1068 &     2PBC J1914.0+0951&          IGR J19140+0951& HXB & 288.531&   9.867 &1.23&    1.24&   71.53&$  14.4\pm0.3$&$   0.250\pm0.007 $&   ...&      ...&      6.80&3~~Y~~l~~a& I~~~~~~\\
 \bf  1069 & \bf 2PBC J1914.8+1026&                      ...& ... & 288.714&  10.447 &4.96&     ...&    5.07&$   2.7\pm0.6$&$     0.26\pm0.04 $&   ...&      ...&      1.73&1~~N~~l~~ & ~~~~~~~\\
      1070 &     2PBC J1915.1+1056&             GRS 1915+105& LXB & 288.798&  10.937 &0.61&    0.50& 2067.63&$ 387.2\pm0.3$&$ 0.1971\pm0.0002 $&   ...&      ...&    263.56&3~~Y~~l~~a& I~~~~~~\\
      1071 &     2PBC J1918.7-0513&              4U 1916-053& LXB & 289.694&  -5.227 &1.14&    0.64&   88.03&$  16.1\pm0.3$&$   0.279\pm0.007 $&   ...&      ...&      2.97&1~~Y~~h~~a& I~~b~~~\\
 \bf  1072 & \bf 2PBC J1919.2+4411&                      ...& ... & 289.822&  44.197 &4.64&     ...&    5.15&$   0.8\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.77&2~~N~~h~~ & ~~~~~~~\\
 \bf  1073 & \bf 2PBC J1919.4-2958&    1RXS J191928.5-295808& X   & 289.868& -29.974 &4.70&    0.29&    5.04&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.1668&    44.88&      1.82&3~~N~~h~~b& I~~b~~~\\
 \bf  1074 & \bf 2PBC J1919.5+4345&                      ...& ... & 289.877&  43.760 &4.97&     ...&    5.05&$   0.7\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.85&3~~N~~h~~ & ~~~~~~~\\
      1075 &     2PBC J1920.9+4358&                 ACO 2319& ClG & 290.252&  43.965 &2.08&    2.74&   21.81&$   2.0\pm0.5$&$           <0.03 $&0.0559&    44.22&      2.09&2~~Y~~h~~a& ~~~~~~~\\
      1076 &     2PBC J1921.3-5842&               ESO 141-55& Sy1 & 290.336& -58.706 &2.00&    2.26&   23.51&$   4.4\pm0.5$&$     0.37\pm0.03 $&0.0366&    44.13&      1.51&1~~Y~~h~~a& I~~b~~~\\
      1077 &     2PBC J1922.6-1716&       SWIFT J1922.7-1716& gam & 290.646& -17.272 &2.20&    0.86&   19.50&$   4.7\pm0.5$&$     0.37\pm0.03 $&   ...&      ...&      4.66&1~~Y~~h~~a& I~~~~~~\\
      1078 &     2PBC J1924.4+5014&                   CH Cyg& Sy* & 291.129&  50.254 &2.98&    0.71&   11.06&$   1.1\pm0.6$&$     0.07\pm0.06 $&   ...&      ...&      1.59&2~~Y~~h~~a& ~~~b~~~\\
      1079 &     2PBC J1924.4-2913&                  OV -236& BZQ & 291.158& -29.235 &4.05&    2.89&    6.47&$   1.4\pm0.8$&$     0.36\pm0.09 $&0.3520&    45.80&      2.08&1~~Y~~h~~a& I~~b~~F\\
 \bf  1080 & \bf 2PBC J1926.6+4131&    1RXS J192630.6+413314& X   & 291.662&  41.528 &4.44&    2.19&    5.54&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.28&3~~N~~h~~a& ~~~~~~~\\
 \bf  1081 & \bf 2PBC J1929.9+1818&       SWIFT J1929.8+1818& X   & 292.498&  18.308 &4.52&    0.94&    5.37&$   0.9\pm0.6$&$     0.21\pm0.10 $&   ...&      ...&      2.99&2~~N~~l~~a& I~~f~~~\\
      1082 &     2PBC J1933.8+3254&    1RXS J193347.6+325422& Sy1 & 293.428&  32.933 &3.51&    1.83&    8.26&$   1.7\pm0.9$&$     0.35\pm0.07 $&0.0580&    44.13&      1.85&2~~Y~~h~~a& ~~~b~~~\\
      1083 &     2PBC J1937.4-0613&          IGR J19378-0617& Sy1 & 294.370&  -6.239 &3.41&    1.63&    8.70&$   2.0\pm1.0$&$     0.36\pm0.06 $&0.0105&    42.69&      1.65&1~~Y~~h~~a& I~~b~~~\\
 \bf  1084 & \bf 2PBC J1938.2-5107&              1H 1927-516& Sy1 & 294.573& -51.121 &3.77&    3.23&    7.32&$   1.2\pm0.8$&$       0.5\pm0.1 $&0.0400&    43.64&      1.59&3~~N~~h~~b& ~~~b~~~\\
 \bf  1085 & \bf 2PBC J1940.2-3015&  2MASX J19401507-3015522& AGN & 295.061& -30.257 &4.26&    0.45&    5.94&$   1.5\pm0.8$&$     0.30\pm0.09 $&0.0520&    43.98&      2.29&2~~N~~h~~a& I~~b~~~\\
      1086 &     2PBC J1940.2-1024&          RX J1940.2-1025& AM* & 295.070& -10.414 &2.02&    1.41&   23.15&$   4.3\pm0.4$&$     0.20\pm0.02 $&   ...&      ...&      1.87&2~~Y~~h~~a& I~~b~~~\\
      1087 &     2PBC J1942.6-1019&                 NGC 6814& Sy1 & 295.662& -10.314 &1.86&    0.70&   27.41&$   6.9\pm0.4$&$     0.40\pm0.02 $&0.0052&    42.62&      2.01&1~~Y~~h~~a& I~~b~~~\\
      1088 &     2PBC J1943.9+2118&          IGR J19443+2117& gam & 295.971&  21.301 &2.75&    0.81&   12.81&$   2.2\pm0.7$&$     0.39\pm0.05 $&   ...&      ...&      2.39&3~~Y~~l~~a& I~~b~~~\\
      1089 &     2PBC J1947.2+4448&    CXOU J194719.3+444942& AGN & 296.811&  44.825 &2.82&    0.85&   12.22&$   1.7\pm0.6$&$     0.32\pm0.06 $&0.0530&    44.05&      1.65&3~~Y~~h~~a& I~~~~~~\\
      1090 &     2PBC J1949.5+3011&              KS 1947+300& HXB & 297.385&  30.199 &1.88&    0.90&   26.80&$   4.6\pm0.3$&$     0.24\pm0.02 $&   ...&      ...&      8.82&3~~Y~~l~~a& I~~~~~~\\
      1091 &     2PBC J1952.2+0230&                   3C 403& Sy2 & 298.035&   2.481 &3.39&    2.25&    8.79&$   2.8\pm1.6$&$     0.47\pm0.06 $&0.0590&    44.36&      2.01&1~~Y~~h~~a& I~~~~~~\\
      1092 &     2PBC J1955.6+3205&              3A 1954+319& LXB & 298.918&  32.085 &1.04&    0.79&  113.80&$  22.3\pm0.3$&$   0.196\pm0.004 $&   ...&      ...&     34.48&2~~Y~~l~~a& I~~b~~~\\
      1093 &     2PBC J1958.2+3232&             V* V2306 Cyg& CV* & 299.538&  32.514 &3.67&    2.17&    7.68&$   1.2\pm0.6$&$     0.09\pm0.07 $&   ...&      ...&      1.90&2~~Y~~l~~a& ~~~~~~~\\
      1094 &     2PBC J1958.3+3512&                  Cyg X-1& HXB & 299.589&  35.204 &0.58&    0.12& 4199.58&$1912.7\pm0.5$&$ 0.4458\pm0.0001 $&   ...&      ...&     20.05&3~~Y~~l~~a& I~~b~~~\\
      1095 &     2PBC J1959.2+1143&              4U 1957+115& LXB & 299.828&  11.702 &2.96&    1.33&   11.17&$   1.8\pm0.6$&$     0.21\pm0.05 $&   ...&      ...&      2.46&1~~Y~~h~~a& ~~~b~~~\\
      1096 &     2PBC J1959.4+4044&                 Cygnus A& Sy2 & 299.869&  40.731 &1.39&    0.17&   52.08&$  10.5\pm0.4$&$     0.40\pm0.01 $&0.0561&    44.89&      2.08&1~~Y~~h~~a& I~~b~~~\\
      1097 &     2PBC J1959.8+6509&             1ES 1959+650& BZB & 299.946&  65.151 &1.98&    1.34&   24.10&$   3.3\pm0.4$&$     0.28\pm0.03 $&0.0480&    44.26&      2.11&3~~Y~~h~~a& I~~b~~F\\
      1098 &     2PBC J2000.3+3211&          IGR J20006+3210& HXB & 300.079&  32.178 &2.23&    0.92&   18.99&$   4.2\pm0.4$&$     0.26\pm0.02 $&   ...&      ...&      2.50&2~~Y~~l~~a& I~~~~~~\\
      1099 &     2PBC J2000.9-1812&  2MASX J20005575-1810274& Sy1 & 300.229& -18.194 &3.61&    1.20&    7.87&$   1.6\pm0.9$&$     0.34\pm0.08 $&0.0374&    43.72&      1.65&3~~Y~~h~~a& ~~~~~~~\\
 \bf  1100 & \bf 2PBC J2003.7+7015&                      ...& ... & 300.936&  70.259 &4.88&     ...&    5.21&$   0.5\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.55&3~~N~~h~~ & ~~~~~~~\\
 \bf  1101 & \bf 2PBC J2004.6-1113&                      ...& ... & 301.168& -11.221 &4.94&     ...&    5.11&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.62&2~~N~~h~~ & ~~~~~~~\\
      1102 &     2PBC J2006.9-3433&               ESO 399-20& Sy1 & 301.707& -34.556 &3.87&    1.61&    6.98&$   1.8\pm1.0$&$     0.43\pm0.08 $&0.0249&    43.40&      1.60&1~~Y~~h~~a& I~~b~~~\\
      1103 &     2PBC J2008.9-6105&                 NGC 6860& Sy1 & 302.195& -61.106 &2.11&    0.44&   21.10&$   4.5\pm0.5$&$     0.39\pm0.03 $&0.0148&    43.34&      1.58&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1104 & \bf 2PBC J2010.2-7137&                      ...& ... & 302.555& -71.623 &4.53&     ...&    5.36&$   0.7\pm0.4$&$       0.2\pm0.1 $&   ...&      ...&      1.59&2~~N~~h~~ & ~~~~~~~\\
 \bf  1105 & \bf 2PBC J2010.2+4759&                      ...& ... & 302.569&  47.996 &4.68&     ...&    5.08&$   1.0\pm0.7$&$       0.5\pm0.1 $&   ...&      ...&      2.02&3~~N~~h~~ & ~~~~~~~\\
 \bf  1106 & \bf 2PBC J2010.3-2522&    1RXS J201020.0-252356& X   & 302.594& -25.370 &4.87&    1.85&    5.23&$   1.3\pm0.8$&$       0.5\pm0.1 $&   ...&      ...&      2.54&3~~N~~h~~b& ~~~b~~~\\
 \bf  1107 & \bf 2PBC J2010.8-2910&                      ...& ... & 302.712& -29.177 &4.99&     ...&    5.03&$   0.8\pm0.6$&$       0.5\pm0.2 $&   ...&      ...&      2.68&1~~N~~h~~ & ~~~~~~~\\
      1108 &     2PBC J2011.8-5650&               ABELL 3667& ClG & 303.036& -56.836 &3.88&    3.43&    6.97&$   0.6\pm0.3$&$           <0.10 $&0.0552&    43.70&      1.72&2~~Y~~h~~a& ~~~b~~~\\
 \bf  1109 & \bf 2PBC J2013.0+5306&                      ...& ... & 303.263&  53.102 &4.60&     ...&    5.23&$   0.9\pm0.6$&$       0.5\pm0.2 $&   ...&      ...&      1.21&3~~N~~h~~ & ~~~~~~~\\
 \bf  1110 & \bf 2PBC J2015.3+2303&                      ...& ... & 303.841&  23.061 &4.93&     ...&    5.12&$   0.5\pm0.3$&$            <0.1 $&   ...&      ...&      1.76&2~~N~~h~~ & ~~~~~~~\\
 \bf  1111 & \bf 2PBC J2015.9+3712&          RX J2015.6+3711& CV* & 303.977&  37.211 &5.07&    3.74&    4.89&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.61&3~~N~~l~~a& ~~~~~~~\\
      1112 &     2PBC J2018.1-5539&  2MASX J20180125-5539312& Sy2 & 304.529& -55.657 &2.71&    0.81&   13.16&$   2.9\pm1.4$&$     0.43\pm0.05 $&0.0602&    44.40&      1.95&1~~Y~~h~~a& ~~~f~~~\\
      1113 &     2PBC J2018.6+4041&          IGR J20187+4041& Sy2 & 304.666&  40.695 &2.65&    0.72&   13.69&$   2.8\pm0.6$&$     0.42\pm0.04 $&0.0144&    43.10&      1.59&1~~Y~~l~~a& I~~~~~~\\
 \bf  1114 & \bf 2PBC J2021.7+4359&          IGR J20216+4359& gam & 305.430&  43.992 &4.24&    1.54&    5.99&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.0170&    42.87&      2.11&3~~N~~l~~a& I~~~~~~\\
 \bf  1115 & \bf 2PBC J2027.0-0216&  6dFGS gJ202655.8-021639& Sy2 & 306.758&  -2.273 &5.07&    1.53&    4.90&$   1.0\pm0.5$&$       0.3\pm0.1 $&0.0290&    43.29&      1.41&3~~N~~h~~b& ~~~~~~~\\
      1116 &     2PBC J2028.6+2544&          IGR J20286+2544& Sy2 & 307.142&  25.727 &2.00&    0.47&   23.46&$   6.1\pm0.5$&$     0.47\pm0.02 $&0.0142&    43.44&      1.82&3~~Y~~h~~a& I~~f~~~\\
 \bf  1117 & \bf 2PBC J2029.4-6146&                      ...& ... & 307.373& -61.781 &3.94&     ...&    6.79&$   1.1\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.54&3~~N~~h~~ & ~~~~~~~\\
 \bf  1118 & \bf 2PBC J2030.7-7530&                      ...& ... & 307.686& -75.513 &4.83&     ...&    4.81&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.91&3~~N~~h~~ & ~~~~~~~\\
 \bf  1119 & \bf 2PBC J2030.8+3834&                      ...& ... & 307.705&  38.575 &4.95&     ...&    5.09&$   0.9\pm0.5$&$       0.2\pm0.1 $&   ...&      ...&      1.58&2~~N~~l~~ & ~~~~~~~\\
      1120 &     2PBC J2032.2+3738&             EXO 2030+375& HXB & 308.067&  37.634 &0.69&    0.28&  642.68&$ 104.4\pm0.3$&$ 0.2265\pm0.0009 $&   ...&      ...&    142.27&2~~Y~~l~~a& I~~b~~~\\
      1121 &     2PBC J2032.4+4057&                  Cyg X-3& HXB & 308.106&  40.962 &0.63&    0.27& 1539.12&$ 200.9\pm0.3$&$ 0.1816\pm0.0004 $&   ...&      ...&    217.94&2~~Y~~l~~a& I~~b~~F\\
      1122 &     2PBC J2033.5+2144&                4C +21.55& QSO & 308.380&  21.766 &2.73&    0.42&   12.99&$   2.9\pm1.2$&$     0.45\pm0.05 $&0.1735&    45.37&      1.54&3~~Y~~h~~a& ~~~~~~~\\
 \bf  1123 & \bf 2PBC J2034.3-3038&  2MASX J20343135-3037289& Sy1 & 308.598& -30.638 &4.83&    1.78&    4.82&$   1.0\pm0.6$&$       0.3\pm0.1 $&0.0190&    42.89&      1.53&1~~N~~h~~b& ~~~b~~~\\
 \bf  1124 & \bf 2PBC J2035.2+2604&    1RXS J203505.9+260317& X   & 308.823&  26.081 &4.29&    3.04&    5.88&$   1.3\pm0.8$&$       0.4\pm0.1 $&   ...&      ...&      1.68&1~~N~~h~~b& ~~~b~~~\\
      1125 &     2PBC J2037.1+4149&       SWIFT J2037.2+4151& X   & 309.290&  41.837 &2.60&    0.72&   14.22&$   1.0\pm0.5$&$           <0.07 $&   ...&      ...&      1.96&2~~Y~~l~~a& I~~~~~~\\
      1126 &     2PBC J2042.6+7508&                 4C 74.26& Sy1 & 310.659&  75.146 &1.98&    0.70&   24.03&$   4.3\pm0.3$&$     0.34\pm0.02 $&0.1039&    45.08&      1.84&3~~Y~~h~~a& I~~b~~~\\
      1127 &     2PBC J2044.0+2834&          RX J2044.0+2833& Sy1 & 311.014&  28.585 &3.88&    1.96&    6.96&$   1.4\pm0.8$&$     0.36\pm0.08 $&0.0500&    43.92&      1.74&1~~Y~~h~~a& ~~~b~~~\\
      1128 &     2PBC J2044.1-1043&                  Mrk 509& Sy1 & 311.034& -10.733 &1.65&    0.66&   35.29&$   8.5\pm0.4$&$     0.40\pm0.02 $&0.0343&    44.36&      2.28&1~~Y~~h~~a& I~~b~~~\\
 \bf  1129 & \bf 2PBC J2045.9+8321&                      ...& ... & 311.480&  83.362 &4.65&     ...&    5.14&$   0.5\pm0.3$&$       0.4\pm0.1 $&   ...&      ...&      1.30&1~~N~~h~~ & ~~~~~~~\\
 \bf  1130 & \bf 2PBC J2048.3+3812&                      ...& ... & 312.085&  38.213 &4.82&     ...&    4.84&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.54&1~~N~~l~~ & ~~~~~~~\\
      1131 &     2PBC J2052.0-5704&                  IC 5063& Sy2 & 313.002& -57.074 &1.81&    0.33&   28.97&$   6.4\pm0.4$&$     0.43\pm0.02 $&0.0112&    43.26&      2.31&1~~Y~~h~~a& ~~~~~~~\\
 \bf  1132 & \bf 2PBC J2054.8-4706&                      ...& ... & 313.700& -47.102 &4.95&     ...&    5.08&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.48&2~~N~~h~~ & ~~~~~~~\\
 \bf  1133 & \bf 2PBC J2055.7-4711&              PKS 2052-47& BZQ & 313.927& -47.189 &4.44&    3.31&    5.54&$   1.0\pm0.7$&$       0.5\pm0.2 $&1.4910&    47.05&      1.54&3~~N~~l~~a& ~~~~~~F\\
 \bf  1134 & \bf 2PBC J2055.7+4925&                      ...& ... & 313.949&  49.417 &5.05&     ...&    4.92&$   0.4\pm0.2$&$            <0.2 $&   ...&      ...&      1.52&2~~N~~l~~ & ~~~f~~~\\
 \bf  1135 & \bf 2PBC J2056.5+4938&          RX J2056.6+4940& X   & 314.136&  49.642 &4.12&    2.28&    6.29&$   0.9\pm0.5$&$     0.22\pm0.08 $&   ...&      ...&      1.67&2~~N~~l~~a& I~~b~~?\\
      1136 &     2PBC J2103.6+4544&         SAX J2103.5+4545& HXB & 315.911&  45.758 &1.91&    0.64&   25.72&$   3.6\pm0.3$&$     0.22\pm0.02 $&   ...&      ...&     12.15&2~~Y~~l~~a& I~~~~~~\\
 \bf  1137 & \bf 2PBC J2105.9-0417&                      ...& ... & 316.489&  -4.293 &4.90&     ...&    5.18&$   0.6\pm0.4$&$            <0.2 $&   ...&      ...&      1.84&2~~N~~h~~ & ~~~~~~~\\
      1138 &     2PBC J2109.0-0940&                 RBS 1727& Sy1 & 317.279&  -9.683 &3.35&    1.01&    8.97&$   1.3\pm0.8$&$     0.26\pm0.09 $&0.0270&    43.34&      1.21&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1139 & \bf 2PBC J2112.5-4242&                      ...& ... & 318.135& -42.706 &4.88&     ...&    5.21&$   0.6\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.88&1~~N~~h~~ & ~~~~~~~\\
 \bf  1140 & \bf 2PBC J2113.5+5423&                      ...& ... & 318.379&  54.384 &5.02&     ...&    4.97&$   0.7\pm0.4$&$       0.3\pm0.1 $&   ...&      ...&      1.47&2~~N~~l~~ & ~~~~~~~\\
      1141 &     2PBC J2113.7+8206&               S5 2116+81& Sy1 & 318.391&  82.093 &2.35&    1.21&   17.11&$   2.6\pm0.6$&$     0.40\pm0.04 $&0.0860&    44.68&      1.61&3~~Y~~h~~a& I~~b~~~\\
 \bf  1142 & \bf 2PBC J2116.2+2519&                      ...& ... & 319.071&  25.324 &4.92&     ...&    5.13&$   0.4\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.98&2~~N~~h~~ & ~~~~~~~\\
      1143 &     2PBC J2117.6+5137&          IGR J21178+5139& AG? & 319.427&  51.636 &2.82&    1.18&   12.24&$   2.2\pm1.3$&$     0.46\pm0.06 $&   ...&      ...&      1.83&1~~Y~~l~~a& I~~~~~~\\
      1144 &     2PBC J2119.7+3329&    1RXS J211928.4+333259& X   & 319.851&  33.536 &4.81&    1.20&    4.85&$   0.7\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.54&1~~Y~~h~~a& I~~b~~~\\
      1145 &     2PBC J2123.6+4217&                V2069 Cyg& CV* & 320.933&  42.277 &3.25&    1.43&    9.49&$   1.3\pm0.7$&$     0.16\pm0.06 $&   ...&      ...&      1.71&2~~Y~~h~~a& I~~b~~~\\
      1146 &     2PBC J2123.8+2502&                   3C 433& Sy2 & 320.960&  25.074 &3.93&    1.33&    6.82&$   1.1\pm0.8$&$       0.5\pm0.1 $&0.1017&    44.45&      1.39&3~~Y~~h~~a& ~~~~~~~\\
 \bf  1147 & \bf 2PBC J2123.9+3407&  2MASX J21240027+3409114& G   & 320.979&  34.117 &4.90&    2.41&    5.18&$   1.0\pm0.6$&$       0.4\pm0.1 $&   ...&      ...&      1.38&3~~N~~h~~a& ~~~b~~~\\
 \bf  1148 & \bf 2PBC J2124.5+0503&                      ...& ... & 321.128&   5.062 &4.75&     ...&    4.96&$   0.6\pm0.4$&$            <0.1 $&   ...&      ...&      1.60&2~~N~~h~~ & ~~~~~~~\\
      1149 &     2PBC J2124.6+5058&          IGR J21247+5058& Sy1 & 321.161&  50.970 &1.15&    0.38&   85.77&$  16.1\pm0.3$&$   0.404\pm0.007 $&0.0200&    44.16&      2.90&1~~Y~~l~~a& I~~~~~~\\
      1150 &     2PBC J2127.7+5657&          IGR J21277+5656& Sy1 & 321.901&  56.957 &2.02&    1.40&   22.98&$   3.1\pm0.4$&$     0.23\pm0.03 $&0.0140&    43.14&      1.47&3~~Y~~l~~a& I~~b~~~\\
      1151 &     2PBC J2129.2-1537&             PKS 2126-158& BZQ & 322.316& -15.617 &3.35&    1.87&    8.99&$   2.4\pm1.4$&$     0.49\pm0.07 $&3.2680&    48.14&      1.89&1~~Y~~h~~a& ~~~b~~~\\
      1152 &     2PBC J2129.9+1210&               4U 2129+12& LXB & 322.498&  12.173 &1.48&    0.41&   45.04&$   7.7\pm0.3$&$     0.28\pm0.01 $&   ...&      ...&      2.27&1~~Y~~h~~a& I~~b~~~\\
      1153 &     2PBC J2131.8-3343&                 RBS 1756& Sy1 & 323.004& -33.710 &2.49&    0.38&   15.32&$   3.8\pm0.6$&$     0.40\pm0.04 $&0.0297&    43.89&      1.93&1~~Y~~h~~a& ~~~b~~~\\
      1154 &     2PBC J2133.9+5106&          IGR J21335+5105& CV* & 323.436&  51.109 &1.71&    0.88&   32.45&$   4.8\pm0.3$&$     0.21\pm0.02 $&   ...&      ...&      1.97&2~~Y~~l~~a& I~~b~~~\\
      1155 &     2PBC J2134.8-2727&    1RXS J213445.2-272551& Sy1 & 323.693& -27.452 &3.26&    1.32&    9.40&$   1.9\pm1.2$&$     0.49\pm0.09 $&0.0670&    44.30&      1.59&3~~Y~~h~~a& ~~~b~~~\\
      1156 &     2PBC J2136.0+4728&          RX J2135.9+4728& Sy1 & 324.001&  47.478 &2.99&    1.00&   10.99&$   1.9\pm0.9$&$     0.37\pm0.05 $&0.0252&    43.44&      1.64&3~~Y~~l~~a& I~~b~~~\\
 \bf  1157 & \bf 2PBC J2136.3+2003&                      ...& ... & 324.077&  20.051 &4.94&     ...&    5.11&$   0.8\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.90&3~~N~~h~~ & ~~~~~~~\\
      1158 &     2PBC J2136.4-6225&                 RBS 1763& Sy1 & 324.108& -62.420 &2.61&    1.22&   14.05&$   2.7\pm0.4$&$     0.35\pm0.04 $&0.0589&    44.35&      2.01&1~~Y~~h~~a& ~~~b~~~\\
 \bf  1159 & \bf 2PBC J2137.7-1433&  2MASX J21374518-1432554& QSO & 324.437& -14.557 &4.98&    0.48&    5.04&$   1.2\pm0.7$&$       0.5\pm0.1 $&0.2001&    45.11&      1.99&1~~N~~h~~a& ~~~b~~~\\
      1160 &     2PBC J2138.4+3205&  2MASX J21383340+3205060& Sy1 & 324.637&  32.101 &3.81&    0.99&    7.19&$   1.5\pm0.9$&$     0.44\pm0.09 $&0.0250&    43.33&      1.45&1~~Y~~h~~a& ~~~b~~~\\
 \bf  1161 & \bf 2PBC J2139.3+5659&              V* V490 Cep& HXB & 324.828&  56.996 &4.65&    1.72&    5.13&$   0.3\pm0.2$&$            <0.2 $&   ...&      ...&      3.63&2~~N~~l~~a& ~~~~~~~\\
      1162 &     2PBC J2139.6+5955&    1RXS J213944.3+595016& X   & 324.897&  59.865 &4.01&    2.00&    6.59&$   0.8\pm0.5$&$     0.27\pm0.10 $&   ...&      ...&      1.55&2~~Y~~h~~a& I~~b~~~\\
 \bf  1163 & \bf 2PBC J2141.1-2647&  2MASS J21411024-2645501& Sy1 & 325.277& -26.787 &4.58&    1.61&    5.26&$   0.7\pm0.4$&$       0.2\pm0.2 $&0.1290&    44.51&      1.68&3~~N~~h~~b& ~~~~~~~\\
      1164 &     2PBC J2142.7+4334&                   SS Cyg& DN* & 325.683&  43.576 &1.61&    0.64&   37.17&$   4.8\pm0.3$&$     0.18\pm0.02 $&   ...&      ...&      2.66&2~~Y~~h~~a& I~~b~~~\\
 \bf  1165 & \bf 2PBC J2143.4-5637&    1RXS J214358.7-563733& X   & 325.856& -56.630 &4.57&    4.56&    5.28&$   0.4\pm0.3$&$            <0.2 $&0.0819&    43.88&      2.10&2~~N~~l~~b& ~~~b~~~\\
      1166 &     2PBC J2144.6+3819&                  Cyg X-2& LXB & 326.173&  38.321 &0.70&    0.06&  615.91&$  44.2\pm0.2$&$   0.020\pm0.001 $&   ...&      ...&     13.86&2~~Y~~h~~a& I~~~~~~\\
      1167 &     2PBC J2146.4-3051&  6dFGS gJ214636.1-305141& Sy1 & 326.643& -30.874 &4.17&    0.83&    6.17&$   0.8\pm0.5$&$       0.4\pm0.2 $&0.0753&    44.01&      2.12&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1168 & \bf 2PBC J2146.9+2514&                      ...& ... & 326.750&  25.242 &5.02&     ...&    4.98&$   0.5\pm0.3$&$       0.3\pm0.1 $&   ...&      ...&      1.49&2~~N~~h~~ & ~~~~~~~\\
      1169 &     2PBC J2148.0+0657&                4C +06.69& BZQ & 327.032&   6.949 &2.97&    0.89&   11.13&$   2.1\pm1.2$&$     0.47\pm0.07 $&0.9900&    46.98&      1.74&1~~Y~~h~~a& ~~~b~~F\\
      1170 &     2PBC J2148.2-3455&                 NGC 7130& EmG & 327.056& -34.985 &3.61&    2.32&    7.90&$   1.5\pm1.0$&$       0.6\pm0.1 $&0.0160&    42.93&      1.90&1~~Y~~h~~a& ~~~~~~~\\
 \bf  1171 & \bf 2PBC J2150.1-1856&    1RXS J214958.2-185926& Sy1 & 327.542& -18.943 &4.54&    3.74&    5.35&$   0.9\pm0.5$&$       0.3\pm0.1 $&0.1580&    44.79&      1.90&1~~N~~h~~b& ~~~b~~~\\
 \bf  1172 & \bf 2PBC J2150.7+1405&             CGCG 427-028& G   & 327.697&  14.087 &4.41&    1.39&    5.61&$   1.1\pm0.6$&$     0.30\pm0.10 $&0.0303&    43.36&      1.64&2~~N~~h~~a& ~~~~~~~\\
      1173 &     2PBC J2152.0-3027&             PKS 2149-306& BZQ & 327.996& -30.459 &1.86&    0.82&   27.13&$   7.1\pm1.7$&$     0.53\pm0.03 $&2.3450&    48.20&      2.07&1~~Y~~h~~a& I~~b~~~\\
 \bf  1174 & \bf 2PBC J2155.1+6205&                      ...& ... & 328.779&  62.095 &4.69&     ...&    5.06&$   0.6\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.48&1~~N~~h~~ & ~~~~~~~\\
 \bf  1175 & \bf 2PBC J2157.3-6945&  2MASX J21570595-6941236& Sy1 & 329.348& -69.753 &4.78&    4.07&    4.91&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.0280&    43.17&      1.27&3~~N~~h~~a& ~~~b~~~\\
 \bf  1176 & \bf 2PBC J2157.4-0611&    1RXS J215727.0-061022& X   & 329.359&  -6.188 &4.75&    0.95&    4.96&$   0.7\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.66&3~~N~~h~~b& ~~~b~~~\\
      1177 &     2PBC J2200.7+1033&                  Mrk 520& Sy1 & 330.179&  10.563 &2.41&    0.72&   16.30&$   2.7\pm0.5$&$     0.38\pm0.04 $&0.0272&    43.66&      1.72&1~~Y~~h~~a& I~~~~~~\\
      1178 &     2PBC J2202.0-3152&                 NGC 7172& Sy2 & 330.508& -31.878 &1.31&    0.37&   60.50&$  13.6\pm0.4$&$     0.44\pm0.01 $&0.0086&    43.35&      2.64&3~~Y~~h~~a& I~~f~~~\\
      1179 &     2PBC J2202.7+4217&                   BL Lac& BZB & 330.728&  42.274 &2.74&    2.13&   12.84&$   2.3\pm0.9$&$     0.41\pm0.05 $&0.0688&    44.41&      1.65&3~~Y~~h~~a& I~~b~~F\\
      1180 &     2PBC J2203.3+3148&                 4C 31.63& BZQ & 330.798&  31.794 &3.53&    2.15&    8.21&$   0.8\pm0.5$&$       0.4\pm0.1 $&0.2980&    45.37&      1.97&3~~Y~~h~~a& ~~~b~~~\\
      1181 &     2PBC J2204.4+0336&  2MASX J22041914+0333511& Sy2 & 331.077&   3.579 &2.88&    0.89&   11.75&$   1.5\pm0.8$&$     0.32\pm0.08 $&0.0611&    44.12&      1.67&3~~Y~~h~~a& ~~~~~~~\\
 \bf  1182 & \bf 2PBC J2207.0+1014&                 NGC 7212& Sy2 & 331.762&  10.248 &5.07&    0.90&    4.89&$   0.9\pm0.5$&$       0.4\pm0.1 $&0.0263&    43.13&      1.45&3~~N~~h~~a& ~~~~~~~\\
      1183 &     2PBC J2207.9+5430&              3A 2206+543& HXB & 331.993&  54.513 &1.03&    0.42&  115.51&$  17.5\pm0.3$&$   0.284\pm0.005 $&   ...&      ...&     12.81&3~~Y~~l~~a& I~~b~~~\\
 \bf  1184 & \bf 2PBC J2209.1-2746&                 NGC 7214& Sy1 & 332.275& -27.782 &4.41&    1.72&    5.62&$   1.2\pm0.8$&$       0.5\pm0.2 $&0.0234&    43.16&      1.85&1~~N~~h~~a& ~~~b~~~\\
      1185 &     2PBC J2209.2-4710&                 NGC 7213& BZU & 332.304& -47.150 &2.10&    1.16&   21.41&$   4.0\pm0.9$&$     0.47\pm0.04 $&0.0059&    42.50&      1.75&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1186 & \bf 2PBC J2211.9+1843&            BZQJ2211+1841& BZQ & 332.934&  18.744 &3.37&    3.63&    8.86&$   1.2\pm0.7$&$       0.5\pm0.1 $&0.0699&    44.16&      1.55&1~~N~~h~~b& ~~~b~~~\\
      1187 &     2PBC J2213.9+1242&                V* RU Peg& DN* & 333.493&  12.723 &2.83&    1.60&   12.14&$   1.4\pm0.7$&$     0.17\pm0.06 $&   ...&      ...&      1.53&2~~Y~~h~~a& ~~~b~~~\\
 \bf  1188 & \bf 2PBC J2214.1-2557&                      ...& ... & 333.550& -25.963 &4.45&     ...&    5.53&$   1.2\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.82&3~~N~~h~~ & ~~~~~~~\\
      1189 &     2PBC J2214.7-3849&                 RBS 1835& Sy1 & 333.671& -38.819 &4.39&    0.79&    5.65&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0392&    43.57&      1.95&1~~Y~~h~~a& ~~~b~~~\\
      1190 &     2PBC J2217.1+1410&                  Mrk 304& Sy1 & 334.276&  14.227 &4.05&    1.65&    6.47&$   1.0\pm0.5$&$       0.2\pm0.1 $&0.0662&    44.02&      1.54&2~~Y~~h~~a& ~~~~~~~\\
      1191 &     2PBC J2217.9-0820&                   FO Aqr& DQ* & 334.486&  -8.341 &1.54&    0.70&   40.90&$   4.7\pm0.3$&$     0.15\pm0.02 $&   ...&      ...&      1.74&2~~Y~~h~~a& I~~b~~~\\
 \bf  1192 & \bf 2PBC J2218.4+1925&          RX J2218.5+1925& X   & 334.621&  19.422 &4.26&    0.88&    5.95&$   0.7\pm0.4$&$            <0.1 $&   ...&      ...&      1.57&2~~N~~h~~a& ~~~b~~~\\
 \bf  1193 & \bf 2PBC J2219.8+2613&            BZQJ2219+2613& BZQ & 334.948&  26.221 &3.17&    0.49&    9.89&$   1.7\pm1.0$&$     0.45\pm0.07 $&0.0850&    44.48&      1.69&1~~N~~h~~b& ~~~b~~~\\
 \bf  1194 & \bf 2PBC J2223.6+1152&            MCG+02-57-002& Sy1 & 335.912&  11.873 &4.80&    2.71&    4.86&$   1.0\pm0.6$&$       0.4\pm0.1 $&0.0290&    43.30&      1.33&1~~N~~h~~a& ~~~b~~~\\
      1195 &     2PBC J2223.8-0206&                   3C 445& Sy1 & 335.966&  -2.100 &2.17&    0.59&   20.01&$   4.1\pm0.5$&$     0.37\pm0.03 $&0.0563&    44.49&      1.56&3~~Y~~h~~a& ~~~~~~~\\
      1196 &     2PBC J2227.0+3623&            MCG+06-49-019& Sy1 & 336.753&  36.366 &3.58&    1.06&    7.99&$   1.6\pm1.0$&$     0.50\pm0.09 $&0.0211&    43.20&      1.72&1~~Y~~h~~a& ~~~b~~~\\
 \bf  1197 & \bf 2PBC J2227.2+0736&                      ...& ... & 336.815&   7.608 &4.88&     ...&    5.21&$   0.6\pm0.3$&$       0.2\pm0.2 $&   ...&      ...&      1.59&2~~N~~h~~ & ~~~~~~~\\
 \bf  1198 & \bf 2PBC J2227.2-7022&                  FRL 357& H2G & 336.818& -70.379 &4.89&    1.36&    5.19&$   0.7\pm0.4$&$       0.4\pm0.1 $&0.0284&    43.12&      1.35&3~~N~~h~~b& ~~~~~~~\\
      1199 &     2PBC J2229.4+6647&          IGR J22292+6647& AGN & 337.257&  66.791 &3.84&    0.92&    7.08&$   1.4\pm0.8$&$     0.49\pm0.09 $&0.1130&    44.65&      1.74&1~~Y~~h~~a& I~~~~~~\\
      1200 &     2PBC J2229.6-0831&              PKS 2227-08& BZQ & 337.408&  -8.520 &3.63&    1.80&    7.81&$   1.5\pm1.0$&$       0.6\pm0.1 $&1.5615&    47.14&      1.64&1~~Y~~h~~a& ~~~f~~F\\
      1201 &     2PBC J2232.4+1144&                4C +11.69& BZQ & 338.136&  11.733 &2.95&    0.96&   11.23&$   2.4\pm1.5$&$     0.52\pm0.06 $&1.0370&    47.00&      1.42&1~~Y~~h~~a& ~~~b~~F\\
 \bf  1202 & \bf 2PBC J2234.5-3709&  2MASX J22344092-3706434& Sy1 & 338.628& -37.163 &4.81&    3.67&    4.85&$   0.7\pm0.4$&$       0.4\pm0.2 $&0.0430&    43.48&      1.45&1~~N~~h~~a& ~~~b~~~\\
 \bf  1203 & \bf 2PBC J2234.8-2541&               ESO 533-50& Sy2 & 338.711& -25.729 &3.46&    3.14&    8.50&$   1.6\pm1.0$&$     0.41\pm0.09 $&0.0263&    43.40&      1.46&1~~N~~h~~b& ~~~~~~~\\
      1204 &     2PBC J2235.6-2601&                 NGC 7314& Sy1 & 338.937& -26.016 &2.10&    2.06&   21.33&$   4.3\pm0.5$&$     0.38\pm0.03 $&0.0047&    42.33&      1.55&3~~Y~~h~~a& I~~b~~~\\
      1205 &     2PBC J2236.0+3358&        NGC7319 (Stephan)& Sy2 & 339.008&  33.992 &2.45&    1.08&   15.90&$   3.3\pm1.0$&$     0.45\pm0.04 $&0.0221&    43.55&      1.85&1~~Y~~h~~a& ~~~~~~~\\
      1206 &     2PBC J2236.7-1232&                  Mrk 915& Sy1 & 339.210& -12.552 &2.69&    1.05&   13.27&$   2.5\pm1.5$&$     0.49\pm0.06 $&0.0240&    43.51&      1.23&1~~Y~~h~~a& I~~b~~~\\
 \bf  1207 & \bf 2PBC J2238.9+4050&                      ...& ... & 339.728&  40.835 &4.50&     ...&    5.43&$   0.7\pm0.4$&$       0.4\pm0.2 $&   ...&      ...&      1.36&3~~N~~h~~ & ~~~~~~~\\
      1208 &     2PBC J2240.2+0802&                   RHS 59& Sy1 & 340.074&   8.035 &3.72&    1.10&    7.49&$   1.5\pm0.9$&$     0.35\pm0.08 $&0.0250&    43.34&      1.58&3~~Y~~h~~a& ~~~b~~~\\
      1209 &     2PBC J2245.8+3939&                   3C 452& Sy2 & 341.473&  39.683 &2.35&    0.89&   17.13&$   3.6\pm1.8$&$     0.50\pm0.04 $&0.0810&    44.74&      1.84&3~~Y~~h~~a& I~~~~~~\\
 \bf  1210 & \bf 2PBC J2248.8+1725&                      ...& ... & 342.211&  17.427 &4.51&     ...&    5.40&$   0.8\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.29&3~~N~~h~~ & ~~~~~~~\\
 \bf  1211 & \bf 2PBC J2250.7-0853&  2MASS J22505170-0854568& AGN & 342.679&  -8.896 &4.33&    2.45&    5.78&$   1.1\pm0.7$&$       0.4\pm0.1 $&0.0650&    44.05&      1.65&1~~N~~h~~b& ~~~~~~~\\
      1212 &     2PBC J2251.8+2215&     87GB 224928.1+220114& BZQ & 342.928&  22.278 &3.22&    2.68&    9.65&$   1.6\pm1.0$&$     0.53\pm0.10 $&3.6680&    48.04&      2.27&3~~Y~~h~~a& I~~~~~~\\
      1213 &     2PBC J2253.9+1609&                 3C 454.3& BZQ & 343.484&  16.153 &1.45&    0.48&   47.08&$  10.5\pm0.9$&$     0.52\pm0.01 $&0.8590&    47.44&      4.55&1~~Y~~h~~a& I~~b~~F\\
      1214 &     2PBC J2254.0-1734&                 RBS 1913& Sy1 & 343.517& -17.578 &1.46&    0.48&   46.60&$   9.0\pm0.4$&$     0.39\pm0.01 $&0.0639&    44.94&      2.90&1~~Y~~h~~a& I~~b~~~\\
      1215 &     2PBC J2254.3+1146&            MCG+02-58-032& Sy2 & 343.593&  11.775 &3.39&    0.78&    8.78&$   1.8\pm1.0$&$     0.39\pm0.07 $&0.0285&    43.51&      1.53&1~~Y~~h~~a& ~~~~~~~\\
      1216 &     2PBC J2255.3-0310&                   AO Psc& DQ* & 343.834&  -3.177 &1.97&    0.54&   24.29&$   2.7\pm0.5$&$     0.12\pm0.03 $&   ...&      ...&      1.50&2~~Y~~h~~a& I~~b~~~\\
      1217 &     2PBC J2258.9+4055&         MCG +07 -47 -002& Sy1 & 344.708&  40.926 &3.14&    1.09&   10.08&$   2.1\pm1.3$&$     0.51\pm0.07 $&0.0171&    43.14&      1.58&3~~Y~~h~~a& ~~~~~~~\\
      1218 &     2PBC J2259.6+2454&                 RBS 1922& Sy1 & 344.916&  24.926 &2.60&    1.65&   14.18&$   2.2\pm0.6$&$     0.34\pm0.05 $&0.0338&    43.76&      1.68&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1219 & \bf 2PBC J2301.5+3945&                      ...& ... & 345.376&  39.763 &4.96&     ...&    5.07&$   0.3\pm0.2$&$            <0.2 $&   ...&      ...&      1.90&2~~N~~h~~ & ~~~~~~~\\
 \bf  1220 & \bf 2PBC J2301.6-5912&  6dFGS gJ230136.3-591321& Sy1 & 345.402& -59.216 &4.44&    0.38&    5.55&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.1500&    44.70&      1.78&2~~N~~h~~a& ~~~b~~~\\
      1221 &     2PBC J2302.1+1558&                 NGC 7465& LIN & 345.522&  15.959 &3.26&    1.04&    9.42&$   1.6\pm1.0$&$     0.55\pm0.10 $&0.0065&    42.18&      1.40&3~~Y~~h~~a& I~~~~~~\\
 \bf  1222 & \bf 2PBC J2302.9-1841&              PKS 2300-18& BZU & 345.746& -18.686 &4.89&    0.84&    5.19&$   0.8\pm0.5$&$       0.3\pm0.1 $&0.1288&    44.55&      1.90&3~~N~~h~~a& ~~~b~~~\\
      1223 &     2PBC J2303.3+0852&                 NGC 7469& Sy1 & 345.815&   8.861 &1.79&    0.74&   29.70&$   6.1\pm0.3$&$     0.39\pm0.02 $&0.0158&    43.53&      1.78&3~~Y~~h~~a& I~~b~~~\\
      1224 &     2PBC J2304.7-0841&                  Mrk 926& Sy1 & 346.188&  -8.688 &1.38&    0.42&   52.64&$  10.0\pm0.3$&$     0.40\pm0.01 $&0.0471&    44.71&      2.24&1~~Y~~h~~a& I~~b~~~\\
      1225 &     2PBC J2304.8+1217&                 NGC 7479& Sy2 & 346.191&  12.307 &3.34&    2.81&    9.03&$   1.9\pm1.1$&$     0.46\pm0.08 $&0.0079&    42.41&      1.74&3~~Y~~h~~a& ~~~~~~~\\
 \bf  1226 & \bf 2PBC J2305.3+0010&            MCG+00-58-028& Sy2 & 346.329&   0.183 &5.07&    0.38&    4.89&$   0.8\pm0.5$&$       0.4\pm0.2 $&0.0250&    43.08&      1.19&3~~N~~h~~b& ~~~~~~~\\
      1227 &     2PBC J2307.2+0433&                 RBS 1944& Sy1 & 346.794&   4.573 &3.65&    2.39&    7.72&$   1.4\pm0.8$&$     0.42\pm0.09 $&0.0420&    43.77&      1.54&1~~Y~~h~~a& ~~~b~~~\\
 \bf  1228 & \bf 2PBC J2307.8+2244&                      ...& ... & 346.951&  22.737 &4.49&     ...&    5.45&$   1.3\pm0.8$&$       0.4\pm0.1 $&   ...&      ...&      1.63&2~~N~~h~~ & ~~~~~~~\\
 \bf  1229 & \bf 2PBC J2307.9+4015&  2MASX J23075724+4016393& G   & 346.992&  40.266 &4.04&    0.72&    6.51&$   0.9\pm0.5$&$       0.4\pm0.1 $&   ...&      ...&      1.29&1~~N~~h~~a& ~~~b~~~\\
      1230 &     2PBC J2318.3-4221&                 NGC 7582& Sy2 & 349.600& -42.351 &1.66&    1.15&   34.66&$   6.7\pm0.4$&$     0.44\pm0.02 $&0.0052&    42.61&      1.56&1~~Y~~h~~a& I~~~~~~\\
      1231 &     2PBC J2318.9+0014&                  Mrk 530& Sy1 & 349.728&   0.244 &2.04&    0.50&   22.70&$   3.8\pm0.4$&$     0.35\pm0.03 $&0.0292&    43.88&      1.55&3~~Y~~h~~a& I~~b~~~\\
      1232 &     2PBC J2319.6+2616&           RX J2319.5+261& CV* & 349.911&  26.282 &3.17&    2.38&    9.90&$   0.9\pm0.5$&$       0.3\pm0.1 $&   ...&      ...&      1.38&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1233 & \bf 2PBC J2322.2-0645&  2MASX J23222444-0645375& G   & 350.566&  -6.758 &4.56&    2.14&    5.31&$   1.0\pm0.7$&$       0.5\pm0.2 $&0.0329&    43.39&      2.33&1~~N~~h~~a& ~~~~~~~\\
 \bf  1234 & \bf 2PBC J2322.6+2903&                      ...& ... & 350.668&  29.064 &4.86&     ...&    5.25&$   0.9\pm0.6$&$       0.6\pm0.2 $&   ...&      ...&      1.75&1~~N~~h~~ & ~~~~~~~\\
      1235 &     2PBC J2323.3+5849&                    Cas A& SNR & 350.841&  58.820 &1.42&    0.94&   49.51&$   6.2\pm0.2$&$     0.21\pm0.01 $&   ...&      ...&      1.33&2~~Y~~l~~a& I~~~~~F\\
      1236 &     2PBC J2325.4-3827&                 RBS 2004& Sy1 & 351.367& -38.482 &3.54&    2.21&    8.16&$   1.5\pm0.9$&$     0.44\pm0.09 $&0.0358&    43.63&      1.78&1~~Y~~h~~a& ~~~b~~~\\
      1237 &     2PBC J2325.8+2152&                   RHS 61& Sy1 & 351.463&  21.895 &3.22&    1.00&    9.61&$   1.4\pm0.8$&$     0.34\pm0.07 $&0.1200&    44.74&      1.74&3~~Y~~h~~a& ~~~b~~~\\
 \bf  1238 & \bf 2PBC J2327.3+1527&            BZUJ2327+1524& BZU & 351.842&  15.455 &4.82&    2.70&    4.83&$   1.0\pm0.7$&$       0.5\pm0.2 $&0.0460&    43.67&      1.60&1~~N~~h~~b& ~~~~~~~\\
           &                      & SDSS J232709.30+153028.0& QSO &        &         &    &    4.39&        &$            $&$                 $&0.4600&    45.77&          &          &        \\
           &                      &            BZQJ2327+1533& BZQ &        &         &    &    6.70&        &$            $&$                 $&0.9890&    46.49&          &          &        \\
      1239 &     2PBC J2327.4+0939&           PKS J2327+0940& BZQ & 351.893&   9.633 &2.95&    2.17&   11.28&$   2.8\pm1.7$&$     0.57\pm0.06 $&1.8430&    47.51&      1.75&3~~Y~~h~~a& ~~~b~~F\\
      1240 &     2PBC J2329.0+0329&                 NGC 7682& Sy2 & 352.203&   3.483 &4.11&    4.87&    6.31&$   1.3\pm0.8$&$       0.4\pm0.1 $&0.0170&    42.92&      1.17&1~~Y~~h~~a& ~~~~~~~\\
      1241 &     2PBC J2331.0+7123&          IGR J23308+7120& Sy2 & 352.697&  71.381 &3.99&    2.68&    6.64&$   0.8\pm0.4$&$       0.4\pm0.1 $&0.0370&    43.41&      1.87&3~~Y~~h~~a& I~~~~~~\\
 \bf  1242 & \bf 2PBC J2333.9-2343&            BZUJ2333-2343& BZU & 353.462& -23.730 &3.79&    0.97&    7.25&$   1.3\pm0.8$&$       0.4\pm0.1 $&0.0478&    43.83&      1.44&3~~N~~h~~b& ~~~b~~~\\
 \bf  1243 & \bf 2PBC J2337.1+2150&                      ...& ... & 354.279&  21.833 &4.93&     ...&    5.12&$   0.6\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.73&3~~N~~h~~ & ~~~~~~~\\
 \bf  1244 & \bf 2PBC J2337.7+4309&    1RXS J233801.0+430852& X   & 354.449&  43.160 &4.73&    2.50&    4.99&$   0.4\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.54&2~~N~~h~~b& ~~~b~~~\\
 \bf  1245 & \bf 2PBC J2340.1+0227&                      ...& ... & 355.027&   2.465 &4.64&     ...&    5.15&$   0.6\pm0.3$&$       0.4\pm0.2 $&   ...&      ...&      1.04&1~~N~~h~~ & ~~~~~~~\\
 \bf  1246 & \bf 2PBC J2341.0+7642&                      ...& ... & 355.256&  76.709 &4.75&     ...&    4.96&$   0.5\pm0.3$&$            <0.1 $&   ...&      ...&      1.22&2~~N~~h~~ & ~~~~~~~\\
      1247 &     2PBC J2341.9+3036&            MCG+05-55-047& Sy2 & 355.476&  30.593 &2.91&    0.71&   11.56&$   2.0\pm1.1$&$     0.39\pm0.06 $&0.0174&    43.12&      1.72&3~~Y~~h~~a& ~~~~~~~\\
 \bf  1248 & \bf 2PBC J2343.8+0539&                      ...& ... & 355.974&   5.656 &3.90&     ...&    6.91&$   1.1\pm0.7$&$       0.4\pm0.1 $&   ...&      ...&      1.44&1~~N~~h~~ & ~~~~~~~\\
 \bf  1249 & \bf 2PBC J2344.8-4245&  2MASX J23444387-4243124& Sy2 & 356.210& -42.756 &4.53&    2.50&    5.36&$   0.9\pm0.6$&$       0.4\pm0.1 $&0.5980&    46.14&      1.49&1~~N~~h~~a& ~~~b~~~\\
 \bf  1250 & \bf 2PBC J2346.7-3837&  6dFGS gJ234643.9-383521& G   & 356.694& -38.620 &4.96&    1.90&    5.07&$   0.5\pm0.3$&$       0.4\pm0.2 $&0.0500&    43.49&      1.62&3~~N~~h~~a& ~~~~~~~\\
           &                      &    PBCX J234629.0-383405& X   &        &         &    &    4.45&        &$            $&$                 $&   ...&      ...&          &          &        \\
 \bf  1251 & \bf 2PBC J2348.9+4153&                      ...& ... & 357.239&  41.893 &5.04&     ...&    4.95&$   0.4\pm0.3$&$       0.3\pm0.2 $&   ...&      ...&      1.58&2~~N~~h~~ & ~~~~~~~\\
 \bf  1252 & \bf 2PBC J2351.8+3302&                 4C 32.69& QSO & 357.971&  33.034 &4.81&    6.20&    4.85&$   1.0\pm0.6$&$       0.5\pm0.2 $&0.6590&    46.13&      1.12&1~~N~~h~~b& ~~~~~~~\\
      1253 &     2PBC J2351.7-0109&                4C -01.61& Sy1 & 357.973&  -1.166 &3.30&    0.96&    9.23&$   1.5\pm0.9$&$       0.5\pm0.1 $&0.1740&    45.07&      1.11&1~~Y~~h~~a& ~~~b~~~\\
 \bf  1254 & \bf 2PBC J2353.7+7644&                      ...& ... & 358.438&  76.734 &4.80&     ...&    4.87&$   0.7\pm0.5$&$       0.4\pm0.2 $&   ...&      ...&      1.71&1~~N~~h~~ & ~~~~~~~\\
      1255 &     2PBC J2359.1-6055&  2MASX J23590436-6054594& Sy2 & 359.748& -60.928 &4.28&    0.90&    5.89&$   1.1\pm0.6$&$     0.34\pm0.10 $&0.1014&    44.47&      1.54&3~~Y~~h~~a& ~~~~~~~\\
      1256 &     2PBC J2359.1-3035&               H 2356-309& BZB & 359.780& -30.595 &3.49&    1.96&    8.36&$   1.4\pm0.8$&$     0.41\pm0.08 $&0.1671&    45.04&      1.49&1~~Y~~h~~a& ~~~b~~F\\
\end{longtable}
